Discovery of new members of the nearby young stellar association in Cepheus

Young field stars are hardly distinguishable from older ones because their space motion rapidly mixes them with the stellar population of the Galactic plane. Nevertheless, a careful target selection allows for young stars to be spotted throughout the sky. We aim to identify additional sources associated with the four young comoving stars that we discovered towards the CO Cepheus void and to provide a comprehensive view of the Cepheus association. Based on multivariate analysis methods, we have built an extended sample of 193 young star candidates, which are the optical and infrared counterparts of ROSAT All-Sky Survey and XMM-Newton X-ray sources. From optical spectroscopic observations, we measured their radial velocity with the cross-correlation technique. We derived their atmospheric parameters and projected rotational velocity with the code ROTFIT. We applied the subtraction of inactive templates to measure the lithium equivalent width, from which we infer their lithium abundance and age. Finally, we studied their kinematics using the second Gaia data release. Our sample is mainly composed of young or active stars and multiple systems. We identify two distinct populations of young stars that are spatially and kinematically separated. Those with an age between 100 and 300 Myr are mostly projected towards the Galactic plane. In contrast, 23 of the 37 sources younger than 30 Myr are located in the CO Cepheus void, and 21 of them belong to the stellar kinematic group that we previously reported in this sky area. We report a total of 32 bona fide members and nine candidates for this nearby (distance = 157$\pm$10 pc) young (age = 10-20 Myr) stellar association. According to the spatial distribution of its members, the original cluster is already dispersed and partially mixed with the local population of the Galactic plane.

==> (inline-0) <==
\begin{longtable}{lllllccrcrcrrrcc}
\caption{Main parameters of the young stars candidates available in 2009, when the sample was created.}
\label{Tab:List_Candidates}\\
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{\#} & \multicolumn{1}{c}{X-ray name} & \multicolumn{1}{c}{IR name} & GSC\,II  name & Other name & $\alpha$ (2000) &  $\delta$ (2000) & \multicolumn{1}{c}{$B$} & Ref. & \multicolumn{1}{c}{$V$} & Ref.  & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$H$} & \multicolumn{1}{c}{$K_{\rm s}$} & $B$--$V$ $^{a}$ & $V$--$J$ $^{b}$ \\
& \multicolumn{1}{c}{1RXS} & \multicolumn{1}{c}{2MASS} &  &  & (h m s) & ($\degr ~\arcmin ~\arcsec$) & (mag) &  & (mag) & & (mag) & (mag) & (mag) & (mag) & (mag) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{\#} & \multicolumn{1}{c}{X-ray name} & \multicolumn{1}{c}{IR name} & GSC\,II  name & Other name & $\alpha$ (2000) &  $\delta$ (2000) & \multicolumn{1}{c}{$B$} & Ref. & \multicolumn{1}{c}{$V$} & Ref.  & \multicolumn{1}{c}{$J$} & \multicolumn{1}{c}{$H$} & \multicolumn{1}{c}{$K_{\rm s}$} & $B$--$V$ $^{a}$ & $V$--$J$ $^{b}$  \\
& \multicolumn{1}{c}{1RXS} & \multicolumn{1}{c}{2MASS} &  &  & (h m s) & ($\degr ~\arcmin ~\arcsec$) & (mag) &  & (mag) & & (mag) & (mag) & (mag) & (mag) & (mag) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\hline
\endlastfoot
& \multicolumn{15}{l}{Stars cross-identified with a source of the RASS catalogs:}\\
\noalign{\smallskip}
\hline             
\noalign{\smallskip}
1		&	J000221.0+552519	&	J00022092+5525145	&	NAHS000445	&		&	00 02 20.929	&	+55 25 14.55	&	13.58	&	G$_{J}$	&	12.64	&	G$_{V}$	&	9.828	&	9.056	&	8.859	&	(0.94)	&	(2.81)	\\
2	$^{\ddag}$	&	J000806.3+475659	&	J00080642+4757025	&	NAH9000368	&		&	00 08 06.428	&	+47 57 02.50	&	14.53	&	G$_{B}$	&	12.69	&	U	&	8.523	&	8.000	&	7.677	&	1.84	&	4.17	\\
3	$^{\ddag}$	&	J002158.0+491245	&	J00215781+4912379	&	NAH1000233	&	GJ 3030	&	00 21 57.815	&	+49 12 37.96	&	13.43	&	G$_{J}$	&	12.75	&	U	&	9.139	&	8.454	&	8.205	&	(1.14)	&	3.61	\\
4	 $^{\ast,}$ $^{\star}$	&	J002827.8+785750	&	J00282798+7857426	&	NAG0000520	&	TYC 4500-730-1	&	00 28 27.987	&	+78 57 42.70	&	11.20	&	T	&	10.61	&	T	&	9.251	&	8.916	&	8.868	&	0.59	&	1.36	\\
5		&	J002854.1+502226	&	J00285391+5022330	&	NAIJ018308	&	GJ 3036	&	00 28 53.920	&	+50 22 33.02	&	14.09	&	G$_{J}$	&	13.16	&	U	&	8.847	&	8.289	&	7.991	&	[0.93]	&	4.32	\\
6	 $^{\ast,}$ $^{\star,}$ $^{\ddag}$	&	J003904.2+791912 \footnote{This source is the companion to \object{TYC 4500-1549-1}, which turns out to be the brighter component of a visual binary reported by \citet{Tachihara05}. See Appendix~\ref{appendix:galaxy} for details.}	&	J00390355+7919191	&	NAG3000177	&		&	00 39 03.554	&	+79 19 19.11	&	14.66	&	G$_{J}$	&	13.46	&	G$_{V}$	&	10.479	&	9.837	&	9.627	&	(1.20)	&	(2.98)	\\
7	 $^{\ast,}$ $^{\ddag}$	&	J005300.8+682125	&	J00530041+6821225	&	NAZ0000392	&	GSC 04296-00542	&	00 53 00.419	&	+68 21 22.52	&	12.80	&	G$_{J}$	&	12.01	&	G$_{V}$	&	10.088	&	9.468	&	9.367	&	(0.79)	&	(1.92)	\\
8		&	J010112.8+570839	&	J01011345+5708444	&	NANY000113	&		&	01 01 13.458	&	+57 08 44.43	&	15.84	&	G$_{B}$	&	14.58	&	U	&	10.050	&	9.135	&	8.818	&	1.26	&	4.53	\\
9		&	J011319.6+585523	&	J01131976+5855224	&	NANP000198	&	NLTT 4027	&	01 13 19.767	&	+58 55 22.42	&	12.73	&	G$_{J}$	&	11.58	&	U	&	8.409	&	7.770	&	7.570	&	(1.46)	&	3.17	\\
10	$^{\ddag}$	&	J011415.5+715933	&	J01141803+7159271	&	NAD4000574	&	TYC 4305-1502-1	&	01 14 18.033	&	+71 59 27.12	&	12.15	&	T	&	11.43	&	T	&	10.132	&	9.611	&	9.484	&	0.73	&	1.30	\\
11	$^{\ddag}$	&	J011523.1+882923	&	J01153189+8829200	&	NA9T000196	&		&	01 15 31.890	&	+88 29 20.04	&	13.53	&	G$_{J}$	&	12.50	&	U	&	9.733	&	9.069	&	8.877	&	[1.03]	&	2.77	\\
12		&	J011740.0+582954	&	J01173999+5829508	&	NANP000382	&		&	01 17 39.996	&	+58 29 50.90	&	13.73	&	G$_{B}$	&	12.51	&	U	&	9.399	&	8.773	&	8.528	&	1.22	&	3.11	\\
13	 $^{\ast,}$ $^{\ddag}$	&	J012927.4+744448	&	J01292907+7444495	&	NACY000071	&	GSC 04309-00722	&	01 29 29.074	&	+74 44 49.51	&	14.01	&	G$_{J}$	&	13.40	&	U	&	10.641	&	10.066	&	9.925	&	(1.23)	&	2.76	\\
14		&	J013426.8+642651	&	J01342688+6426505	&	NAZ6000334	&		&	01 34 26.886	&	+64 26 50.54	&	14.55	&	G$_{J}$	&	12.38	&	G$_{V}$	&	9.301	&	8.772	&	8.517	&	(2.17)	&	(3.08)	\\
15		&	J015949.7+532301	&	J01595005+5323080	&	NBYW000158	&		&	01 59 50.055	&	+53 23 08.04	&	14.78	&	G$_{B}$	&	14.01	&	U	&	10.083	&	9.383	&	9.226	&	0.77	&	3.93	\\
16		&	J020434.1+675635	&	J02043300+6756308	&	NAZ8000167	&		&	02 04 33.006	&	+67 56 30.88	&	13.66	&	G$_{B}$	&	12.71	&	U	&	10.579	&	10.091	&	10.003	&	0.85	&	2.13	\\
17	 $^{\ast}$	&	J022036.3+774419	&	J02203711+7744132	&	NAGK000428	&	GSC 04499-02076	&	02 20 37.113	&	+77 44 13.20	&	13.98	&	G$_{B}$	&	12.60	&	U	&	9.619	&	8.969	&	8.811	&	1.38	&	2.98	\\
18	$^{\ddag}$	&	J023919.7+872828	&	J02391539+8728237	&	NAA7000100	&		&	02 39 15.392	&	+87 28 23.73	&	13.78	&	G$_{B}$	&	12.89	&	U	&	10.642	&	10.012	&	9.813	&	0.89	&	2.25	\\
19	$^{\ddag}$	&	J024324.6+695320	&	J02433138+6953362	&	NB0N000191	&	TYC 4316-2055-1	&	02 43 31.385	&	+69 53 36.22	&	11.83	&	T	&	11.08	&	T	&	9.716	&	9.285	&	9.249	&	0.75	&	1.36	\\
20	$^{\ddag}$	&	J025538.5+544706	&	J02553878+5447121	&	NAIO000292	&		&	02 55 38.782	&	+54 47 12.12	&	13.91	&	Y	&	13.08	&	Y	&	10.405	&	9.700	&	9.454	&	(0.83)	&	3.61	\\
21		&	J025620.0+614129	&	J02561984+6141223	&	NAWU000406	&	GSC 04048-00621	&	02 56 19.846	&	+61 41 22.37	&	14.89	&	G$_{B}$	&	14.04	&	U	&	9.741	&	9.170	&	8.927	&	0.85	&	4.30	\\
22		&	J030016.2+722537	&	J03001477+7225410	&	NB0J000073	&	TYC 4321-507-1	&	03 00 14.779	&	+72 25 41.02	&	11.32	&	T	&	10.71	&	T	&	8.872	&	8.358	&	8.287	&	0.61	&	1.84	\\
23	$^{\ddag}$	&	J030926.6+673238	&	J03092643+6732425	&	NB27000316	&		&	03 09 26.435	&	+67 32 42.51	&	15.03	&	G$_{B}$	&	13.00	&	U	&	9.572	&	8.986	&	8.767	&	2.03	&	3.43	\\
24		&	J031026.1+582608	&	J03102649+5826086	&	NAVB000247	&	GJ 3204 	&	03 10 26.490	&	+58 26 08.66	&	12.83	&	G$_{J}$	&	12.08	&	U	&	8.332	&	7.742	&	7.503	&	(1.27)	&	3.75	\\
25	$^{\ddag}$	&	J032802.3+642341	&	J03280189+6423409	&	NB1L000603	&		&	03 28 01.891	&	+64 23 41.00	&	13.30	&	G$_{B}$	&	12.19	&	U	&	9.753	&	9.259	&	9.054	&	1.11	&	2.44	\\
26		&	J034458.8+634439	&	J03445843+6344327	&	NB1E000050	&		&	03 44 58.433	&	+63 44 32.71	&	14.21	&	G$_{B}$	&	13.33	&	U	&	9.658	&	9.015	&	8.786	&	0.88	&	3.67	\\
27		&	J034857.2+785910	&	J03485943+7859114	&	NAGP000513	&		&	03 48 59.436	&	+78 59 11.44	&	13.49	&	G$_{B}$	&	12.97	&	U	&	10.196	&	9.689	&	9.508	&	0.52	&	2.78	\\
28	$^{\ddag}$	&	J040745.1+875030	&	J04073943+8750250	&	NAA5000047	&	BD+87 28	&	04 07 39.437	&	+87 50 25.00	&	11.51	&	T	&	10.72	&	T	&	9.253	&	8.865	&	8.762	&	0.79	&	1.47	\\
29		&	J041128.6+754422	&	J04112810+7544231	&	NAEJ000542	&		&	04 11 28.109	&	+75 44 23.17	&	13.72	&	G$_{B}$	&	12.60	&	U	&	9.464	&	8.804	&	8.608	&	1.12	&	3.13	\\
30		&	J041244.9+612123	&	J04124477+6121201	&	NASI000025	&		&	04 12 44.771	&	+61 21 20.17	&	15.94	&	G$_{B}$	&	14.37	&	U	&	9.995	&	9.417	&	9.183	&	1.57	&	4.37	\\
31		&	J041641.4+613848	&	J04164046+6138443	&	NATF000004	&		&	04 16 40.465	&	+61 38 44.39	&	14.69	&	G$_{B}$	&	13.62	&	U	&	10.615	&	10.02	&	9.827	&	1.07	&	3.00	\\
32	$^{\ddag}$	&	J043208.0+811627	&	J04321010+8116139	&	NAFQ000210	&	TYC 4522-713-1	&	04 32 10.108	&	+81 16 13.91	&	12.25	&	T	&	11.14	&	T	&	9.140	&	8.564	&	8.414	&	1.11	&	2.00	\\
33	$^{\ddag}$	&	J044912.7+773719	&	J04491531+7737122	&	NADY000313	&	TYC 4515-156-1	&	04 49 15.318	&	+77 37 12.23	&	11.72	&	T	&	10.92	&	T	&	9.520	&	9.148	&	9.030	&	0.81	&	1.40	\\
34		&	J045741.8+683548	&	J04574103+6835478	&	NAX6000074	&		&	04 57 41.031	&	+68 35 47.88	&	13.55	&	G$_{B}$	&	12.61	&	U	&	9.227	&	8.574	&	8.412	&	0.98	&	3.39	\\
35		&	J045808.2+790813	&	J04580667+7908072	&	NAFX000397	&		&	04 58 06.670	&	+79 08 07.30	&	14.15	&	G$_{J}$	&	12.88	&	U	&	9.657	&	9.000	&	8.830	&	(1.66)	&	3.22	\\
36		&	J050248.7+735215	&	J05024924+7352143	&	NAF0000068	&		&	05 02 49.245	&	+73 52 14.34	&	13.35	&	G$_{B}$	&	11.89	&	U	&	9.348	&	8.726	&	8.550	&	1.46	&	2.54	\\
37	$^{\ddag}$	&	J050642.4+745604	&	J05063831+7456010	&	NAF1000019	&	TYC 4354-433-1	&	05 06 38.314	&	+74 56 01.08	&	11.44	&	T	&	10.80	&	T	&	9.416	&	9.127	&	9.048	&	0.64	&	1.38	\\
38	$^{\ddag}$	&	J053459.0+652146	&	J05345873+6521435	&	NAQ7000082	&	StKM 1-570	&	05 34 58.736	&	+65 21 43.53	&	12.70	&	G$_{J}$	&	11.55	&	U	&	8.709	&	8.037	&	7.841	&	(1.42)	&	2.84	\\
39		&	J061330.8+820121	&	J06133128+8201270	&	N74P000117	&		&	06 13 31.287	&	+82 01 27.04	&	16.12	&	G$_{B}$	&	14.57	&	U	&	10.090	&	9.507	&	9.258	&	1.55	&	4.48	\\
40	$^{\ddag}$	&	J061946.4+771933	&	J06194548+7719330	&	N76R000372	&		&	06 19 45.489	&	+77 19 33.04	&	13.47	&	G$_{B}$	&	12.71	&	U	&	(10.245)	&	9.651	&	9.523	&	0.76	&	(2.46)	\\
41	$^{\ddag}$	&	J062558.2+822124	&	J06260175+8221277	&	N74T000027	&	BD+82 160	&	06 26 01.753	&	+82 21 27.76	&	11.51	&	T	&	10.78	&	T	&	9.277	&	8.874	&	8.771	&	0.73	&	1.50	\\
42		&	J063405.9+770040	&	J06340499+7700395	&	N773000344	&	TYC 4529-1687-1	&	06 34 04.991	&	+77 00 39.52	&	11.05	&	T	&	10.45	&	T	&	9.179	&	8.831	&	8.756	&	0.61	&	1.27	\\
43	$^{\ddag}$	&	J064241.4+880442	&	J06423375+8804441	&	N741000014	&	BD+88 28	&	06 42 33.754	&	+88 04 44.16	&	11.53	&	T	&	10.83	&	T	&	9.560	&	9.188	&	9.106	&	0.70	&	1.27	\\
44		&	J070350.7+831346	&	J07035520+8313387	&	N74Q000405	&	BD+83 171p	&	07 03 55.208	&	+83 13 38.78	&	11.39	&	T	&	10.79	&	T	&	9.510	&	9.249	&	9.150	&	0.60	&	1.28	\\
45		&	J071537.9+764648	&	J07153237+7647084	&	N76Z000045	&	TYC 4526-474-1	&	07 15 32.373	&	+76 47 08.40	&	11.26	&	T	&	10.65	&	T	&	9.594	&	9.318	&	9.216	&	0.61	&	1.06	\\
46	$^{\ddag}$	&	J071743.1+764416	&	J07174240+7644203	&	N76W000013	&	TYC 4526-646-1	&	07 17 42.401	&	+76 44 20.39	&	11.96	&	T	&	11.19	&	T	&	9.477	&	9.017	&	8.907	&	0.78	&	1.71	\\
47	$^{\ddag}$	&	J075427.0+780633	&	J07543054+7806452	&	N7AC000093	&	NR Cam	&	07 54 30.541	&	+78 06 45.23	&	11.74	&	T	&	10.98	&	T	&	9.399	&	8.954	&	8.870	&	0.76	&	1.58	\\
48		&	J075556.7+832310	&	J07555396+8323049	&	N74L003701	&	GJ 1101	&	07 55 53.968	&	+83 23 04.99	&	14.36	&	G$_{J}$	&	13.52	&	U	&	8.744	&	8.144	&	7.912	&	[0.84]	&	4.77	\\
49	$^{\ddag}$	&	J083407.4+791449	&	J08340581+7914458	&	N7B2000444	&	TYC 4543-837-1	&	08 34 05.814	&	+79 14 45.86	&	11.50	&	T	&	10.69	&	T	&	9.079	&	8.640	&	8.513	&	0.81	&	1.61	\\
50	$^{\ddag}$	&	J085353.7+870708	&	J08535198+8707127	&	N74F000137	&	BD+87 64	&	08 53 51.989	&	+87 07 12.72	&	11.61	&	T	&	10.99	&	T	&	9.129	&	8.766	&	8.619	&	0.63	&	1.86	\\
51		&	J092654.8+812751	&	J09265323+8127469	&	N79W000299	&		&	09 26 53.231	&	+81 27 46.90	&	13.36	&	G$_{B}$	&	12.30	&	U	&	9.616	&	8.943	&	8.826	&	1.06	&	2.68	\\
52		&	J093852.0+852625	&	J09385059+8526172	&	N75H000195	&	BD+86 136	&	09 38 50.597	&	+85 26 17.22	&	11.32	&	T	&	10.75	&	T	&	9.502	&	9.109	&	9.041	&	0.57	&	1.25	\\
53		&	J102225.9+752828	&	J10222618+7528312	&	N78Q000124	&	TYC 4542-1861-1	&	10 22 26.188	&	+75 28 31.29	&	11.95	&	T	&	11.18	&	T	&	9.443	&	8.931	&	8.815	&	0.76	&	1.74	\\
54		&	J112114.0+824715	&	J11211194+8247172	&	N752000249	&	FBS 1117-830	&	11 21 11.945	&	+82 47 17.22	&	16.04	&	G$_{B}$	&	14.03	&	U	&	10.263	&	9.645	&	9.418	&	2.01	&	3.77	\\
55	$^{\ddag}$	&	J113533.7+825920	&	J11353465+8259217	&	N753000234	&	TYC 4632-1171-1	&	11 35 34.655	&	+82 59 21.71	&	11.91	&	T	&	11.15	&	T	&	(8.939)	&	8.280	&	8.091	&	0.76	&	(2.21)	\\
56	$^{\ddag}$	&	J123048.8+832257	&	J12303982+8323081	&	N3YZ000121	&	TYC 4633-1518-1	&	12 30 39.826	&	+83 23 08.18	&	12.39	&	T	&	11.70	&	T	&	10.604	&	10.256	&	10.184	&	0.69	&	1.10	\\
57	$^{\ddag}$	&	J123205.6+841719	&	J12320278+8417191	&	N3YW000031	&		&	12 32 02.788	&	+84 17 19.14	&	13.31	&	G$_{B}$	&	12.35	&	U	&	9.975	&	9.319	&	9.162	&	0.96	&	2.38	\\
58		&	J125912.7+743529	&	J12591320+7435207	&	N41R000077	&	TYC 4407-145-1	&	12 59 13.208	&	+74 35 20.77	&	11.34	&	T	&	10.78	&	T	&	9.475	&	9.127	&	9.035	&	0.56	&	1.31	\\
59		&	J130433.9+882441	&	J13033881+8824072	&	N3Y9000244	&	TYC 4645-293-1	&	13 03 38.815	&	+88 24 07.23	&	12.11	&	T	&	11.48	&	T	&	10.501	&	10.268	&	10.197	&	0.64	&	0.98	\\
60		&	J134050.7+792553	&	J13405128+7925550	&	N44S000296	&		&	13 40 51.282	&	+79 25 55.01	&	12.83	&	G$_{B}$	&	11.88	&	U	&	9.519	&	8.919	&	8.776	&	0.95	&	2.36	\\
61		&	J135117.4+770307	&	J13511765+7703008	&	N40K000009	&		&	13 51 17.653	&	+77 03 00.81	&	14.54	&	G$_{B}$	&	13.43	&	U	&	10.287	&	9.653	&	9.496	&	1.11	&	3.14	\\
62		&	J135337.0+773708	&	J13533877+7737083	&	N450000288	&	NLTT 35712 ? 	&	13 53 38.772	&	+77 37 08.30	&	14.14	&	G$_{J}$	&	13.40	&	U	&	8.635	&	8.056	&	7.795	&	(1.42)	&	4.76	\\
63		&	J141447.2+680442	&	J14144719+6804420	&	N4PK000120	&	TYC 4403-57-1	&	14 14 47.196	&	+68 04 42.05	&	11.42	&	T	&	10.83	&	T	&	9.404	&	9.146	&	9.072	&	0.58	&	1.43	\\
64		&	J143642.7+613935	&	J14363900+6139519	&	N4KS000228	&		&	14 36 39.010	&	+61 39 51.93	&	12.82	&	G$_{B}$	&	12.19	&	U	&	9.882	&	9.388	&	9.250	&	0.63	&	2.31	\\
65		&	J145154.8+604616	&	J14515684+6046205	&	N4LA000311	&	TYC 4180-1135-1	&	14 51 56.842	&	+60 46 20.60	&	11.79	&	T	&	11.16	&	T	&	9.717	&	9.315	&	9.199	&	0.63	&	1.44	\\
66	$^{\ddag}$	&	J145228.8+714026	&	J14523175+7140132	&	N4OX000133	&	TYC 4413-1113-1	&	14 52 31.757	&	+71 40 13.20	&	11.81	&	T	&	11.22	&	T	&	9.720	&	9.381	&	9.274	&	0.60	&	1.50	\\
67		&	J150043.3+682234	&	J15004194+6822327	&	N4QK000131	&	TYC 4411-1400-1	&	15 00 41.946	&	+68 22 32.75	&	12.60	&	T	&	11.77	&	T	&	10.214	&	9.730	&	9.627	&	0.84	&	1.56	\\
68		&	J154457.5+793054	&	J15445657+7931016	&	N455000017	&	TYC 4563-1484-1	&	15 44 56.576	&	+79 31 01.63	&	11.87	&	T	&	11.26	&	T	&	10.007	&	9.546	&	9.438	&	0.62	&	1.25	\\
69	$^{\ddag}$	&	J154522.2+751500	&	J15452354+7514548	&	N431000294	&		&	15 45 23.546	&	+75 14 54.84	&	14.71	&	G$_{B}$	&	13.32	&	U	&	9.725	&	9.142	&	8.897	&	1.39	&	3.60	\\
70		&	J155547.5+684014	&	J15554725+6840138	&	N4MO000164	&		&	15 55 47.250	&	+68 40 13.86	&	13.70	&	G$_{B}$	&	11.94	&	U	&	8.593	&	7.962	&	7.752	&	1.76	&	3.35	\\
71		&	J160438.3+702212	&	J16043736+7022142	&	N4LX003834	&		&	16 04 37.363	&	+70 22 14.26	&	12.34	&	G$_{J}$	&	11.30	&	U	&	8.793	&	8.180	&	8.002	&	[1.04]	&	2.51	\\
72		&	J160820.6+700353	&	J16081945+7003468	&	N4MQ000416	&	TYC 4422-1970-1	&	16 08 19.455	&	+70 03 46.84	&	11.63	&	T	&	10.96	&	T	&	9.548	&	9.116	&	9.010	&	0.67	&	1.41	\\
73		&	J161939.9+765515	&	J16193872+7655165	&	N434000404	&		&	16 19 38.730	&	+76 55 16.58	&	13.82	&	G$_{B}$	&	12.59	&	U	&	9.357	&	8.719	&	8.511	&	1.23	&	3.24	\\
74		&	J162708.9+662620	&	J16270823+6626144	&	N4MK000366	&	TYC 4196-1624-1	&	16 27 08.233	&	+66 26 14.42	&	12.32	&	T	&	11.42	&	T	&	10.107	&	9.705	&	9.618	&	0.89	&	1.31	\\
75		&	J162939.7+620505	&	J16293983+6205131	&	N4HU000060	&	BD+62 1487	&	16 29 39.838	&	+62 05 13.14	&	11.53	&	T	&	10.84	&	T	&	8.906	&	8.454	&	8.310	&	0.69	&	1.93	\\
76	$^{\ddag}$	&	J163747.2+723937	&	J16374587+7239423	&	N42S000309	&	TYC 4426-221-1	&	16 37 45.880	&	+72 39 42.39	&	12.05	&	T	&	11.34	&	T	&	10.176	&	9.787	&	9.650	&	0.72	&	1.16	\\
77		&	J165315.4+701554	&	J16531433+7015596	&	N4LJ000266	&	TYC 4423-1336-1	&	16 53 14.334	&	+70 15 59.68	&	11.42	&	T	&	10.74	&	T	&	9.338	&	8.898	&	8.754	&	0.68	&	1.40	\\
78	$^{\ddag}$	&	J170526.8+743600	&	J17052388+7436042	&	N43J000280	&	TYC 4427-715-1	&	17 05 23.886	&	+74 36 04.28	&	11.61	&	T	&	10.93	&	T	&	9.713	&	9.357	&	9.285	&	0.68	&	1.22	\\
79	$^{\ddag}$	&	J171928.8+652227	&	J17192868+6522298	&	N4EF000088	&	TYC 4206-459-1	&	17 19 28.682	&	+65 22 29.81	&	12.15	&	T	&	11.40	&	T	&	10.034	&	9.602	&	9.516	&	0.75	&	1.37	\\
80		&	J173451.2+784419	&	J17345173+7844186	&	N440000010	&		&	17 34 51.734	&	+78 44 18.66	&	14.25	&	G$_{B}$	&	12.90	&	U	&	9.495	&	8.773	&	8.621	&	1.35	&	3.41	\\
81	$^{\ddag}$	&	J174104.6+842458	&	J17410836+8424552	&	N3ZO000437	&		&	17 41 08.370	&	+84 24 55.29	&	14.65	&	G$_{B}$	&	13.09	&	U	&	(10.386)	&	(9.859)	&	(9.466)	&	1.56	&	(2.71)	\\
82		&	J175140.9+730509	&	J17514141+7305112	&	N43C000018	&	TYC  4436-501-1	&	17 51 41.415	&	+73 05 11.24	&	11.41	&	T	&	10.84	&	T	&	9.736	&	9.419	&	9.340	&	0.57	&	1.10	\\
83		&	J175614.1+680707	&	J17561374+6807116	&	N41S000411	&		&	17 56 13.748	&	+68 07 11.65	&	13.77	&	G$_{B}$	&	13.19	&	U	&	10.481	&	9.888	&	9.775	&	0.58	&	2.71	\\
84	$^{\ddag}$	&	J175910.1+584300	&	J17591035+5842594	&	N4F5000235	&	TYC  3914-118-1	&	17 59 10.359	&	+58 42 59.49	&	11.63	&	T	&	11.01	&	T	&	9.465	&	9.073	&	8.981	&	0.63	&	1.55	\\
85		&	J180643.4+682200	&	J18064367+6822031	&	N0U8000324	&		&	18 06 43.679	&	+68 22 03.19	&	14.38	&	G$_{J}$	&	12.85	&	G$_{V}$	&	9.685	&	9.064	&	8.845	&	(1.47)	&	(3.17)	\\
86		&	J181048.9+701601	&	J18104997+7016100	&	N0UL000431	&	TYC 4433-597-1	&	18 10 49.975	&	+70 16 10.07	&	11.28	&	T	&	10.63	&	T	&	9.183	&	8.810	&	8.679	&	0.65	&	1.45	\\
87	$^{\ddag}$	&	J181610.9+585539	&	J18161159+5855420	&	N13Y000374	&	TYC 3916-1907-1	&	18 16 11.596	&	+58 55 42.10	&	11.24	&	T	&	10.57	&	T	&	8.945	&	8.498	&	8.383	&	0.67	&	1.63	\\
88		&	J183552.8+800536	&	J18355181+8005394	&	N0YQ000010	&	GJ 4068	&	18 35 51.818	&	+80 05 39.48	&	14.36	&	G$_{J}$	&	13.27	&	U	&	8.989	&	8.419	&	8.163	&	(1.32)	&	4.28	\\
89	$^{\ddag}$	&	J183627.4+715311	&	J18362702+7153157	&	N0UK000328	&	TYC 4438-627-1	&	18 36 27.025	&	+71 53 15.76	&	11.82	&	T	&	11.14	&	T	&	9.644	&	9.256	&	9.149	&	0.68	&	1.50	\\
90		&	J183810.6+682424	&	J18381041+6824221	&	N1HR000382	&		&	18 38 10.414	&	+68 24 22.14	&	14.99	&	G$_{B}$	&	14.41	&	U	&	11.847	&	11.285	&	11.144	&	0.58	&	2.56	\\
91	$^{\ddag}$	&	J184830.1+642330	&	J18482942+6423281	&	N14N000211	&	TYC 4223-399-1	&	18 48 29.427	&	+64 23 28.12	&	12.25	&	T	&	11.31	&	T	&	9.094	&	8.557	&	8.447	&	0.94	&	2.22	\\
92	$^{\ddag}$	&	J185131.1+584258	&	J18513099+5842579	&	N16J000101	&	TYC 3930-1709-1	&	18 51 30.991	&	+58 42 57.98	&	11.76	&	T	&	10.98	&	T	&	9.442	&	9.079	&	8.984	&	0.78	&	1.54	\\
93		&	J190445.7+700628	&	J19044518+7006293	&	N1HM000270	&	TYC 4435-516-1	&	19 04 45.189	&	+70 06 29.33	&	11.79	&	T	&	11.18	&	T	&	10.02	&	9.673	&	9.584	&	0.61	&	1.16	\\
94		&	J190921.0+562658	&	J19092137+5626548	&	N16E000589	&	TYC 3928-1195-1	&	19 09 21.372	&	+56 26 54.87	&	11.23	&	T	&	10.65	&	T	&	9.627	&	9.292	&	9.219	&	0.58	&	1.02	\\
95		&	J191412.4+615122	&	J19141236+6151223	&	N149000119	&		&	19 14 12.369	&	+61 51 22.39	&	14.21	&	G$_{B}$	&	12.94	&	U	&	10.701	&	10.097	&	9.932	&	1.28	&	2.24	\\
96		&	J191519.4+660830	&	J19151619+6608517	&	N1I0000495	&	TYC 4229-1836-1	&	19 15 16.198	&	+66 08 51.77	&	11.25	&	T	&	10.69	&	T	&	9.652	&	9.337	&	9.274	&	0.56	&	1.04	\\
97		&	J192104.3+561940	&	J19210447+5619420	&	N15Z000573	&	TYC 3929-1500-1	&	19 21 04.470	&	+56 19 42.09	&	11.45	&	T	&	10.85	&	T	&	9.692	&	9.402	&	9.346	&	0.60	&	1.16	\\
98		&	J192127.4+611208	&	J19212759+6112042	&	N15A000164	&		&	19 21 27.599	&	+61 12 04.27	&	13.26	&	G$_{B}$	&	12.45	&	U	&	10.39	&	9.901	&	9.739	&	0.81	&	2.06	\\
99		&	J192215.6+673918\footnote{The X-ray emission seems to be produced from the galaxy 2MASX 19221485+6739143. See Appendix~\ref{appendix:galaxy} for details.}	&	J19221289+6739053	&	N1IX000468	&	TYC 4444-1831-1	&	19 22 12.897	&	+67 39 05.34	&	12.37	&	T	&	11.67	&	T	&	9.510	&	8.924	&	8.825	&	0.70	&	2.16	\\
100	$^{\ddag}$	&	J193003.3+663021	&	J19300213+6630231	&	N1I2000502	&	HD 184481	&	19 30 02.135	&	+66 30 23.16	&	9.78	&	T	&	9.25	&	T	&	8.118	&	7.845	&	7.803	&	0.52	&	1.13	\\
101		&	J193026.5+580427	&	J19302663+5804352	&	N154000033	&	TYC 3929-592-1	&	19 30 26.637	&	+58 04 35.21	&	11.53	&	T	&	10.55	&	T	&	8.393	&	7.903	&	7.696	&	0.98	&	2.16	\\
102	$^{\ddag}$	&	J193124.1+672401	&	J19312400+6723567	&	N1IX000266	&	TYC  4242-151-1	&	19 31 24.007	&	+67 23 56.76	&	13.09	&	T	&	12.77	&	T	&	(10.367)	&	10.052	&	(9.827)	&	0.32	&	(2.40)	\\
103	$^{\ddag}$	&	J193141.7+641951	&	J19314063+6419520	&	N1HU000422	&	TYC 4238-1049-1	&	19 31 40.632	&	+64 19 52.02	&	11.01	&	T	&	10.37	&	T	&	8.831	&	8.434	&	8.349	&	0.63	&	1.54	\\
104		&	J193231.8+565905	&	J19323041+5659071	&	N12G000059	&	TYC 3929-1760-1	&	19 32 30.418	&	+56 59 07.20	&	12.29	&	T	&	11.62	&	T	&	9.295	&	8.765	&	8.630	&	0.67	&	2.33	\\
105	$^{\ddag}$	&	J193958.2+851032	&	J19400095+8510230	&	N0U3000120	&	TYC 4652-781-1	&	19 40 00.952	&	+85 10 23.03	&	12.24	&	T	&	11.44	&	T	&	10.009	&	9.542	&	9.460	&	0.80	&	1.43	\\
106		&	J194206.0+654655	&	J19420596+6546497	&	N1I7007118	&	TYC 4242-1123-1	&	19 42 05.966	&	+65 46 49.75	&	11.50	&	T	&	10.81	&	T	&	9.540	&	9.157	&	9.053	&	0.69	&	1.27	\\
107		&	J194616.6+701413	&	J19461559+7014135	&	N1J2000362	&		&	19 46 15.595	&	+70 14 13.58	&	14.71	&	G$_{B}$	&	13.22	&	U	&	10.224	&	9.585	&	9.402	&	1.49	&	2.99	\\
108		&	J195139.1+710122	&	J19513766+7101255	&	N1ID000252	&		&	19 51 37.660	&	+71 01 25.53	&	13.87	&	G$_{B}$	&	12.74	&	U	&	10.128	&	9.570	&	9.416	&	1.13	&	2.61	\\
109	$^{\ddag}$	&	J195542.3+663207	&	J19554228+6632051	&	N1HY000096	&	TYC 4243-473-1	&	19 55 42.283	&	+66 32 05.19	&	13.08	&	T	&	11.79	&	T	&	9.248	&	8.666	&	8.453	&	1.28	&	2.54	\\
110	$^{\ddag}$	&	J195758.2+664253	&	J19575836+6642514	&	N1HY000042	&	TYC 4243-597-1	&	19 57 58.365	&	+66 42 51.46	&	11.14	&	T	&	10.22	&	T	&	8.806	&	8.402	&	8.281	&	0.92	&	1.41	\\
111		&	J200110.8+743025	&	J20011185+7430305	&	N0V3000572	&		&	20 01 11.856	&	+74 30 30.57	&	15.61	&	G$_{B}$	&	14.08	&	U	&	10.821	&	10.145	&	9.957	&	1.53	&	3.26	\\
112		&	J200245.4+592015	&	J20024462+5920162	&	N124000775	&	TYC 3948-1516-1	&	20 02 44.627	&	+59 20 16.27	&	11.57	&	T	&	10.69	&	T	&	8.792	&	8.312	&	8.185	&	0.88	&	1.90	\\
113		&	J200348.4+642542	&	J20034781+6425471	&	N1JN000198	&	TYC 4240-978-1	&	20 03 47.812	&	+64 25 47.12	&	12.49	&	T	&	11.29	&	T	&	8.267	&	7.659	&	7.486	&	1.20	&	3.02	\\
114	 $^{\ast}$	&	J201424.6+660521	&	J20142610+6605199	&	N1JT000259	&	TYC 4244-322-1	&	20 14 26.110	&	+66 05 19.95	&	12.25	&	T	&	11.58	&	T	&	9.688	&	9.150	&	9.033	&	0.67	&	1.89	\\
115	 $^{\ast}$	&	J202513.8+733638	&	J20251540+7336332	&	N0UQ000374	&	TYC 4459-83-1	&	20 25 15.402	&	+73 36 33.26	&	11.51	&	T	&	10.69	&	T	&	9.128	&	8.731	&	8.639	&	0.82	&	1.56	\\
116		&	J203549.9+594930	&	J20354953+5949379	&	N1F8000090	&		&	20 35 49.539	&	+59 49 37.95	&	13.75	&	G$_{B}$	&	12.37	&	U	&	9.883	&	9.386	&	9.249	&	1.38	&	2.48	\\
117		&	J203638.5+553811	&	J20363836+5538141	&	N11P000076	&		&	20 36 38.364	&	+55 38 14.14	&	13.59	&	G$_{J}$	&	12.28	&	G$_{V}$	&	9.978	&	9.362	&	9.177	&	(1.31)	&	(2.30)	\\
118	 $^{\ast}$	&	J203813.1+692413	&	J20381376+6924127	&	N1JB000834	&	GSC 04451-00172	&	20 38 13.769	&	+69 24 12.78	&	14.11	&	G$_{B}$	&	13.42	&	U	&	10.559	&	9.907	&	9.757	&	0.69	&	2.86	\\
119	$^{\ddag}$	&	J203857.5+580452	&	J20385772+5804567	&	N1E1000002	&		&	20 38 57.728	&	+58 04 56.74	&	15.04	&	G$_{B}$	&	14.22	&	U	&	11.424	&	10.914	&	10.79	&	0.82	&	2.80	\\
120	$^{\ddag}$	&	J203903.6+640707	&	J20390451+6407067	&	N1JQ000885	&	TYC 4254-18-1	&	20 39 04.512	&	+64 07 06.79	&	10.46	&	T	&	9.96	&	T	&	8.713	&	8.356	&	(8.508)	&	0.51	&	1.25	\\
121		&	J205405.4+601811	&	J20540505+6018041	&	N1FG000257	&		&	20 54 05.054	&	+60 18 04.14	&	15.86	&	G$_{B}$	&	13.71	&	G$_{V}$	&	10.098	&	9.450	&	9.256	&	(2.15)	&	5.22	\\
122	 $^{\ast}$	&	J210419.0+750359	&	J21042093+7504049	&	N0XV000343	&	TYC 4586-348-1	&	21 04 20.936	&	+75 04 04.97	&	11.81	&	T	&	11.15	&	T	&	9.804	&	9.404	&	9.325	&	0.66	&	1.35	\\
123	$^{\ddag}$	&	J210444.0+522326	&	J21044434+5223256	&	N30J000168	&	GSC 03600-00513	&	21 04 44.340	&	+52 23 25.63	&	12.12	&	G$_{B}$	&	11.47	&	U	&	10.297	&	9.972	&	9.885	&	0.65	&	1.17	\\
124	$^{\ddag}$	&	J210751.6+690923	&	J21075194+6909234	&	N1JE000111	&		&	21 07 51.942	&	+69 09 23.46	&	14.84	&	G$_{B}$	&	14.27	&	U	&	11.343	&	10.649	&	10.499	&	0.57	&	2.92	\\
125	$^{\ddag}$	&	J211000.9+603644	&	J21100200+6036455	&	N1FD000400	&	TYC 4248-1247-1	&	21 10 02.006	&	+60 36 45.55	&	12.56	&	T	&	11.81	&	T	&	10.409	&	10.08	&	9.976	&	0.75	&	1.40	\\
126	 $^{\ast}$	&	J211024.8+704600	&	J21102448+7045575	&	N1JH007278	&	TYC 4464-1372-1	&	21 10 24.483	&	+70 45 57.60	&	11.77	&	T	&	10.95	&	T	&	9.396	&	8.987	&	8.899	&	0.82	&	1.55	\\
127		&	J211114.9+614436	&	J21111668+6144388	&	N1F6000070	&	TYC 4248-411-1	&	21 11 16.685	&	+61 44 38.81	&	12.49	&	T	&	11.71	&	T	&	10.124	&	9.720	&	9.629	&	0.78	&	1.59	\\
128		&	J211232.5+741227	&	J21123576+7412339	&	N0WW000208	&	TYC 4473-229-1	&	21 12 35.768	&	+74 12 33.99	&	12.46	&	T	&	11.77	&	T	&	10.191	&	9.815	&	9.709	&	0.70	&	1.58	\\
129		&	J211627.5+575501	&	J21162559+5754571	&	N1DY000213	&	TYC 3961-84-1	&	21 16 25.596	&	+57 54 57.11	&	11.85	&	T	&	11.19	&	T	&	10.100	&	9.770	&	9.688	&	0.66	&	1.09	\\
130		&	J212606.8+555026	&	J21260610+5550242	&	N1AN000243	&	TYC 3970-530-1	&	21 26 06.103	&	+55 50 24.26	&	12.12	&	T	&	11.42	&	T	&	9.316	&	8.764	&	8.662	&	0.70	&	2.10	\\
131	$^{\ddag}$	&	J212929.0+621859	&	J21292533+6218582	&	N1EN000408	&	TYC 4253-1617-1	&	21 29 25.338	&	+62 18 58.23	&	12.16	&	T	&	11.47	&	T	&	9.684	&	9.141	&	8.965	&	0.68	&	1.79	\\
132	 $^{\ast}$	&	J213253.9+703751	&	J21325388+7037436	&	N1G6000228	&	GSC 04465-01410	&	21 32 53.889	&	+70 37 43.65	&	13.51	&	G$_{B}$	&	12.61	&	U	&	10.054	&	9.416	&	9.285	&	0.90	&	2.56	\\
133	 $^{\ast,}$ $^{\ddag}$	&	J213749.2+803228	&	J21374757+8032311	&	N0YD000068	&	TYC 4607-461-1	&	21 37 47.573	&	+80 32 31.15	&	12.48	&	T	&	11.54	&	T	&	9.147	&	8.554	&	8.396	&	0.94	&	2.39	\\
134	$^{\ddag}$	&	J214719.8+611618	&	J21471905+6116173	&	N1EL000789	&		&	21 47 19.051	&	+61 16 17.39	&	12.79	&	G$_{B}$	&	11.83	&	U	&	10.221	&	9.692	&	9.642	&	0.96	&	1.61	\\
135	$^{\ddag}$	&	J214909.0+591341	&	J21490916+5913348	&	N1B9000224	&		&	21 49 09.163	&	+59 13 34.81	&	13.68	&	G$_{B}$	&	11.99	&	U	&	9.937	&	9.289	&	9.099	&	1.67	&	2.05	\\
136		&	J220214.4+562800	&	J22021462+5628051	&	N1BX000508	&		&	22 02 14.625	&	+56 28 05.11	&	13.99	&	G$_{B}$	&	13.06	&	U	&	10.149	&	9.535	&	9.378	&	0.93	&	2.91	\\
137	 $^{\ast}$	&	J220524.6+655219	&	J22052579+6552198	&	N1GT000629	&	TYC 4275-1998-1	&	22 05 25.799	&	+65 52 19.87	&	11.66	&	T	&	11.08	&	T	&	9.690	&	9.321	&	9.252	&	0.58	&	1.39	\\
138		&	J220639.1+613425	&	J22063973+6134269	&	N1B7000261	&		&	22 06 39.736	&	+61 34 26.93	&	14.67	&	G$_{B}$	&	13.47	&	U	&	9.962	&	9.297	&	9.088	&	0.80	&	3.51	\\
139		&	J221055.6+632339	&	J22105525+6323533	&	N1GG000302	&	STF 2879C	&	22 10 55.258	&	+63 23 53.33	&	11.85	&	G$_{B}$	&	11.10	&	G$_{V}$	&	11.109	&	10.977	&	10.893	&	[0.75]	&	(-0.01)	\\
140	$^{\ddag}$	&	J221712.3+545100	&	J22171260+5451062	&	N1B3000489	&		&	22 17 12.610	&	+54 51 06.29	&	14.09	&	G$_{J}$	&	12.56	&	G$_{V}$	&	(11.637)	&	(11.077)	&	10.964	&	(1.53)	&	(0.92)	\\
141		&	J221828.6+695134	&	J22182783+6951402	&	N1H9000216	&	WW Cep	&	22 18 27.836	&	+69 51 40.23	&	11.77	&	T	&	10.77	&	T	&	8.957	&	8.515	&	8.385	&	0.99	&	1.81	\\
142		&	J222257.8+744322	&	J22225898+7443211	&	N0X8000186	&		&	22 22 58.986	&	+74 43 21.12	&	13.91	&	G$_{B}$	&	12.85	&	U	&	10.41	&	9.847	&	9.701	&	1.14	&	2.44	\\
143		&	J222405.9+881244	&	J22240615+8812498	&	N0SI000264	&		&	22 24 06.158	&	+88 12 49.81	&	14.28	&	G$_{J}$	&	13.62	&	U	&	10.167	&	9.495	&	9.311	&	[0.66]	&	3.45	\\
144	$^{\ddag}$	&	J222923.1+674923	&	J22292260+6749164	&	N1HA000396	&	TYC 4476-1415-1	&	22 29 22.601	&	+67 49 16.45	&	11.60	&	T	&	11.03	&	T	&	9.376	&	8.888	&	8.822	&	0.56	&	1.65	\\
145		&	J223613.9+703206	&	J22361592+7032042	&	N1H7000172	&	TYC 4480-965-1	&	22 36 15.929	&	+70 32 04.28	&	11.61	&	T	&	10.69	&	T	&	8.546	&	8.030	&	7.824	&	0.92	&	2.14	\\
146	$^{\ddag}$	&	J224000.2+642310	&	J22400038+6423130	&	N195000284	&		&	22 40 00.384	&	+64 23 13.04	&	14.10	&	G$_{J}$	&	13.34	&	U	&	9.633	&	9.037	&	8.784	&	(1.46)	&	3.71	\\
147	$^{\ddag}$	&	J224917.6+522634	&	J22491811+5226360	&	N17N000016	&	TYC 3633-2139-1	&	22 49 18.111	&	+52 26 36.05	&	12.05	&	T	&	10.62	&	T	&	8.692	&	8.091	&	7.961	&	1.43	&	1.93	\\
148	$^{\star}$	&	J225059.7+781435	&	J22510533+7814216	&	N0YH000446	&		&	22 51 05.331	&	+78 14 21.63	&	13.00	&	G$_{B}$	&	12.21	&	U	&	10.46	&	10.143	&	10.098	&	0.79	&	1.75	\\
149	$^{\ddag}$	&	J225641.1+593031	&	J22564095+5930368	&	N1DH000105	&	TYC 3997-191-1	&	22 56 40.956	&	+59 30 36.87	&	12.07	&	T	&	11.40	&	T	&	10.002	&	9.695	&	9.563	&	0.68	&	1.40	\\
150		&	J225855.7+673117	&	J22585395+6731186	&	N1FU000550	&		&	22 58 53.957	&	+67 31 18.66	&	12.89	&	G$_{B}$	&	11.95	&	G$_{V}$	&	10.397	&	10.046	&	9.915	&	(0.73)	&	2.20	\\
151		&	J230604.0+635538	&	J23060482+6355339	&	N1A1000396	&	GJ 9809	&	23 06 04.827	&	+63 55 33.95	&	12.15	&	T	&	10.93	&	T	&	7.815	&	7.167	&	6.977	&	1.23	&	3.12	\\
152	$^{\star,}$ $^{\ddag}$	&	J230822.7+790829	&	J23082206+7908236	&	N0YA000504	&		&	23 08 22.063	&	+79 08 23.69	&	13.99	&	G$_{B}$	&	12.49	&	U	&	10.084	&	9.511	&	9.271	&	1.50	&	2.40	\\
153	 $^{\ast,}$ $^{\star,}$ $^{\ddag}$	&	J231616.5+784156	&	J23161828+7841558	&	N0YA000035	&	TYC 4605-170-1	&	23 16 18.287	&	+78 41 55.90	&	12.69	&	T	&	11.75	&	T	&	9.535	&	9.002	&	8.826	&	0.94	&	2.22	\\
154	$^{\ddag}$	&	J232209.7+575626	&	J23220944+5756296	&	N1D1000255	&		&	23 22 09.444	&	+57 56 29.63	&	14.65	&	G$_{B}$	&	13.36	&	U	&	9.939	&	9.293	&	9.088	&	1.29	&	3.43	\\
155	$^{\ddag}$	&	J232346.4+620620	&	J23234618+6206193	&	N1A6000239	&		&	23 23 46.183	&	+62 06 19.33	&	15.15	&	G$_{B}$	&	11.94	&	U	&	9.758	&	9.262	&	9.099	&	4.26	&	2.18	\\
156	$^{\star}$, $^{\ddag}$	&	J232647.5+770304	&	J23264947+7703062	&	N0WV000748	&		&	23 26 49.478	&	+77 03 06.22	&	14.33	&	G$_{J}$	&	12.95	&	G$_{V}$	&	10.269	&	9.573	&	9.416	&	(1.38)	&	(2.68)	\\
157	$^{\star,}$ $^{\ddag}$	&	J233702.3+751625	&	J23370398+7516206	&	N0WQ000534	&	TYC 4602-862-1	&	23 37 03.981	&	+75 16 20.67	&	11.51	&	T	&	10.83	&	T	&	9.519	&	9.160	&	9.087	&	0.68	&	1.31	\\
158	$^{\star}$	&	J234920.7+783000	&	J23492002+7829467	&	N0WG000199	&	TYC 4606-1905-1	&	23 49 20.027	&	+78 29 46.73	&	12.30	&	T	&	11.53	&	T	&	9.767	&	9.278	&	9.151	&	0.76	&	1.76	\\
159	$^{\ddag}$	&	J235502.1+541516	&	J23550237+5415171	&	N176000076	&		&	23 55 02.377	&	+54 15 17.13	&	13.25	&	G$_{B}$	&	12.39	&	G$_{V}$	&	10.406	&	9.812	&	9.638	&	(1.20)	&	2.63	\\
\noalign{\smallskip}
\hline             
\noalign{\smallskip}
& \multicolumn{15}{l}{Stars only cross-identified with a source of the XMM-Newton catalog:}\\
\noalign{\smallskip}
\hline             
\noalign{\smallskip}
160	$^{\star,}$	$^{\ddag}$&	184257	&	J22372780+7515256	&	N0XD010154	&	[KP93] 2-43 	&	22 37 27.806	&	+75 15 25.62	&	18.86	&	G$_{B}$	&	16.44	&	U	&	11.289	&	10.202	&	9.854	&	2.42	&	5.15	\\
161		&	186704	&	J23025635+5835565	&	N1DJ000620	&	LSPM J2302+5835	&	23 02 56.352	&	+58 35 56.55	&	14.63	&	G$_{J}$	&	13.70	&	U	&	9.999	&	9.373	&	9.150	&	(1.12)	&	3.70	\\
162	$^{\ddag}$	&	189583	&	J23364300+6204331	&	N19Y000541	&		&	23 36 43.006	&	+62 04 33.15	&	12.57	&	G$_{B}$	&	11.64	&	U	&	10.158	&	9.807	&	9.711	&	0.93	&	1.48	\\
\noalign{\smallskip}
\hline             
\noalign{\smallskip}
& \multicolumn{15}{l}{Stars in \citet{Tachihara05} not selected using our multivariate analysis:}\\
\noalign{\smallskip}
\hline             
\noalign{\smallskip}
163	 $^{\ast,}$ 	$^{\star}$	&	J000002.5+733942	&	J00000208+7339463 	&	NACK000433	&	TYC 4306-1190-1	&	00 00 02.089	&	+73 39 46.37	&	13.00	&	T	&	11.93	&	T	&	9.779	&	9.261	&	9.094	&	1.06	&	2.15	\\
164	 $^{\ast,}$ $^{\star,}$ $^{\ddag}$	&	J000142.0+773057	&	J00014256+7731061 	&	NACG000699	&	TYC 4496-2286-1	&	00 01 42.564	&	+77 31 06.19	&	13.15	&	T	&	12.03	&	T	&	10.037	&	9.451	&	9.281	&	1.12	&	1.99	\\
165	 $^{\ast,}$ $^{\star}$	&	J004621.1+741251	&	J00462233+7412489 	&	NADB000010	&	GSC 04307-01640	&	00 46 22.335	&	+74 12 48.96	&	13.46	&	G$_{B}$	&	12.72	&	U	&	11.432	&	11.208	&	11.079	&	0.74	&	1.29	\\
166	 $^{\ast}$ 		&	J010117.1+713114	&	J01011729+7131126 	&	NABO000533	&	TYC 4304-1407-1	&	01 01 17.299	&	+71 31 12.65	&	11.73	&	T	&	10.73	&	T	&	8.947	&	8.453	&	8.353	&	1.00	&	1.78	\\
167	 $^{\ast,}$ $^{\ddag}$ 		&	J010929.0+683916	&	J01092883+6839146 	&	NB0A000048	&	V1065 Cas	&	01 09 28.832	&	+68 39 14.70	&	11.44	&	T	&	10.32	&	T	&	7.637	&	7.071	&	6.923	&	1.12	&	2.68	\\
168	 $^{\ast}$	&	J011934.6+713028	&	J01193440+7130318 	&	NB04000593	&	TYC 4305-1893-1	&	01 19 34.408	&	+71 30 31.81	&	12.12	&	T	&	11.39	&	T	&	(10.347)	&	(9.984)	&	(9.900)	&	0.73	&	(1.04)	\\
169	 $^{\ast,}$ $^{\ddag}$ 		&	J013925.5+701853	&	J01392593+7018500 	&	NB06000531	&	TYC 4314-1757-1	&	01 39 25.935	&	+70 18 50.05	&	10.80	&	T	&	10.16	&	T	&	8.451	&	8.002	&	7.882	&	0.63	&	1.71	\\
170	 $^{\ast,}$ $^{\ddag}$		&	J022613.0+681127	&	J02261282+6811329 	&	NB20000348	&	GSC 04312-00734	&	02 26 12.829	&	+68 11 32.96	&	13.17	&	G$_{B}$	&	12.42	&	U	&	10.721	&	10.373	&	10.242	&	0.75	&	1.70	\\
171	 $^{\ast}$ 		&	J200549.1+770550	&	J20054896+7705530 	&	N0Y0000647	&	TYC 4589-2335-1	&	20 05 48.967	&	+77 05 53.04	&	12.66	&	T	&	11.08	&	T	&	8.633	&	7.985	&	7.816	&	1.59	&	2.45	\\
172	 $^{\ast}$ 		&	J201151.4+783434	&	J20115370+7834374 	&	N0ZB000125	&	TYC 4589-369-1	&	20 11 53.700	&	+78 34 37.46	&	12.49	&	T	&	11.71	&	T	&	9.913	&	9.435	&	9.266	&	0.78	&	1.80	\\
173	 $^{\ast}$ 		&	J201948.8+653408	&	J20194855+6534095 	&	N1JZ000119	&	GSC 04241-01092	&	20 19 48.556	&	+65 34 09.56	&	11.79	&	G$_{B}$	&	11.19	&	U	&	10.571	&	10.186	&	10.088	&	0.60	&	0.61	\\
174	 $^{\ast}$ 		&	J202026.6+780717	&	J20202937+7807222 	&	N0ZB000672	&	TYC 4589-1101-1	&	20 20 29.379	&	+78 07 22.26	&	11.10	&	T	&	10.34	&	T	&	8.965	&	8.516	&	8.434	&	0.77	&	1.38	\\
175	 $^{\ast,}$ $^{\ddag}$		&	J203341.8+705321	&	J20334380+7053188 	&	N1JA000022	&	TYC 4451-1270-1	&	20 33 43.801	&	+70 53 18.86	&	13.43	&	T	&	11.65	&	T	&	10.215	&	9.675	&	9.621	&	1.78	&	1.44	\\
176	 $^{\ast}$ 		&	J204327.6+711546	&	J20432832+7115467 	&	N1J5000308	&	TYC 4455-856-1	&	20 43 28.322	&	+71 15 46.77	&	12.70	&	T	&	12.27	&	T	&	10.79	&	10.537	&	10.473	&	0.44	&	1.48	\\
177	 $^{\ast}$ 		&	J205312.2+792031	&	J20531202+7920218 	&	N0ZJ000194	&	GSC 04594-01127	&	20 53 12.024	&	+79 20 21.82	&	13.78	&	G$_{B}$	&	12.89	&	U	&	10.100	&	9.565	&	9.406	&	0.89	&	2.79	\\
178	 $^{\ast,}$ $^{\ddag}$		&	J205607.9+651033	&	J20560940+6510312 	&	N1KG000089	&	TYC 4255-314-1	&	20 56 09.407	&	+65 10 31.25	&	10.80	&	T	&	10.35	&	T	&	9.436	&	9.176	&	9.090	&	0.44	&	0.91	\\
179	 $^{\ast}$ 		&	J211127.5+761435	&	J21112933+7614290 	&	N0Y6000103	&	TYC 4586-1090-1	&	21 11 29.335	&	+76 14 29.02	&	12.45	&	T	&	11.47	&	T	&	10.192	&	9.735	&	9.692	&	0.98	&	1.28	\\
180	 $^{\ast}$ 		&	J211143.9+685428	&	J21114388+6854231 	&	N1JE000286	&	TYC 4460-1614-1	&	21 11 43.890	&	+68 54 23.13	&	11.19	&	T	&	10.58	&	T	&	9.455	&	9.144	&	9.059	&	0.60	&	1.13	\\
181	 $^{\ast}$ 		&	J214258.6+803021	&	J21425760+8030197 	&	N0YD000086	&	TYC 4607-611-1	&	21 42 57.600	&	+80 30 19.75	&	12.03	&	T	&	11.47	&	T	&	10.016	&	9.676	&	9.582	&	0.56	&	1.45	\\
182	 $^{\ast,}$ $^{\star}$	&	J221107.9+791801	&	J22111127+7917599 	&	N0YI000354	&	GSC 04608-01986	&	22 11 11.277	&	+79 17 59.98	&	14.24	&	G$_{B}$	&	13.81	&	U	&	10.329	&	9.737	&	9.558	&	0.43	&	3.48	\\
183	 $^{\ast}$ 		&	J221158.7+681953	&	J22115779+6819524 	&	N1GX000280	&	TYC 4463-818-1	&	22 11 57.798	&	+68 19 52.46	&	12.50	&	T	&	11.47	&	T	&	9.763	&	9.208	&	9.093	&	1.03	&	1.71	\\
184	 $^{\ast,}$ $^{\ddag}$		&	J222706.6+652127	&	J22270525+6521313 	&	N1GU000092	&	GSC 04272-00174	&	22 27 05.254	&	+65 21 31.33	&	13.75	&	G$_{B}$	&	13.36	&	U	&	10.822	&	10.323	&	10.212	&	0.39	&	2.54	\\
185	 $^{\ast}$ 		&	J223345.1+703321	&	J22334483+7033181 	&	N1H7000161	&	TYC 4480-917-1	&	22 33 44.839	&	+70 33 18.19	&	12.97	&	T	&	11.16	&	T	&	8.508	&	7.817	&	7.616	&	1.81	&	2.65	\\
186	 $^{\ast,}$ $^{\star}$	&	J223956.5+774934	&	J22395815+7749394 	&	N0WM000002	&	TYC 4604-743-1	&	22 39 58.155	&	+77 49 39.44	&	12.47	&	T	&	11.94	&	T	&	10.007	&	9.530	&	9.387	&	0.53	&	1.93	\\
187	 $^{\ast,}$ $^{\star}$	&	J225133.9+763549	&	J22513566+7635537 	&	N0WL000167	&	TYC 4601-1894-1	&	22 51 35.668	&	+76 35 53.73	&	12.48	&	T	&	11.94	&	T	&	10.272	&	9.886	&	9.801	&	0.54	&	1.67	\\
188	 $^{\ast,}$ $^{\star,}$ $^{\ddag}$	&	J230043.2+772833	&	J23004455+7728385 	&	N0WM000641	&	TYC 4605-2733-1	&	23 00 44.552	&	+77 28 38.54	&	11.76	&	T	&	11.42	&	T	&	9.409	&	8.977	&	8.840	&	0.34	&	2.01	\\
189	 $^{\ast,}$ $^{\star}$	&	J230533.0+782238	&	J23053649+7822389 	&	N0YA000256	&	GSC 04605-00268	&	23 05 36.498	&	+78 22 38.98	&	14.36	&	G$_{B}$	&	13.46	&	U	&	10.307	&	9.656	&	9.508	&	0.90	&	3.15	\\
190	 $^{\ast,}$ $^{\star}$	&	J230757.5+765146	&	J23075657+7651478 	&	N0WL000003	&	TYC 4601-938-1	&	23 07 56.571	&	+76 51 47.84	&	11.90	&	T	&	10.71	&	T	&	8.483	&	7.894	&	7.714	&	1.19	&	2.23	\\
191	 $^{\ast,}$ $^{\star,}$ $^{\ddag}$	&	J230942.9+735725	&	J23094349+7357152 	&	N0XO000049	&	GSC 04489-00036	&	23 09 43.490	&	+73 57 15.29	&	14.10	&	G$_{B}$	&	12.94	&	U	&	9.757	&	9.081	&	8.906	&	1.16	&	3.18	\\
192	 $^{\ast,}$ $^{\ddag}$		&	J234342.3+684631	&	J23434195+6846271 	&	N1FN000105	&	GSC 04479-00348	&	23 43 41.954	&	+68 46 27.12	&	13.46	&	G$_{B}$	&	12.78	&	U	&	10.892	&	10.364	&	10.249	&	0.68	&	1.89	\\
193	 $^{\ast,}$ $^{\star}$	&	J235107.5+785802	&	J23511013+7858050 	&	N0Y8000689	&	TYC 4610-1318-1	&	23 51 10.132	&	+78 58 05.00	&	12.39	&	T	&	11.34	&	T	&	9.572	&	9.184	&	9.041	&	1.04	&	1.77	\\
\noalign{\smallskip}
\hline             
\noalign{\smallskip}
& \multicolumn{15}{l}{Other young field stars projected towards the CO Cepheus void and its surrounding, which also appear either in \citet[][sources labeled as G1 to G4]{Guillout10a} or in \citet[][sources labeled as F1 to F4]{Frasca2018}:}\\
\noalign{\smallskip}
\hline       
\noalign{\smallskip}
G1	$^{\star,}$ $^{\ddag}$	&	J000038.4+794037	&	 J00004121+7940398	&	NAA8000377	&	BD+78 853		&	00 00 41.214	&	+79 40 39.82	&	10.98	&	T	&	10.25	&	T	&	8.922	&	8.612	&	8.523	&	0.72	&	1.33	\\
G2	$^{\star,}$ $^{\ddag}$	&	J001337.6+770210	&	J00134052+7702104 	&	NACH000519	&	TYC 4496-780-1	&	00 13 40.521	&	+77 02 10.49 	&	10.35	&	T	&	  9.78	&	T	&	8.208	&	7.758	&	7.570	&	0.57	&	1.57	\\
G3	$^{\star,}$ $^{\ddag}$	&	J003804.2+790328	&	J00380610+7903206 	&	NAG3000270	&	TYC 4500-1478-1	&	00 38 06.100	&	+79 03 20.66	&	11.19	&	T	&	10.29	&	T	&	8.763	&	8.323	&	8.213	&	0.91	&	1.53	\\
G4	$^{\star,}$ $^{\ddag}$	&	J003941.9+790526	&	J00394018+7905307 	&	NAG3000255	&	BD+78 19			&	00 39 40.184	&	+79 05 30.77	&	10.24	&	T	&	  9.57	&	T	&	8.303	&	7.933	&	7.854	&	0.67	&	1.27	\\
F1	$^{\star,}$ $^{\ddag}$	&	J210621.9+690645	&	J21062175+6906410	&	N0133022143	&	BD+68 1182		&	21 06 21.750	&	+69 06 41.00	&	10.75	&	T	&	10.15	&	T	&	9.011	&	8.754	&	8.703	&	0.60	&	1.14 \\
F2	$^{\star}$	&	J222316.2+774157	&	J22231885+7741577	&	N0103120435	&	BD+76 857a		&	22 23 18.857	&	+77 41 57.79	&	10.81	&	T	&	10.23	&	T	&	8.796	&	8.449	&	8.368	&	0.59	&	1.43  \\
F3	$^{\star,}$ $^{\ddag}$	&	J232052.2+741359	&	J23205208+7414071	&	N0102321423	&	V395 Cep			&	23 20 52.090	&	+74 14 07.13	&	11.06	&	T	&	10.16	&	T	&	8.308	&	7.754	&	7.480	&	0.90	&	1.85  \\
F4	$^{\star}$	&	J235115.0+773934	&	J23511729+7739351	&	N0102103473	&	TYC 4606-740-1	&	23 51 17.294	&	+77 39 35.16	&	11.74	&	T	&	10.69	&	T	&	8.788	&	8.316	&	8.191	&	1.05	&	1.90 \\
\end{longtable}
}
{\small
\begin{tabular}{l}
\textbf{Notes associated to the recno.} $^{\ast}$ Selected by both this study and the work of \citet{Tachihara05}; $^{\star}$ Towards the CO Cepheus void; $^{\ddag}$ Multiple system (VB and SB). \\
\begin{minipage}{23.2cm}
\textbf{Notes.} \\ $^{a}$ The $B$--$V$ color indexes are mainly in the Johnson-Cousins system. The bracketed values are the GCS\,II photographic color indexes, while the square-bracketed ones are the result of a mixture of both systems. \\$^{b}$ The $V$--$J$ color index values are put in parentheses if the $V$ magnitude is not in the Johnson-Cousins system or if the $J$ magnitude is an upper limit or a poor quality value. 
\end{minipage} \\
\textbf{References.} T =  \citet{Hog2000}; U =  \citet{USNO2003}; Y =  \citet{NOMAD2004}; G = \citet{Lasker08} where the suffix corresponds to their $B$, $j$, or $V$-band magnitude. \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccc}
\hline
\hline
\noalign{\smallskip}
Telescope  & Inst. & Spectra & Spectral region & $\lambda/\Delta\lambda$ \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
INT 2.5-m & IDS & 1D & $5800$--$7200~\AA$ & ~~9,200 \\ 
CAHA 2.2-m & FOCES & \'echelle & $3800$--$10000~\AA$ & 28,000 \\ 
OHP 1.93-m & SOPHIE & \'echelle & $3872$--$6943~\AA$ & 39,000 \\
\noalign{\smallskip}
\hline 
\end{tabular}
\vspace{-0.4cm}
\label{Tab:Inst_Sum}
}
\end{center}
\end{table}

\onllongtab{
\begin{landscape}
{\scriptsize
\begin{longtable}{r@{\hspace{0.05cm}}l@{\hspace{0.2cm}}lcr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lcr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}ll}
\caption{Radial and rotational velocities, atmospheric parameters, and lithium equivalent widths derived for our targets during the survey.}
\label{Tab:AP_CepSurv}\\
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{\#$^{\star}$}	& Instrument	& H.J.D.					& \multicolumn{3}{c}{$RV$}			& \multicolumn{3}{c}{$v\sin i$}		& SpT & \multicolumn{3}{c}{$T_{\rm eff}$}	& \multicolumn{3}{c}{$\log g$}			& \multicolumn{3}{c}{$[Fe/H]$}	& \multicolumn{3}{c}{$W_{\rm Li}$}	& Note	\\
			&			&			& {\scriptsize [2400000+]}		& \multicolumn{3}{c}{[km\,s$^{-1}$]}	& \multicolumn{3}{c}{[km\,s$^{-1}$]}	&         & \multicolumn{3}{c}{[K]}			& \multicolumn{3}{c}{[cm$^{2}$ s$^{-1}$]}	& \multicolumn{3}{c}{[dex]}	& \multicolumn{3}{c}{[m$\AA$]}	& 		\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{\#$^{\star}$}	& Instrument	& H.J.D.					& \multicolumn{3}{c}{$RV$}			& \multicolumn{3}{c}{$v\sin i$}		& SpT & \multicolumn{3}{c}{$T_{\rm eff}$}	& \multicolumn{3}{c}{$\log g$}			& \multicolumn{3}{c}{$[Fe/H]$}	& \multicolumn{3}{c}{$W_{\rm Li}$}	& Note	\\
			&			&			& {\scriptsize [2400000+]}		& \multicolumn{3}{c}{[km\,s$^{-1}$]}	& \multicolumn{3}{c}{[km\,s$^{-1}$]}	&         & \multicolumn{3}{c}{[K]}			& \multicolumn{3}{c}{[cm$^{2}$ s$^{-1}$]}	& \multicolumn{3}{c}{[dex]}	& \multicolumn{3}{c}{[m$\AA$]}	& 		\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\hline
\endlastfoot
\noalign{\smallskip}
1			&		&	IDS		&	55079.6090728		&	$2.2$	&	$\pm$	&	$0.3$	&	$17$		&	$\pm$	& 	$9$		&	G1.5V	&	$5827$	&	$\pm$ 	&	$61$		&	$4.07$	&	$\pm$ 	&	$0.12$	&	$-0.12$	&	$\pm$ 	&	$0.11$	&	$72$	&	$\pm$	&	$15$	&		\\
2			&		&	IDS		&	55079.6255449		&	$-75.7$		& $\pm$		&	$5.6$		&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV1$ of an SB2 system with two M-type stars (M3.5V)	\\
2			&		&	IDS		&	55079.6255449		&	$10.6$		& $\pm$		&	$8.4$		&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV2$ of an SB2 system with two M-type stars (M3.5V)	\\
3			&		&	IDS		&	55079.5934565		&	$-14.3$	&	$\pm$	&	$2.0$	&	$15$		&	$\pm$	&	$6$		&	M4V		&	$3397$	&	$\pm$	&	$50$		&	$4.56$	&	$\pm$	&	$0.15$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$18$	&	$\pm$	&	$41$	&		\\
4			&		&	SOPHIE	&	55101.4586116		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	W\,UMa-type star	\\
5			&		&	IDS		&	55080.6417659		&	$3.1$	&	$\pm$	&	$2.4$	&	$38$		&	$\pm$	&	$3$		&	M4V		&	$3397$	&	$\pm$	&	$50$		&	$4.58$	&	$\pm$	&	$0.16$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$9$	&	$\pm$	&	$31$	&		\\
5			&		&	IDS		&	55083.6659514		&	$3.0$	&	$\pm$	&	$1.3$	&	$15$		&	$\pm$	&	$4$		&	M5V		&	$3339$	&	$\pm$	&	$70$		&	$4.57$	&	$\pm$	&	$0.18$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$45$	&	$\pm$	&	$59$	&		\\
6			&	c1	&	IDS		&	55084.6707247		&	$-108.0$	&	$\pm$	&	$4.5$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system, strong Li line, Target = TYC 4500-1549-1	\\
6			&	c1	&	IDS		&	55084.6707247		&	$83.1$	&	$\pm$	&	$4.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system, strong Li line, Target = TYC 4500-1549-1	\\
6			&	c1	&	IDS		&	55168.4497949		&	$6.4$	&	$\pm$	&	$1.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Clear asymmetry in the CCF profile, strong Li line, Target = TYC 4500-1549-1 	\\
6			&	c1	&	IDS		&	55524.4605440		&	$-94.0$	&	$\pm$	&	$3.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system, strong Li line, Target = TYC 4500-1549-1	\\
6			&	c1	&	IDS		&	55524.4605440		&	$72.8$	&	$\pm$	&	$5.0$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system, strong Li line, Target = TYC 4500-1549-1	\\
6			&	c1	&	IDS		&	55524.4873016		&	$-106.5$	&	$\pm$	&	$3.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system, strong Li line, Target = TYC 4500-1549-1	\\
6			&	c1	&	IDS		&	55524.4873016		&	$79.1$	&	$\pm$	&	$4.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system, strong Li line, Target = TYC 4500-1549-1	\\
6			&	c2	&	IDS		&	55168.4497949		&	$-9.1$	&	$\pm$	&	$1.2$	&	$29$		&	$\pm$	&	$7$		&	M0V		&	$3998$	&	$\pm$	&	$189$	&	$4.63$	&	$\pm$	&	$0.14$	&	$-0.16$	&	$\pm$	&	$0.13$	&	$335$	&	$\pm$	&	$55$	&		\\
6			&	c2	&	IDS		&	55524.4873016		&	$-8.4$	&	$\pm$	&	$0.8$	&	$15$		&	$\pm$	&	$8$		&	M0V		&	$3885$	&	$\pm$	&	$58$		&	$4.63$	&	$\pm$	&	$0.10$		&	$-0.08$	&	$\pm$	&	$0.12$	&	$313$	&	$\pm$	&	$48$		&		 \\
6			&	c3	&	IDS		&	55524.4605440		&	$-1.7$	&	$\pm$	&	$9.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Target = \emph{Gaia} DR2 564707973733134080 \\ 
7			&		&	IDS		&	55081.7128973		&	$-147.5$	&	$\pm$	&	$2.0$	&	$43$		&	$\pm$	&	$3$		&	K1V		&	$5011$	&	$\pm$	&	$91$		&	$3.94$	&	$\pm$	&	$0.23$	&	$-0.18$	&	$\pm$	&	$0.11$	&	$18$	&	$\pm$	&	$71$	&	Double-peaked H$\alpha$ profile (SB2?) 	\\
7			&		&	IDS		&	55081.7128973		&	\multicolumn{3}{c}{$\sim$$80$}	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Radial velocity of faint source in case of an SB2 system	\\
8			&		&	IDS		&	55084.6961890		&	$-83.0$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$9$		&	K5III		&	$3833$	&	$\pm$	&	$78$		&	$2.84$	&	$\pm$	&	$0.44$	&	$-0.11$	&	$\pm$	&	$0.11$	&	$3$	&	$\pm$	&	$41$	&		\\
9			&		&	IDS		&	55082.7141749		&	$-17.6$	&	$\pm$	&	$1.8$	&	$22$		&	$\pm$	&	$6$		&	M2V		&	$3625$	&	$\pm$	&	$62$		&	$4.63$	&	$\pm$	&	$0.15$	&	$-0.12$	&	$\pm$	&	$0.11$	&	$6$	&	$\pm$	&	$65$	&		\\
10			&		&	SOPHIE	&	55102.5221099		&	$50.6$	&	$\pm$	&	$0.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system, blended peaks	\\
10			&		&	SOPHIE	&	55102.5221099		&	$21.5$	&	$\pm$	&	$0.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system, blended peaks	\\
11	&		&	IDS		&	55079.6372917		&	$-30.7$	&	$\pm$	&	$0.6 $	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
11	&		&	IDS		&	55079.6372917		&	$27.2$	&	$\pm$	&	$6.3$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system (small and blended peak) 	\\
11	&		&	IDS		&	56225.5137565		&	$3.2$	&	$\pm$	&	$0.7$	&	$18$		&	$\pm$	&	$2$ 		&	K0IV		&	$4923$	&	$\pm$	&	$108$	&	$3.58$	&	$\pm$	&	$0.23$	&	$0.01$	&	$\pm$	&	$0.11$	&	$36$	&	$\pm$	&	$45$	&	 	\\
12			&		&	IDS		&	55079.6563403		&	$-20.6$	&	$\pm$	&	$2.9$	&	$15$		&	$\pm$	&	$2$		&	M4V		&	$3413$	&	$\pm$	&	$112$	&	$4.59$	&	$\pm$	&	$0.15$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$29$	&	$\pm$	&	$39$	&		\\
13			&		&	IDS		&	55080.7295766		&	$-123.0$	&	$\pm$	&	$7.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
13			&		&	IDS		&	55080.7295766		&	$85.7$	&	$\pm$	&	$7.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
13			&		&	IDS		&	55083.7103077		&	$67.9$	&	$\pm$	&	$8.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
13			&		&	IDS		&	55083.7103077		&	$-109.5$	&	$\pm$	&	$8.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
14			&		&	IDS		&	55079.7286600		&	$-10.1$	&	$\pm$	&	$1.9$	&	$15$		&	$\pm$	&	$1$		&	M3.5V	&	$3563$	&	$\pm$	&	$80$		&	$4.41$	&	$\pm$	&	$0.24$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$8$	&	$\pm$	&	$28$	&		\\
15			&		&	IDS		&	55083.7314967		&	$7.1$	&	$\pm$	&	$1.0$	&	$21$		&	$\pm$	&	$6$		&	M0V		&	$3912$	&	$\pm$	&	$67$		&	$4.62$	&	$\pm$	&	$0.15$	&	$-0.11$	&	$\pm$	&	$0.10$	&	$37$	&	$\pm$	&	$35$	&		\\
16			&		&	IDS		&	55079.6711282		&	$-7.3$	&	$\pm$	&	$0.4$	&	$17$		&	$\pm$	&	$3$		&	K2V		&	$5103$	&	$\pm$	&	$59$		&	$4.27$	&	$\pm$	&	$0.20$	&	$-0.10$	&	$\pm$	&	$0.10$	&	$200$	&	$\pm$	&	$32$	&		\\
16			&		&	FOCES	&	55107.5866862		&	$-6.23$	&	$\pm$	&	$0.18$	&	$15.0$	&	$\pm$	&	$1.9$	&   	K0V		&	$5146$	&	$\pm$	&	$56$		&	$4.50$	&	$\pm$	&	$0.21$	&	$-0.03$	&	$\pm$	&	$0.05$	&	$208$	&	$\pm$	&	$30$	&		\\
17			&		&	IDS		&	55079.6869501		&	$-14.7$	&	$\pm$	&	$0.3$	&	$15$		&	$\pm$	&	$8$		&   K0III-IV	&	$5204$	&	$\pm$	&	$91$		&	$3.58$	&	$\pm$	&	$0.25$	&	$-0.09$	&	$\pm$	&	$0.11$  	&	$11$	&	$\pm$	&	$23$	&		\\
18			&		&	IDS		&	55079.7061001		&	$58.0$	&	$\pm$	&	$2.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
18			&		&	IDS		&	55079.7061001		&	$-57.2$	&	$\pm$	&	$4.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
19			&		&	SOPHIE	&	55102.5487604		&	$60.335$	&	$\pm$	&	$0.018$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
19			&		&	SOPHIE	&	55102.5487604		&	$-72.950$	&	$\pm$	&	$0.018$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
19			&		&	FOCES	&	55110.5642208		&	$66.49$	&	$\pm$	&	$0.46$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
19			&		&	FOCES	&	55110.5642208		&	$-77.81$	&	$\pm$	&	$0.44$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
20			&		&	IDS		&	55083.7504098		&	$20.3$	&	$\pm$	&	$2.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system 	\\
20			&		&	IDS		&	55083.7504098		&	$-41.3$	&	$\pm$	&	$2.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system 	\\
20			&		&	IDS		&	56225.5366156		&	$22.6$	&	$\pm$	&	$2.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
20			&		&	IDS		&	56225.5366156		&	$-47.0$	&	$\pm$	&	$3.5$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
21			&		&	IDS		&	55084.7172196		&	$-10.9$	&	$\pm$	&	$1.0$	&	$15$		&	$\pm$	&	$15$		&	M5V		&	$3397$	&	$\pm$	&	$50$		&	$4.56$	&	$\pm$	&	$0.15$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$17$	&	$\pm$	&	$36$	&		\\
22			&		&	SOPHIE	&	55102.5667200		&	$-10.284$	&	$\pm$	&	$0.005$	&	$10.0$	&	$\pm$	&	$1.0$	&	K1V		&	$5127$	&	$\pm$	&	$121$	&	$4.55$	&	$\pm$	&	$0.06$	&	$-0.06$	&	$\pm$	&	$0.10$	&	$258$	&	$\pm$	&	$12$	&		\\
22			&		&	FOCES	&	55107.6229096		&	$-10.38$	&	$\pm$	&	$0.09$	&	$9.5$	&	$\pm$	&	$1.0$	&	K1V		&	$5115$	&	$\pm$	&	$59$		&	$4.55$	&	$\pm$	&	$0.15$	&	$-0.02$	&	$\pm$	&	$0.05$	&	$287$	&	$\pm$	&	$24$	&		\\
23			&		&	IDS		&	55084.7367683		&	$30.4$	&	$\pm$	&	$1.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system with two M-type stars (M3.5V)	\\
23			&		&	IDS		&	55084.7367683		&	$-64.4$	&	$\pm$	&	$1.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system with two M-type stars (M3.5V)	\\
24			&		&	IDS		&	55081.6962023		&	$25.2$	&	$\pm$	&	$2.4$	&	$15$		&	$\pm$	&	$12$		&	M2V		&	$3607$	&	$\pm$	&	$50$		&	$4.60$	&	$\pm$	&	$0.16$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$31$	&	$\pm$	&	$49$	&		\\
25			&		&	IDS		&	55081.7295722		&	$-22.2$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4722$	&	$\pm$	&	$129$	&	$4.00$	&	$\pm$	&	$0.22$	&	$-0.04$	&	$\pm$	&	$0.11$	&	$0$	&	$\pm$	&	$28$	&		\\
26			&		&	IDS		&	55084.7557299		&	$3.2$	&	$\pm$	&	$1.2$	&	$25$		&	$\pm$	&	$7$		&	M2V		&	$3622$	&	$\pm$	&	$55$		&	$4.56$	&	$\pm$	&	$0.22$	&	$-0.05$	&	$\pm$	&	$0.13$	&	$28$	&	$\pm$	&	$81$	&		\\
27			&		&	IDS		&	55082.7338377		&	$-35.9$	&	$\pm$	&	$0.6$ 	&	$17$		&	$\pm$	&	$2$		&	K1III		&	$4809$	&	$\pm$	&	$91$		&	$3.08$	&	$\pm$	&	$0.22$	&	$-0.03$	&	$\pm$	&	$0.11$	&	$56$	&	$\pm$	&	$24$	&	H$\alpha$ faint double-peaked emission	\\
28			&		&	SOPHIE	&	55101.6452849		&	$-58.985$	&	$\pm$	&	$0.019 $	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
28			&		&	SOPHIE	&	55101.6452849		&	$59.685$	&	$\pm$	&	$0.019$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
28			&		&	FOCES	&	55107.6445504		&	$-74.43$	&	$\pm$	&	$0.29$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system	\\
28			&		&	FOCES	&	55107.6445504		&	$76.57$	&	$\pm$	&	$0.41$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
29			&		&	IDS		&	55083.7657904		&	$-7.2$	&	$\pm$	&	$0.8$	&	$26$		&	$\pm$	&	$10$		&	M0V		&	$3816$	&	$\pm$	&	$79$		&	$4.65$	&	$\pm$	&	$0.14$	&	$-0.11$	&	$\pm$	&	$0.10$	&	$35$	&	$\pm$	&	$58$	&		\\
30			&		&	IDS		&	56226.6080778		&	$-22.6$	&	$\pm$	&	$4.9$		&	$34$		&	$\pm$	&	$2$		&	M4.5V	&	$3436$	&	$\pm$	&	$56$		&	$4.50$	&	$\pm$	&	$0.33$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$37$		&	$\pm$	&	$37$		&	 	\\
31			&	c1	&	IDS		&	55524.5662608		&	$-44.7$	&	$\pm$	&	$0.5$	&	$15$		&	$\pm$	&	$1$		&	K1IV		&	$4765$	&	$\pm$	&	$62$		&	$2.83$	&	$\pm$	&	$0.22$	&	$0.00$	&	$\pm$	&	$0.11$	&	$11$	&	$\pm$	&	$35$	&	Target = \emph{Gaia} DR2 475251432820143872	\\
31			&	c2	&	IDS		&	55524.5662608		&	$18.0$	&	$\pm$	&	$0.7$	&	$25$		&	$\pm$	&	$1$		&	K7V		&	$4363$	&	$\pm$	&	$95$		&	$4.48$	&	$\pm$	&	$0.17$	&	$-0.18$	&	$\pm$	&	$0.12$	&	$59$	&	$\pm$	&	$39$	&		\\
32			&		&	SOPHIE	&	55102.5925771		&	$-11.906$	&	$\pm$	&	$0.013$	&	$15.0$	&	$\pm$	&	$1.03$	&	K3V		&	$4845$	&	$\pm$	&	$127$	&	$4.55$	&	$\pm$	&	$0.07$	&	$0.01$	&	$\pm$	&	$0.13$	&	$119$	&	$\pm$	&	$10$	&	SB1	\\
32			&		&	FOCES	&	55107.6681762		&	$7.53$	&	$\pm$	&	$0.12$	&	$14.8$	&	$\pm$	&	$0.5$	&	K3V		&	$4767$	&	$\pm$	&	$111$	&	$4.37$	&	$\pm$	&	$0.20$	&	$-0.03$	&	$\pm$	&	$0.04$	&	$142$	&	$\pm$	&	$16$	&	SB1	\\
33			&		&	SOPHIE	&	55102.6191246		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Likely SB2 system composed of two fast rotators	\\
33			&		&	FOCES	&	55107.6911711		&	\multicolumn{3}{c}{\dots}	&	$117.5$	&	$\pm$	&	$11.0$	&	G5V		&	$5483$	&	$\pm$	&	$313$	&	$4.32$	&	$\pm$	&	$0.31$	&	$-0.07$	&	$\pm$	&	$0.17$	&	$207$	&	$\pm$	&	$60$	&	 	\\
33			&		&	FOCES	&	55110.5854832		&	\multicolumn{3}{c}{\dots}	&	$120.1$	&	$\pm$	&	$13.6$	&	G3IV		&	$5359$	&	$\pm$	&	$361$	&	$4.24$	&	$\pm$	&	$0.35$	&	$-0.04$	&	$\pm$	&	$0.15$	&	$184$	&	$\pm$	&	$56$	&		\\
34			&		&	IDS		&	56225.6732600		&	$6.3$	&	$\pm$	&	$1.4$	&	$25$		&	$\pm$	&	$7$		&	M0V		&	$3887$	&	$\pm$	&	$61$		&	$4.64$	&	$\pm$	&	$0.11$	&	$-0.10$	&	$\pm$	&	$0.12$	&	$44$		&	$\pm$	&	$107$		&	 	\\
35			&		&	IDS		&	55524.5899614		&	$-94.7$	&	$\pm$	&	$0.6$	&	$19$		&	$\pm$	&	$3$		&	K7V		&	$4172$	&	$\pm$	&	$121$	&	$4.53$	&	$\pm$	&	$0.17$	&	$-0.16$	&	$\pm$	&	$0.12$	&	$104$	&	$\pm$	&	$52$	&	Double-peaked H$\alpha$ profile (SB2?)	\\
36			&		&	FOCES	&	55108.6540370		&	$-7.19$	&	$\pm$	&	$0.34$	&	$41.4$	&	$\pm$	&	$2.5$	&	K5V		&	$4731$	&	$\pm$	&	$238$	&	$4.59$	&	$\pm$	&	$0.33$	&	$-0.05$	&	$\pm$	&	$0.10$	&	$69$	&	$\pm$	&	$27$	&		\\
36			&		&	FOCES	&	55168.5676429		&	$-8.5$		&	$\pm$	&	$3.5$		&	$39.2$	&	$\pm$	&	$3.7$	&	K4V		&	$4662$	&	$\pm$	&	$271$	&	$4.59$	&	$\pm$	&	$0.38$	&	$-0.06$	&	$\pm$	&	$0.11$	&	$23$	&	$\pm$	&	$38$	&		\\
37			&	c1	&	SOPHIE	&	55101.6671374		&	$-30.5$		&	$\pm$	&	$0.2$		&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB2 system 		\\
37			&	c1	&	SOPHIE	&	55101.6671374		&	$-63.7$		&	$\pm$	&	$0.8$		&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB2 system	\\
37			&	c1	&	IDS		&	55524.6197432		&	$-48.4$	&	$\pm$	&	$0.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of the SB3 system	\\
37			&	c1	&	IDS		&	55524.6197432		&	$-105.7$	&	$\pm$	&	$1.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of the SB3 system	\\
37			&	c1	&	IDS		&	55524.6197432		&	$11.6$	&	$\pm$	&	$9.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV3$ of the SB3 system	\\
37			&	c2	&	IDS		&	55524.6197432		&	$-53.9$	&	$\pm$	&	$0.6$	&	$18$		&	$\pm$	&	$13$		&	F7IV		&	$6107$	&	$\pm$	&	$86$		&	$3.91$	&	$\pm$	&	$0.11$	&	$-0.16$	&	$\pm$	&	$0.12$	&	$39$	&	$\pm$	&	$33$	&	Small peak at $RV$ = $242.4\pm8.5$ km\,s$^{-1}$; Target = TYC 4354-793-1	\\
38			&		&	IDS		&	55082.7548248		&	$18.2$	&	$\pm$	&	$1.2$	&	$17$		&	$\pm$	&	$3$		&	K8V		&	$4103$	&	$\pm$	&	$71$		&	$4.58$	&	$\pm$	&	$0.15$	&	$-0.10$	&	$\pm$	&	$0.10$	&	$12$	&	$\pm$	&	$34$	&		\\
39			&		&	IDS		&	55524.6410282		&	$-10.4$	&	$\pm$	&	$3.1$	&	$17$		&	$\pm$	&	$10$		&	M1.5V	&	$3466$	&	$\pm$	&	$122$	&	$4.77$	&	$\pm$	&	$0.24$	&	$-0.20$	&	$\pm$	&	$0.11$	&	$0$		&	$\pm$	&	$50$		&		\\
40			&	c1	&	IDS		&	56381.4256583		&	$-6.6$		&	$\pm$	&	$0.4$	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4597$	&	$\pm$	&	$54$		&	$4.61$	&	$\pm$	&	$0.10$	&	$0.00$	&	$\pm$	&	$0.11$	&	$1$		&	$\pm$	&	$44$		&		\\
40			&	c2	&	IDS		&	56381.4256583		&	$29.4$		&	$\pm$	&	$1.8$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV1$ of the SB2 system, Target = \emph{Gaia} DR2 1116789735748819968		\\
40			&	c2	&	IDS		&	56381.4256583		&	$-38.5$		&	$\pm$	&	$4.2$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV2$ of the SB2 system, Target = \emph{Gaia} DR2 1116789735748819968		\\
40			&	c3	&	IDS		&	56381.4256583		&	$-32.9$		&	$\pm$	&	$0.7$		&	$15$		&	$\pm$	&	$1$		&	K1V		&	$4976$	&	$\pm$	&	$82$		&	$4.49$	&	$\pm$	&	$0.14$	&	$-0.29$	&	$\pm$	&	$0.13$	&	$7$		&	$\pm$	&	$56$		&	Target = \emph{Gaia} DR2 1116789667029342080	\\
41			&		&	FOCES	&	55109.6976899		&	\multicolumn{3}{c}{\dots}	&	$145.7$	&	$\pm$	&	$18.3$	&	G5V		&	$5443$	&	$\pm$	&	$227$	&	$4.31$	&	$\pm$	&	$0.22$	&	$-0.13$	&	$\pm$	&	$0.16$	&	$2$	&	$\pm$	&	$33$	&		\\
41			&		&	IDS		&	56616.7658037		&	$-81.5$	&	$\pm$	&	$9.2$	&	$167$	&	$\pm$	&	$9$		&	G8V		&	$5300$	&	$\pm$	&	$121$	&	$3.93$	&	$\pm$	&	$0.30$	&	$-0.53$	&	$\pm$	&	$0.15$	&	$6$		&	$\pm$	&	$38$		&	SB1	\\
41			&		&	IDS		&	56708.5273948		&	$62.6$	&	$\pm$	&	$3.5$	&	$131$	&	$\pm$	&	$18$		&	K2V		&	$5272$	&	$\pm$	&	$110$	&	$4.26$	&	$\pm$	&	$0.29$	&	$-0.47$	&	$\pm$	&	$0.14$	&	$16$		&	$\pm$	&	$31$		&	SB1	\\
42			&	c1	&	FOCES	&	55110.6079134		&	$-7.44$	&	$\pm$	&	$0.11$	&	$11.7$	&	$\pm$	&	$0.6$	&	G1.5V	&	$5802$	&	$\pm$	&	$119$	&	$4.38$	&	$\pm$	&	$0.10$	&	$-0.03$	&	$\pm$	&	$0.07$	&	$97$		&	$\pm$	&	$17$	&		\\
42			&	c1	&	IDS		&	56707.6473027		&	$-8.5$	&	$\pm$	&	$0.4$	&	$18$		&	$\pm$	&	$1$		&	G4V	&	$5787$	&	$\pm$	&	$86$		&		$4.31$	&	$\pm$	&	$0.12$	&	$-0.05$	&	$\pm$	&	$0.12$	&	$91$		&	$\pm$	&	$16$		&		\\	
42			&	c1	&	IDS		&	56708.5474164		&	$-11.3$	&	$\pm$	&	$0.6$	&	$18$		&	$\pm$	&	$2$		&	G4V	&	$5788$		&	$\pm$	&	$79$		&	$4.29$	&	$\pm$	&	$0.12$	&	$-0.03$	&	$\pm$	&	$0.11$	&	$108$	&	$\pm$	&	$23$		&		\\	
42			&	c1	&	IDS		&	56708.5665972		&	$-9.0$	&	$\pm$	&	$0.3$	&	$18$		&	$\pm$	&	$2$		&	G1.5Vb	&	$5822$	&	$\pm$	&	$72$		&	$4.37$	&	$\pm$	&	$0.12$	&	$-0.08$	&	$\pm$	&	$0.11$	&	$76$		&	$\pm$	&	$16$		&			\\
42			&	c2	&	IDS		&	56708.5474164		&	$-20.9$	&	$\pm$	&	$0.6$	&	$20$		&	$\pm$	&	$2$		&	K7V	&	$4318$	&	$\pm$	&	$82$		&		$4.60$	&	$\pm$	&	$0.10$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$11$		&	$\pm$	&	$126$	&		Target = \emph{Gaia} DR2 1116535920362524928	\\
43			&		&	FOCES	&	55110.6333984		&	$-86.14$	&	$\pm$	&	$1.62$	&	$56.7$	&	$\pm$	&	$6.0$	&	G0IV		&	$5717$	&	$\pm$	&	$310$	&	$4.19$	&	$\pm$	&	$0.18$	&	$-0.11$	&	$\pm$	&	$0.15$	&	$34$	&	$\pm$	&	$48$	&	SB2?	\\
44			&	c1	&	IDS		&	55524.6959770		&	$10$		&	$\pm$	&	$15$		&	$224$	&	$\pm$	&	$14$		&	G2V		&	$5732$	&	$\pm$	&	$73$		&	$3.96$	&	$\pm$	&	$0.20$	&	$-0.03$	&	$\pm$	&	$0.11$	&	$7$	&	$\pm$	&	$15$	&		\\
44			&	c2	&	IDS		&	55524.6959770		&	$-21.1$	&	$\pm$	&	$0.7$	&	$19$		&	$\pm$	&	$10$		&	F6IV		&	$6277$	&	$\pm$	&	$98$		&	$4.05$	&	$\pm$	&	$0.13$	&	$-0.16$	&	$\pm$	&	$0.11$	&	$9$	&	$\pm$	&	$15$	&	Target = TYC 4618-329-1 / \emph{Gaia} DR2 1149573805235028352	\\
45			&		&	FOCES	&	55110.6542632		&	$-8.54$	&	$\pm$	&	$0.11$	&	$8.2$	&	$\pm$	&	$0.4$	&	G2V		&	$5798$	&	$\pm$	&	$78$		&	$4.33$	&	$\pm$	&	$0.08$	&	$0.04$	&	$\pm$	&	$0.09$	&	$73$	&	$\pm$	&	$16$	&		\\
46			&		&	SOPHIE	&	55102.6724754		&	$-15.664$	&	$\pm$	&	$0.014$	&	$16.9$	&	$\pm$	&	$1.0$	&	K1V		&	$5108$	&	$\pm$	&	$125$	&	$4.54$	&	$\pm$	&	$0.09$	&	$-0.11$	&	$\pm$	&	$0.12$	&	$159$	&	$\pm$	&	$9$	&	Likely SB2 system with low M$_{2}$/M$_{1}$ mass ratio	\\
46			&		&	FOCES	&	55108.6932431		&	$-15.61$	&	$\pm$	&	$0.11$	&	$19.0$	&	$\pm$	&	$1.4$	&	K0V		&	$5204$	&	$\pm$	&	$112$	&	$4.52$	&	$\pm$	&	$0.21$	&	$-0.10$	&	$\pm$	&	$0.06$	&	$170$	&	$\pm$	&	$22$	&	Likely SB2 system with low M$_{2}$/M$_{1}$ mass ratio	\\
46			&		&	FOCES	&	55110.6764087		&	$-15.90$	&	$\pm$	&	$0.28$	&	$18.4$	&	$\pm$	&	$1.4$	&	K0V		&	$5195$	&	$\pm$	&	$161$	&	$4.49$	&	$\pm$	&	$0.20$	&	$-0.08$	&	$\pm$	&	$0.08$	&	$204$	&	$\pm$	&	$43$	&	Likely SB2 system with low M$_{2}$/M$_{1}$ mass ratio	\\
47			&		&	IDS		&	55524.7132031		&	$-55$	&	$\pm$	&	$17$		&	$182$	&	$\pm$	&	$21$		&	G2V		&	$5684$	&	$\pm$	&	$79$		&	$4.05$	&	$\pm$	&	$0.13$	&	$-0.29$	&	$\pm$	&	$0.14$	&	$7$	&	$\pm$	&	$12$	&	Double-peaked H$\alpha$ profile (SB2?)	\\
49			&		&	IDS		&	56226.7552961		&	$12.0$	&	$\pm$	&	$0.7$	&	$35$		&	$\pm$	&	$2$		&	K1V		&	$5065$	&	$\pm$	&	$97$ 	&	$4.52$	&	$\pm$	&	$0.14$	&	$-0.20$	&	$\pm$	&	$0.14$	&	$30$		&	$\pm$	&	$36$		&	SB1 	\\
49			&		&	IDS		&	56382.4941385		&	$-128.0$	&	$\pm$	&	$0.8$	&	$35$		&	$\pm$	&	$2$		&	K1V		&	$5032$	&	$\pm$	&	$99$ 	&	$4.51$	&	$\pm$	&	$0.14$	&	$-0.22$	&	$\pm$	&	$0.12$	&	$25$		&	$\pm$	&	$15$		&	SB1 	\\
50			&		&	IDS		&	56383.4526273		&	$-104.8$	&	$\pm$	&	$5.7$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots} 	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV1$ of the SB2 system	\\
50			&		&	IDS		&	56383.4526273		&	$-230.9$	&	$\pm$	&	$9.1$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots} 	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV2$ of the SB2 system	\\
51			&		&	IDS		&	56379.5190672		&	$-7.3$	&	$\pm$	&	$0.6$	&	$16$		&	$\pm$	&	$1$		&	K4V		&	$4411$	&	$\pm$	&	$86$  	&	$4.61$	&	$\pm$	&	$0.15$	&	$0.04$	&	$\pm$	&	$0.11$ 	&	$21$		&	$\pm$	&	$23$		&			\\
51			&		&	IDS		&	56383.4744413		&	$-156.9$	&	$\pm$	&	$0.6$	&	$15$		&	$\pm$	&	$1$		&	K6V		&	$4411$	&	$\pm$	&	$84$  	&	$4.61$	&	$\pm$	&	$0.14$	&	$0.03$	&	$\pm$	&	$0.11$ 	&	$9$		&	$\pm$	&	$21$		&	Likely wrong RV	\\
51			&		&	IDS		&	56384.5122070		&	$-147.5$	&	$\pm$	&	$0.9$	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4355$	&	$\pm$	&	$77$ 	&	$4.61$	&	$\pm$	&	$0.11$ 	&	$0.04$	&	$\pm$	&	$0.11$ 	&	$3$		&	$\pm$	&	$23$		&	Likely wrong RV	\\
51			&		&	IDS		&	56707.6040424		&	$-8.3$	&	$\pm$	&	$0.5$	&	$16$		&	$\pm$	&	$1$		&	K5V		&	$4378$	&	$\pm$	&	$64$		&	$4.61$	&	$\pm$	&	$0.10$	&	$0.04$	&	$\pm$	&	$0.11$	&	$23$		&	$\pm$	&	$14$		&			\\
52			&		&	IDS		&	56379.4905068		&	$-47.0$	&	$\pm$	&	$1.2$	&	$56$		&	$\pm$	&	$7$		&	G1.5Vb	&	$5653$	&	$\pm$	&	$111$ 	&	$3.90$	&	$\pm$	&	$0.19$	&	$-0.06$	&	$\pm$	&	$0.12$	&	$5$		&	$\pm$	&	$21$		&	SB1		\\
52			&		&	IDS		&	56707.6221921		&	$-26.6$	&	$\pm$	&	$0.8$	&	$48$		&	$\pm$	&	$1$		&	G2V		&	$5600$	&	$\pm$	&	$92$		&	$4.20$	&	$\pm$	&	$0.17$	&	$-0.00$		&	$\pm$	&	$0.12$	&	$76$		&	$\pm$	&	$16$		&	SB1		\\
70			&		&	IDS		&	55080.3799252		&	$-11.1$	&	$\pm$	&	$1.9$	&	$15$		&	$\pm$	&	$16$		&	M2.5V	&	$3624$	&	$\pm$	&	$55$		&	$4.52$	&	$\pm$	&	$0.23$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$53$	&	$\pm$	&	$69$	&	SB1?	\\
70			&		&	IDS		&	55081.3663773		&	$-16.4$	&	$\pm$	&	$1.7$	&	$17$		&	$\pm$	&	$6$		&	M2V		&	$3607$	&	$\pm$	&	$50$		&	$4.60$	&	$\pm$	&	$0.15$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$25$	&	$\pm$	&	$55$	&	SB1?	\\
71			&		&	IDS		&	55084.3544051		&	$2.1$	&	$\pm$	&	$0.5$	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4514$	&	$\pm$	&	$93$		&	$4.36$	&	$\pm$	&	$0.17$	&	$-0.07$	&	$\pm$	&	$0.11$	&	$7$	&	$\pm$	&	$29$	&		\\
73			&		&	IDS		&	55081.3839854		&	$-8.2$	&	$\pm$	&	$2.8$	&	$289$	&	$\pm$	&	$5$		&	M1.5V	&	$3666$	&	$\pm$	&	$76$		&	$3.30$	&	$\pm$	&	$0.32$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$23$	&	$\pm$	&	$66$	&	Double-peaked H$\alpha$ profile (SB2?)	\\
76			&		&	IDS		&	55083.3602331		&	$-2.9$	&	$\pm$	&	$1.3$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
76			&		&	IDS		&	55083.3602331		&	$-69.5$	&	$\pm$	&	$4.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
77			&		&	IDS		&	55082.3663651		&	$37.2$	&	$\pm$	&	$2.1$	&	$90$		&	$\pm$	&	$4$		&	G8IV		&	$5431$	&	$\pm$	&	$101$	&	$3.91$	&	$\pm$	&	$0.10$	&	$-0.01$	&	$\pm$	&	$0.11$	&	$7$	&	$\pm$	&	$28$	&	Slight asymmetry of CCF profile (SB2?)	\\
78			&		&	IDS		&	56379.6028405		&	$-245.7$	&	$\pm$	&	$2.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Clear asymmetry in the CCF profile, SB2 with blended peaks, no Li, Wrong RV?		\\
78			&		&	IDS		&	56707.7128193		&	$9.0$	&	$\pm$	&	$2.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Slight asymmetry of CCF profile	\\
78			&		&	IDS		&	56708.6577932		&	$-64.9$	&	$\pm$	&	$1.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Clear asymmetry in the CCF profile, SB2 with blended peaks, no Li		\\
79			&		&	IDS		&	56379.6260616		&	$-97.1$	&	$\pm$	&	$3.3$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$  of an SB2 system		\\
79			&		&	IDS		&	56379.6260616		&	$-15.1$	&	$\pm$	&	$12.0$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$  of an SB2 system		\\
80			&		&	IDS		&	55081.4025855		&	$-26.9$	&	$\pm$	&	$2.3$	&	$25$		&	$\pm$	&	$7$		&	M2V		&	$3623$	&	$\pm$	&	$55$		&	$4.55$	&	$\pm$	&	$0.22$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$7$	&	$\pm$	&	$69$	&		\\
81			&	c1	&	IDS		&	55084.3799811		&	$-9.7$	&	$\pm$	&	$1.1$	&	$15$		&	$\pm$	&	$9$		&	M2V		&	$3650$	&	$\pm$	&	$116$	&	$4.59$	&	$\pm$	&	$0.16$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$29$	&	$\pm$	&		$79$	&		\\
81			&	c2	&	IDS		&	55084.3799811		&	$-10.5$	&	$\pm$	&	$1.1$	&	$15$		&	$\pm$	&	$9$		&	M5V		&	$3397$	&	$\pm$	&	$50$		&	$4.57$	&	$\pm$	&	$0.15$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$20$	&	$\pm$	&	$80$	&	Target = \emph{Gaia} DR2 1723454381704389248	\\
82			&		&	FOCES	&	55109.2943862		&	$20.22$	&	$\pm$	&	$0.21$	&	$21.1$	&	$\pm$	&	$1.3$	&	G2V		&	$5714$	&	$\pm$	&	$136$	&	$4.36$	&	$\pm$	&	$0.09$	&	$-0.01$	&	$\pm$	&	$0.08$	&	$10$	&	$\pm$	&	$17$	&	 	\\
82			&		&	IDS		&	56379.6476301		&	$18.3$	&	$\pm$	&	$1.2$	&	$26$		&	$\pm$	&	$6$		&	G8V		&	$5513$	&	$\pm$	&	$70$		&	$4.32$	&	$\pm$	&	$0.12$	&	$-0.12$	&	$\pm$	&	$0.13$	&	$2$		&	$\pm$	&	$26$		&		\\
83			&		&	IDS		&	55081.4207273		&	$-155.2$	&	$\pm$	&	$1.5$	&	$97$		&	$\pm$	&	$3$		&	K5V		&	$4597$	&	$\pm$	&	$85$		&	$4.14$	&	$\pm$	&	$0.24$	&	$-0.08$	&	$\pm$	&	$0.11$	&	$15$	&	$\pm$	&	$44$	&		\\
84			&		&	FOCES	&	55109.3127430		&	$-108.40$	&	$\pm$	&	$0.35$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$  of an SB2 system	\\
84			&		&	FOCES	&	55109.3127430		&	$72.46$	&	$\pm$	&	$0.43$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$  of an SB2 system	\\
85			&		&	IDS		&	55083.3820091		&	$-13.0$	&	$\pm$	&	$1.6$	&	$15$		&	$\pm$	&	$8$		&	M5V		&	$3397$	&	$\pm$	&	$50$		&	$4.57$	&	$\pm$	&	$0.15$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$11$	&	$\pm$	&	$45$	&		\\
86			&		&	FOCES	&	55109.3305934		&	$-20.85$	&	$\pm$	&	$0.08$	&	$15.8$	&	$\pm$	&	$0.5$	&	K0V		&	$5220$	&	$\pm$	&	$125$	&	$4.28$	&	$\pm$	&	$0.14$	&	$-0.06$	&	$\pm$	&	$0.05$	&	$215$	&	$\pm$	&	$17$	&	SB1?	\\
86			&		&	IDS		&	56382.6981631		&	$-28.5$	&	$\pm$	&	$0.5$	&	$17$		&	$\pm$	&	$1$		&	K1V		&	$5264$	&	$\pm$	&	$104$	&	$4.13$	&	$\pm$	&	$0.26$	&	$-0.01$	&	$\pm$	&	$0.11$	&	$207$		&	$\pm$	&	$18$		&	SB1?	\\
87			&		&	FOCES	&	55110.2941155		&	$-17.89$	&	$\pm$	&	$0.16$	&	$19.4$	&	$\pm$	&	$0.6$	&	G9.5IV	&	$5138$	&	$\pm$	&	$151$	&	$3.79$	&	$\pm$	&	$0.31$	&	$-0.04$	&	$\pm$	&	$0.07$	&	$29$		&	$\pm$	&	$12$		&			\\
87			&		&	FOCES	&	55110.2941155		&	$-52.65$	&	$\pm$	&	$1.85$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}			&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}		&	Radial velocity of faint source in case of an SB2 system		\\
88			&		&	IDS		&	55083.4036979		&	$8.9$	&	$\pm$	&	$3.3$	&	$17$		&	$\pm$	&	$3$		&	M5V		&	$3343$	&	$\pm$	&	$70$		&	$4.59$	&	$\pm$	&	$0.19$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$42$	&	$\pm$	&	$35$	&		\\
89			&		&	FOCES	&	55110.3164964		&	$-70.42$	&	$\pm$	&	$0.37$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
89			&		&	FOCES	&	55110.3164964		&	$64.74$	&	$\pm$	&	$0.41$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
90			&		&	IDS		&	55083.4284131		&	$171.0$		&	$\pm$	&	$5.9$		&	$215$	&	$\pm$	&	$35$		&	K7V		&	$4685$	&	$\pm$	&	$207$	&	$3.19$	&	$\pm$	&	$0.43$	&	$-0.17$	&	$\pm$	&	$0.15$	&	$19$	&	$\pm$	&	$45$	&		\\
91			&		&	FOCES	&	55110.3377116		&	$1.51$	&	$\pm$	&	$0.20$	&	$21.8$	&	$\pm$	&	$1.3$	&	K0IV		&	$5051$	&	$\pm$	&	$125$	&	$3.65$	&	$\pm$	&	$0.40$	&	$-0.13$	&	$\pm$	&	$0.07$	&	$29$	&	$\pm$	&	$18$	&		\\
92			&		&	FOCES	&	55110.3577589		&	$24.78$	&	$\pm$	&	$0.68$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB3 system	\\
92			&		&	FOCES	&	55110.3577589		&	$-8.04$	&	$\pm$	&	$0.39$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB3 system	\\
92			&		&	FOCES	&	55110.3577589		&	$-47.79$	&	$\pm$	&	$0.99$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV3$ of an SB3 system	\\
92			&		&	IDS		&	56382.6735452		&	$2.3$	&	$\pm$	&	$3.2$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV1$  of an SB2 system 	\\
92			&		&	IDS		&	56382.6735452		&	$-56.4$	&	$\pm$	&	$7.6$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV2$  of an SB2 system 	\\
92			&		&	IDS		&	56383.6233936		&	$-80.0$	&	$\pm$	&	$3.6$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV1$  of an SB3 system	\\
92			&		&	IDS		&	56383.6233936		&	$45.3$	&	$\pm$	&	$0.6$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV2$  of an SB3 system	\\
92			&		&	IDS		&	56383.6233936		&	$-15.1$	&	$\pm$	&	$0.7$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV3$  of an SB3 system	\\
93			&		&	IDS		&	56379.6709380		&	$-10.5$	&	$\pm$	&	$1.1$	&	$32$		&	$\pm$	&	$1$		&	G2V		&	$5565$	&	$\pm$	&	$12$		&	$4.32$	&	$\pm$	&	$0.11$	&	$-0.05$	&	$\pm$	&	$0.13$	&	$200$		&	$\pm$	&	$22$		&		\\
94			&		&	FOCES	&	55110.3774734		&	$-10.56$	&	$\pm$	&	$0.30$	&	$26.0$	&	$\pm$	&	$1.3$	&	G2.5V	&	$5775$	&	$\pm$	&	$92$		&	$4.17$	&	$\pm$	&	$0.10$	&	$0.11$	&	$\pm$	&	$0.05$	&	$24$	&	$\pm$	&	$26$	&		\\
95			&		&	IDS		&	55081.4400960		&	$-18.4$	&	$\pm$	&	$0.6$	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4540$	&	$\pm$	&	$83$		&	$4.30$	&	$\pm$	&	$0.30$	&	$-0.03$	&	$\pm$	&	$0.11$	&	$11$	&	$\pm$	&	$48$	&		\\
96			&		&	FOCES	&	55110.3949910		&	$-12.78$	&	$\pm$	&	$0.47$	&	$25.0$	&	$\pm$	&	$1.3$	&	G1.5Vb	&	$5881$	&	$\pm$	&	$173$	&	$4.19$	&	$\pm$	&	$0.11$	&	$-0.01$	&	$\pm$	&	$0.10$	&	$28$	&	$\pm$	&	$24$	&		\\
97			&		&	FOCES	&	55110.4120357		&	\multicolumn{3}{c}{\dots}		&	$286.6$	&	$\pm$	&	$14.0$	&	sdF8		&	$6128$	&	$\pm$	&	$413$	&	$3.99$	&	$\pm$	&	$0.15$	&	$-1.00$	&	$\pm$	&	$0.31$	&	\multicolumn{3}{c}{\dots}		&		\\
98			&		&	IDS		&	55079.4387020		&	$-30.8$	&	$\pm$	&	$0.5$	&	$40$		&	$\pm$	&	$1$		&	K3V		&	$4836$	&	$\pm$	&	$67$  	&	$4.01$	&	$\pm$	&	$0.29$	&	$0.04$	&	$\pm$	&	$0.11$	&	$119$	&	$\pm$	&	$34$	&	Slight asymmetry of CCF profile (SB2?)	\\
99			&		&	FOCES	&	55109.3509585		&	$-22.48$	&	$\pm$	&	$0.05$	&	$3.3$	&	$\pm$	&	$1.7$	&	G9III		&	$4835$	&	$\pm$	&	$102$	&	$2.80$	&	$\pm$	&	$0.23$	&	$-0.12$	&	$\pm$	&	$0.06$	&	$16$	&	$\pm$	&	$11$	&		\\
100			&		&	IDS		&	55082.4133394		&	$-15.6$	&	$\pm$	&	$0.6$ 	&	$16$		&	$\pm$	&	$3$		&	G1.5V	&	$5940$	&	$\pm$	&	$142$	&	$4.13$	&	$\pm$	&	$0.11$	&	$-0.08$	&	$\pm$	&	$0.11$	&	$23$	&	$\pm$	&	$19$	&		\\
101			&		&	IDS		&	55082.3933040		&	$-19.6$	&	$\pm$	&	$0.5$	&	$15$		&	$\pm$	&	$1$		&	K4V		&	$4583$	&	$\pm$	&	$99$  	&	$4.36$	&	$\pm$	&	$0.20$	&	$-0.01$	&	$\pm$	&	$0.11$	&	$3$	&	$\pm$	&	$13$	&		\\
102			&		&	IDS		&	55082.4621634		&	$-24.0$	&	$\pm$	&	$0.7$	&	$27$		&	$\pm$	&	$3$		&	K3V		&	$4858$	&	$\pm$	&	$103$	&	$3.31$	&	$\pm$	&	$0.18$	&	$0.02$	&	$\pm$	&	$0.11$	&	$166$	&	$\pm$	&	$58$	&		\\
103			&		&	IDS		&	55082.4492793		&	$-10.7$	&	$\pm$	&	$0.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system, blended CCF peaks	\\
103			&		&	IDS		&	55082.4492793		&	$-65.8$	&	$\pm$	&	$9.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system, blended CCF peaks	\\
104			&		&	FOCES	&	55109.3745146		&	$-27.96$	&	$\pm$	&	$0.06$	&	$7.3$	&	$\pm$	&	$1.0$	&	K1III-IV	&	$4709$	&	$\pm$	&	$98$		&	$2.69$	&	$\pm$	&	$0.26$	&	$-0.02$	&	$\pm$	&	$0.07$	&	$17$	&	$\pm$	&	$14$	&		\\
105			&		&	SOPHIE	&	55102.3700894		&	$16.135$	&	$\pm$	&	$0.011$	&	$13.4$	&	$\pm$	&	$1.4$	&	K0V		&	$5350$	&	$\pm$	&	$94$		&	$4.49$	&	$\pm$	&	$0.10$	&	$-0.14$	&	$\pm$	&	$0.10$	&	$5$	&	$\pm$	&	$7$	&	SB1	\\
105			&		&	FOCES	&	55107.4723974		&	$-83.71$	&	$\pm$	&	$0.11$	&	$15.4$	&	$\pm$	&	$0.4$	&	K1V		&	$5193$	&	$\pm$	&	$100$	&	$4.43$	&	$\pm$	&	$0.20$	&	$-0.06$	&	$\pm$	&	$0.05$	&	$12$	&	$\pm$	&	$24$	&	SB1	\\
106			&	c1	&	IDS		&	55084.4198646		&	$-11.6$	&	$\pm$	&	$0.9$	&	$60$		&	$\pm$	&	$1$		&	G5V		&	$5444$	&	$\pm$	&	$108$	&	$3.92$	&	$\pm$	&	$0.13$	&	$-0.05$	&	$\pm$	&	$0.10$	&	$248$	&	$\pm$	&	$40$	&		\\
106			&	c1	&	FOCES	&	55108.3093674		&	$-10.44$	&	$\pm$	&	$0.90$	&	$63.1$	&	$\pm$	&	$11.3$	&	G5V		&	$5439$	&	$\pm$	&	$218$	&	$4.25$	&	$\pm$	&	$0.37$	&	$-0.04$	&	$\pm$	&	$0.12$	&	$238$		&	$\pm$	&	$74$		&		\\
106			&	c1	&	IDS		&	56383.6967227		&	$-20.1$	&	$\pm$	&	$0.9$	&	$60$		&	$\pm$	&	$1$		&	K1V		&	$5259$	&	$\pm$	&	$82$		&	$4.29$	&	$\pm$	&	$0.21$	&	$-0.18$	&	$\pm$	&	$0.12$	&	$260$	&	$\pm$	&	$22$		&		\\
106			&	c2	&	IDS		&	56383.6967227		&	$-13.6$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$1$		&	K0V		&	$5187$	&	$\pm$	&	$69$		&	$3.99$	&	$\pm$	&	$0.16$	&	$0.02$	&	$\pm$	&	$0.11$	&	$28$		&	$\pm$	&	$93$		&	Target = \emph{Gaia} DR2 2248508292487691008	\\
107			&		&	IDS		&	55081.4609906		&	$8.6$	&	$\pm$	&	$0.9$	&	$16$		&	$\pm$	&	$2$		&	K7V		&	$4080$	&	$\pm$	&	$139$	&	$4.54$	&	$\pm$	&	$0.15$	&	$-0.15$	&	$\pm$	&	$0.12$	&	$3$	&	$\pm$	&	$23$	&		\\
108			&		&	IDS		&	55079.4549152		&	$-30.6$	&	$\pm$	&	$0.3$	&	$15$		&	$\pm$	&	$1$		&	K1III		&	$4760$	&	$\pm$	&	$60$		&	$2.74$	&	$\pm$	&	$0.17$	&	$-0.03$	&	$\pm$	&	$0.11$	&	$25$	&	$\pm$	&	$13$	&		\\
109			&		&	IDS		&	55084.4658235		&	$-65.1$	&	$\pm$	&	$0.8$	&	$43$		&	$\pm$	&	$3$		&	K1IV		&	$4765$	&	$\pm$	&	$87$		&	$2.97$	&	$\pm$	&	$0.34$	&	$-0.09$	&	$\pm$	&	$0.11$	&	$96$	&	$\pm$	&	$27$	&	Double-peaked H$\alpha$ profile (SB2?)	\\
110			&		&	IDS		&	55084.4781905		&	$-96.0$	&	$\pm$	&	$2.5$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
110			&		&	IDS		&	55084.4781905		&	$59.4$	&	$\pm$	&	$2.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
110			&		&	IDS		&	55084.4781905		&	$-35.0$	&	$\pm$	&	$21.0$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Radial velocity of faint source in case of an SB3 system	\\
111			&		&	IDS		&	55083.4852060		&	$-8.8$	&	$\pm$	&	$0.9$	&	$35$		&	$\pm$	&	$6$		&	M2V		&	$3676$	&	$\pm$	&	$74$		&	$4.64$	&	$\pm$	&	$0.16$	&	$-0.12$	&	$\pm$	&	$0.11$	&	$13$	&	$\pm$	&	$60$	&		\\
112			&		&	FOCES	&	55110.4332919		&	$-22.31$	&	$\pm$	&	$0.14$	&	$7.7$	&	$\pm$	&	$0.3$	&	K1V		&	$5118$	&	$\pm$	&	$80$		&	$4.40$	&	$\pm$	&	$0.15$	&	$-0.07$	&	$\pm$	&	$0.05$	&	$157$	&	$\pm$	&	$20$	&		\\
112			&		&	IDS		&	56382.6854679		&	$-25.2$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$1$		&	K2.5V	&	$4997$	&	$\pm$	&	$76$		&	$4.52$	&	$\pm$	&	$0.12$	&	$-0.05$	&	$\pm$	&	$0.11$	&	$158$	&	$\pm$	&	$13$		&		\\
113			&		&	IDS		&	55084.5071613		&	$-3.1$	&	$\pm$	&	$0.6$	&	$15$		&	$\pm$	&	$8$		&	K7V		&	$4151$	&	$\pm$	&	$120$	&	$4.53$	&	$\pm$	&	$0.15$	&	$-0.11$	&	$\pm$	&	$0.11$	&	$22$	&	$\pm$	&	$30$	&		\\
114			&		&	FOCES	&	55109.3980335		&	$-13.74$	&	$\pm$	&	$0.06$	&	$8.3$	&	$\pm$	&	$0.5$	&	K3V		&	$4813$	&	$\pm$	&	$91$		&	$4.35$	&	$\pm$	&	$0.21$	&	$0.02$	&	$\pm$	&	$0.06$	&	$29$	&	$\pm$	&	$10$	&		\\
115			&		&	SOPHIE	&	55102.3938018		&	$-11.178$	&	$\pm$	&	$0.007$	&	$9.6$	&	$\pm$	&	$0.9$	&	G9.5IV	&	$5125$	&	$\pm$	&	$187$	&	$4.01$	&	$\pm$	&	$0.42$	&	$-0.09$	&	$\pm$	&	$0.12$	&	$291$	&	$\pm$	&	$9$	&		\\
115			&		&	FOCES	&	55108.3725324		&	$-11.40$	&	$\pm$	&	$0.06$	&	$9.8$	&	$\pm$	&	$1.3$	&	G9.5IV	&	$5219$	&	$\pm$	&	$107$	&	$4.02$	&	$\pm$	&	$0.23$	&	$-0.02$	&	$\pm$	&	$0.07$	&	$290$	&	$\pm$	&	$16$	&		\\
116			&		&	IDS		&	55082.4760161		&	$-9.7$	&	$\pm$	&	$0.9$	&	$46$		&	$\pm$	&	$3$		&	G8IV		&	$5242$	&	$\pm$	&	$68$		&	$3.91$	&	$\pm$	&	$0.14$	&	$-0.10$	&	$\pm$	&	$0.11$	&	$112$	&	$\pm$	&	$25$	&	Slight asymmetry of CCF profile (SB2?)	\\
117			&		&	IDS		&	55081.4803878		&	$-65.7$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$1$		&	K1III		&	$4617$	&	$\pm$	&	$76$		&	$2.50$	&	$\pm$	&	$0.23$	&	$-0.07$	&	$\pm$	&	$0.11$	&	$8$	&	$\pm$	&	$35$	&		\\
118			&		&	IDS		&	55079.4882147		&	$-3.8$	&	$\pm$	&	$0.5$	&	$20$		&	$\pm$	&	$1$		&	K5V		&	$4628$	&	$\pm$	&	$146$	&	$3.96$	&	$\pm$	&	$0.25$	&	$-0.21$	&	$\pm$	&	$0.11$	&	$6$	&	$\pm$	&	$32$	&		\\
119			&		&	IDS		&	55082.4935946		&	$78.4$	&	$\pm$	&	$4.5$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
119			&		&	IDS		&	55082.4935946		&	$-61.0$	&	$\pm$	&	$4.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
120			&		&	IDS		&	55084.5179598		&	$-20.1$	&	$\pm$	&	$0.9$	&	$55$		&	$\pm$	&	$10$		&	F8V		&	$6061$	&	$\pm$	&	$81$		&	$4.01$	&	$\pm$	&	$0.13$	&	$-0.01$	&	$\pm$	&	$0.11$	&	$22$	&	$\pm$	&	$27$	&		\\
121			&		&	IDS		&	55084.5687318		&	$-24.4$	&	$\pm$	&	$0.5$	&	$16$		&	$\pm$	&	$3$		&	M5V		&	$3397$	&	$\pm$	&	$50$		&	$4.55$	&	$\pm$	&	$0.15$	&	$-0.14$	&	$\pm$	&	$0.11$	&	$0$	&	$\pm$	&	$54$	&		\\
122			&		&	FOCES	&	55110.4532427		&	$11.39$	&	$\pm$	&	$0.57$	&	$30.9$	&	$\pm$	&	$1.7$	&	G2V		&	$5708$	&	$\pm$	&	$146$	&	$4.30$	&	$\pm$	&	$0.16$	&	$0.02$	&	$\pm$	&	$0.10$	&	$41$	&	$\pm$	&	$20$	&		\\
123			&		&	IDS		&	55079.4139454		&	$-21.8$	&	$\pm$	&	$0.5$	&	$29$		&	$\pm$	&	$2$		&	G2.5V	&	$5685$	&	$\pm$	&	$116$	&	$3.96$	&	$\pm$	&	$0.14$	&	$-0.08$	&	$\pm$	&	$0.11$	&	$156$	&	$\pm$	&	$61$	&		\\
123			&		&	IDS		&	55079.4221410		&	$-23.0$	&	$\pm$	&	$0.3$	&	$24$		&	$\pm$	&	$2$		&	G1.5bV	&	$5647$	&	$\pm$	&	$94$  	&	$3.96$	&	$\pm$	&	$0.11$	&	$-0.09$	&	$\pm$	&	$0.11$	&	$195$	&	$\pm$	&	$31$	&		\\
124			&		&	IDS		&	55083.5114570		&	$-14.9$	&	$\pm$	&	$0.6$	&	$37$		&	$\pm$	&	$3$		&	K7V		&	$4261$	&	$\pm$	&	$166$	&	$4.48$	&	$\pm$	&	$0.17$	&	$-0.11$	&	$\pm$	&	$0.11$	&	$393$	&	$\pm$	&	$65$	&		\\
124			&		&	IDS		&	55168.3269044		&	$-12.1$	&	$\pm$	&	$0.7$	&	$37$		&	$\pm$	&	$3$		&	K7V		&	$4340$	&	$\pm$	&	$188$	&	$4.47$	&	$\pm$	&	$0.18$	&	$-0.12$	&	$\pm$	&	$0.11$	&	$430$	&	$\pm$	&	$81$	&		\\
125			&		&	FOCES	&	55109.4220827		&	$-21.44$	&	$\pm$	&	$0.09$	&	$13.4$	&	$\pm$	&	$1.5$	&	K4V		&	$5532$	&	$\pm$	&	$168$	&	$4.31$	&	$\pm$	&	$0.11$	&	$-0.01$	&	$\pm$	&	$0.07$	&	$181$	&	$\pm$	&	$37$	&		\\
126			&		&	IDS		&	55084.5870534		&	$37.8$	&	$\pm$	&	$0.6$	&	$30$		&	$\pm$	&	$1$		&	K1V		&	$5240$	&	$\pm$	&	$71$		&	$4.33$	&	$\pm$	&	$0.14$	&	$-0.07$	&	$\pm$	&	$0.11$	&	$47$	&	$\pm$	&	$16$	&		\\
127			&		&	FOCES	&	55109.4465507		&	\multicolumn{3}{c}{\dots}		&	$131.1$	&	$\pm$	&	$11.1$	&	K1V		&	$5212$	&	$\pm$	&	$296$	&	$4.42$	&	$\pm$	&	$0.35$	&	$-0.04$	&	$\pm$	&	$0.15$	&	$177$	&	$\pm$	&	$86$	&		\\
128			&		&	SOPHIE	&	55102.4157992		&	$-18.752$	&	$\pm$	&	$0.009$	&	$7.46$	&	$\pm$	&	$2.16$	&	G1V		&	$5682$	&	$\pm$	&	$131$	&	$4.28$	&	$\pm$	&	$0.19$	&	$-0.34$	&	$\pm$	&	$0.16$	&	$38$	&	$\pm$	&	$7$	&	$RV1$ of a possible SB3 system	\\
128			&		&	SOPHIE	&	55102.4157992		&	$41.8$	&	$\pm$	&	$0.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ in case of an SB3 system	\\
128			&		&	SOPHIE	&	55102.4157992		&	$-72.3$	&	$\pm$	&	$0.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV3$ in case of an SB3 system	\\
128			&		&	FOCES	&	55109.4719452		&	$-19.14$	&	$\pm$	&	$0.09$	&	$10.5$	&	$\pm$	&	$1.3$	&	G1V		&	$5863$	&	$\pm$	&	$78$		&	$4.23$	&	$\pm$	&	$0.05$	&	$-0.05$	&	$\pm$	&	$0.08$	&	$62$	&	$\pm$	&	$13$	&	$RV1$ of a possible SB3 system	\\
128			&		&	FOCES	&	55109.4719452		&	$-46.36$	&	$\pm$	&	$0.75$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ in case of an SB3 system	\\
128			&		&	FOCES	&	55109.4719452		&	$12.91$	&	$\pm$	&	$0.96$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV3$ in case of an SB3 system	\\
129			&		&	FOCES	&	55109.4972983		&	$-20.53$	&	$\pm$	&	$0.50$	&	$47.5$	&	$\pm$	&	$1.8$	&	G1.5Vb	&	$5799$	&	$\pm$	&	$163$	&	$4.23$	&	$\pm$	&	$0.11$	&	$0.00$	&	$\pm$	&	$0.11$	&	$147$	&	$\pm$	&	$35$	&		\\
130			&		&	FOCES	&	55109.5207365		&	\multicolumn{3}{c}{\dots}		&	$106.0$	&	$\pm$	&	$4.7$	&	K2V		&	$5069$	&	$\pm$	&	$244$	&	$4.40$	&	$\pm$	&	$0.34$	&	$-0.08$	&	$\pm$	&	$0.10$	&	$244$	&	$\pm$	&	$88$	&		\\
131			&		&	FOCES	&	55109.5436838		&	$-29.57$	&	$\pm$	&	$0.15$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
131			&		&	FOCES	&	55109.5436838		&	$-3.04$	&	$\pm$	&	$0.23$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
132			&		&	IDS		&	55079.4708973		&	$42.1$	&	$\pm$	&	$0.4$	&	$15$		&	$\pm$	&	$1$		&    K0III-IV	&	$4824$	&	$\pm$	&	$68$		&	$3.21$	&	$\pm$	&	$0.21$	&	$-0.13$	&	$\pm$	&	$0.12$	&	$47$	&	$\pm$	&	$22$	&		\\
133			&		&	SOPHIE	&	55102.4856691		&	$25.297$	&	$\pm$	&	$0.007$	&	$11.9$	&	$\pm$	&	$0.8$	&	K0III		&	$4500$	&	$\pm$	&	$200$	&	$2.15$	&	$\pm$	&	$0.74$	&	$ -0.29$	&	$\pm$	&	$0.22$	&	$77$	&	$\pm$	&	$10$	&	SB1	\\
133			&		&	FOCES	&	55108.3992783		&	$-18.49$	&	$\pm$	&	$0.08$	&	$11.7$	&	$\pm$	&	$0.7$	&	K1IV		&	$4761$	&	$\pm$	&	$131$	&	$2.96$	&	$\pm$	&	$0.43$	&	$-0.01$	&	$\pm$	&	$0.09$	&	$68$	&	$\pm$	&	$16$	&	SB1	\\
134			&		&	IDS		&	55084.6008565		&	$-4.8$	&	$\pm$	&	$0.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
134			&		&	IDS		&	55084.6008565		&	$-62.8$	&	$\pm$	&	$6.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
135			&		&	IDS		&	55081.5434654		&	$-37.3$	&	$\pm$	&	$0.7$	&	$30$		&	$\pm$	&	$1$		&	K3V		&	$4658$	&	$\pm$	&	$108$	&	$3.17$	&	$\pm$	&	$0.25$	&	$-0.06$	&	$\pm$	&	$0.11$	&	$29$	&	$\pm$	&	$27$	&		\\
136			&		&	IDS		&	55079.5087978		&	$-7.2$	&	$\pm$	&	$0.6$ 	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4542$	&	$\pm$	&	$130$	&	$3.83$	&	$\pm$	&	$0.19$	&	$-0.07$	&	$\pm$	&	$0.10$	&	$44$	&	$\pm$	&	$26$	&		\\
137			&		&	FOCES	&	55108.4214544		&	\multicolumn{3}{c}{\dots}	&	$262.8$	&	$\pm$	&	$26.7$	&	G1IV		&	$5729$	&	$\pm$	&	$612$	&	$4.12$	&	$\pm$	&	$0.36$	&	$-0.16$	&	$\pm$	&	$0.25$	&	\multicolumn{3}{c}{\dots}		&		\\
138			&	c1	&	IDS		&	55083.5351512		&	$-69.3$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$1$		&	K1III		&	$4602$	&	$\pm$	&	$102$	&	$2.40$	&	$\pm$	&	$0.22$	&	$-0.09$	&	$\pm$	&	$0.12$	&	$18$		&	$\pm$	&	$19$		&		\\
138			&	c1	&	IDS		&	55168.3536372		&	$-70.2$	&	$\pm$	&	$0.4$	&	$15$		&	$\pm$	&	$1$		&	K1III		&	$4601$	&	$\pm$	&	$126$	&	$2.31$	&	$\pm$	&	$0.21$	&	$-0.09$	&	$\pm$	&	$0.11$	&	$25$		&	$\pm$	&	$38$		&		\\
138			&	c2	&	IDS		&	55168.3536372		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	A9IV		&	$7260$	&	$\pm$	&	$137$	&	$3.77$	&	$\pm$	&	$0.18$	&	$-0.13$	&	$\pm$	&	$0.16$	&	$62$		&	$\pm$	&	$82$		&	Fast rotator, Target = \emph{Gaia} DR2 2203366330791767552	\\
139			&		&	IDS		&	55168.3747409		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	A6V		&	$7956$	&	$\pm$	&	$219$	&	$3.97$	&	$\pm$	&	$0.12$	&	$0.11$	&	$\pm$	&	$0.14$	&	\multicolumn{3}{c}{\dots}		&	Fast rotator	\\
140			&	c1	&	IDS		&	55082.5169938		&	$-16.3$	&	$\pm$	&	$0.6$	&	$15$		&	$\pm$	&	$1$		&	K4V		&	$4823$	&	$\pm$	&	$56$		&	$3.83$	&	$\pm$	&	$0.34$	&	$-0.05$	&	$\pm$	&	$0.11$	&	$37$	&	$\pm$	&	$62$	&		\\
140			&	c2	&	IDS		&	55082.5169938		&	$-17.5$	&	$\pm$	&	$1.6$	&	$28$		&	$\pm$	&	$9$		&	G1V		&	$5268$	&	$\pm$	&	$168$	&	$3.93$	&	$\pm$	&	$0.25$	&	$-0.06$	&	$\pm$	&	$0.11$	&	$21$	&	$\pm$	&	$43$	&	Target = \emph{Gaia} DR2 2005807146670408704	\\
141			&		&	FOCES	&	55108.4399839		&	$60.85$	&	$\pm$	&	$0.07$	&	$11.3$	&	$\pm$	&	$1.5$	&	K0V		&	$5304$	&	$\pm$	&	$90$		&	$4.26$	&	$\pm$	&	$0.11$	&	$-0.06$	&	$\pm$	&	$0.05$	&	$16$	&	$\pm$	&	$12$	&		\\
142			&		&	IDS		&	55081.5039811		&	$-9.7$	&	$\pm$	&	$0.5$	&	$25$		&	$\pm$	&	$1$		&	K3V		&	$4828$	&	$\pm$	&	$56$		&	$4.30$	&	$\pm$	&	$0.18$	&	$-0.10$	&	$\pm$	&	$0.11$	&	$445$	&	$\pm$	&	$36$	&		\\
142			&		&	IDS		&	55082.6200845		&	$-8.4$	&	$\pm$	&	$0.6$	&	$23$		&	$\pm$	&	$2$		&	K5V		&	$4837$	&	$\pm$	&	$84$		&	$4.09$	&	$\pm$	&	$0.26$	&	$-0.10$	&	$\pm$	&	$0.12$	&	$419$	&	$\pm$	&	$57$	&		\\
143			&		&	IDS		&	55081.5219193		&	$-17.2$	&	$\pm$	&	$1.1$	&	$15$		&	$\pm$	&	$1$		&	K8V		&	$4166$	&	$\pm$	&	$127$	&	$4.53$	&	$\pm$	&	$0.15$	&	$-0.11$	&	$\pm$	&	$0.11$	&	$4$	&	$\pm$	&	$62$	&		\\
144			&		&	FOCES	&	55108.4588134		&	$20.90$	&	$\pm$	&	$0.08$	&	$15.7$	&	$\pm$	&	$0.6$	&	K0V		&	$5325$	&	$\pm$	&	$140$	&	$4.36$	&	$\pm$	&	$0.13$	&	$-0.13$	&	$\pm$	&	$0.07$	&	$35$	&	$\pm$	&	$11$	&		\\
145			&		&	FOCES	&	55108.4772190		&	$-31.43$	&	$\pm$	&	$0.06$	&	$11.5$	&	$\pm$	&	$0.3$	&	K0IV		&	$4975$	&	$\pm$	&	$114$	&	$3.28$	&	$\pm$	&	$0.45$	&	$-0.08$	&	$\pm$	&	$0.06$	&	$66$	&	$\pm$	&	$9$	&		\\
146			&		&	IDS		&	55079.5256864		&	$-47.9$	&	$\pm$	&	$1.2$ 	&	$24$		&	$\pm$	&	$10$		&	M3V		&	$3659$	&	$\pm$	&	$70$		&	$4.64$	&	$\pm$	&	$0.15$	&	$-0.12$	&	$\pm$	&	$0.11$	&	$77$	&	$\pm$	&	$64$	&		\\
147			&		&	IDS		&	55082.5508470		&	$77.2$	&	$\pm$	&	$1.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$  of an SB2 system	\\
147			&		&	IDS		&	55082.5508470		&	$-24.5$	&	$\pm$	&	$3.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$  of an SB2 system	\\
148			&		&	SOPHIE	&	55101.6074655		&	$-17.543$	&	$\pm$	&	$0.011$	&	$6.9$	&	$\pm$	&	$1.0$	&	F6IV		&	$6075$	&	$\pm$	&	$198$	&	$3.84$	&	$\pm$	&	$0.18$	&	$-0.23$	&	$\pm$	&	$0.20$	&	$3$	&	$\pm$	&	$4$	&		\\
149			&		&	FOCES	&	55109.5981177		&	\multicolumn{3}{c}{\dots}		&	$102.8$	&	$\pm$	&	$15.6$	&	K1V		&	$5823$	&	$\pm$	&	$397$	&	$4.14$	&	$\pm$	&	$0.19$	&	$-0.08$	&	$\pm$	&	$0.22$	&	$146$	&	$\pm$	&	$71$	&		\\
150			&		&	FOCES	&	55109.5706683		&	$-13.43$	&	$\pm$	&	$0.48$	&	$42.8$	&	$\pm$	&	$3.3$	&	G0V		&	$5645$	&	$\pm$	&	$221$	&	$4.18$	&	$\pm$	&	$0.26$	&	$0.03$	&	$\pm$	&	$0.11$	&	$208$	&	$\pm$	&	$47$	&		\\
151			&		&	FOCES	&	55110.4837770		&	$-23.22$	&	$\pm$	&	$0.22$	&	$9.5$	&	$\pm$	&	$2.4$	&	K7V		&	$4354$	&	$\pm$	&	$79$		&	$4.47$	&	$\pm$	&	$0.18$	&	$-0.13$	&	$\pm$	&	$0.07$	&	$44$	&	$\pm$	&	$18$	&		\\
152			&		&	IDS		&	55081.5570883		&	$-8.8$	&	$\pm$	&	$0.9$	&	$30$		&	$\pm$	&	$1$		&	K5V		&	$4760$	&	$\pm$	&	$126$	&	$4.13$	&	$\pm$	&	$0.28$	&	$-0.09$	&	$\pm$	&	$0.11$	&	$428$	&	$\pm$	&	$98$	&	Slight asymmetry of CCF profile (SB2?)	\\
153			&		&	SOPHIE	&	55101.4924232		&	$-13.599$	&	$\pm$	&	$0.202$	&	$64.8$	&	$\pm$	&	$3.2$	&	K2V		&	$5050$	&	$\pm$	&	$76$		&	$4.57$	&	$\pm$	&	$0.06$	&	$-0.21$	&	$\pm$	&	$0.03$	&	$432$	&	$\pm$	&	$34$	&	SB1	\\
153			&		&	FOCES	&	55107.5049149		&	$-5.20$	&	$\pm$	&	$0.89$	&	$63.4$	&	$\pm$	&	$3.9$	&	K3V		&	$4837$	&	$\pm$	&	$217$	&	$4.57$	&	$\pm$	&	$0.51$	&	$-0.04$	&	$\pm$	&	$0.11$	&	$432$	&	$\pm$	&	$65$	&	SB1	\\
153			&		&	FOCES	&	55108.5236282		&	$-7.99$	&	$\pm$	&	$0.66$	&	$65.1$	&	$\pm$	&	$3.1$	&	K3V		&	$4831$	&	$\pm$	&	$192$	&	$4.54$	&	$\pm$	&	$0.63$	&	$-0.02$	&	$\pm$	&	$0.10$	&	$463$	&	$\pm$	&	$56$	&	SB1	\\
154			&		&	IDS		&	55083.6251829		&	$-75.8$	&	$\pm$	&	$1.3$	&	$39$		&	$\pm$	&	$8$		&	M2V		&	$3725$	&	$\pm$	&	$68$		&	$4.65$	&	$\pm$	&	$0.14$	&	$-0.12$	&	$\pm$	&	$0.11$	&	$12$	&	$\pm$	&	$43$	&	SB1	\\
154			&		&	IDS		&	55168.4203365		&	$-22.0$	&	$\pm$	&	$1.9$	&	$47$		&	$\pm$	&	$14$		&	M0V		&	$3789$	&	$\pm$	&	$78$		&	$4.65$	&	$\pm$	&	$0.15$	&	$-0.11$	&	$\pm$	&	$0.10$	&	$23$	&	$\pm$	&	$92$	&	SB1	\\
155			&		&	IDS		&	55082.5984520		&	$-10.8$	&	$\pm$	&	$0.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB3 system	\\
155			&		&	IDS		&	55082.5984520		&	$-85.9$	&	$\pm$	&	$1.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB3 system	\\
155			&		&	IDS		&	55082.5984520		&	$80.3$	&	$\pm$	&	$4.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV3$ of an SB3 system	\\
156			&		&	IDS		&	55081.6114206		&	$-10.7$	&	$\pm$	&	$1.1$	&	$15$		&	$\pm$	&	$1$		&	K7V		&	$4245$	&	$\pm$	&	$161$	&	$4.42$	&	$\pm$	&	$0.28$	&	$-0.17$	&	$\pm$	&	$0.12$	&	$473$	&	$\pm$	&	$53$	&	Likely SB1 system	\\
156			&		&	IDS		&	55083.6014848		&	$-4.6$	&	$\pm$	&	$0.6$	&	$15$		&	$\pm$	&	$8$		&	K7V		&	$4356$	&	$\pm$	&	$98$		&	$4.38$	&	$\pm$	&	$0.27$	&	$-0.11$	&	$\pm$	&	$0.11$	&	$457$	&	$\pm$	&	$40$	&	Likely SB1 system	\\
157			&		&	SOPHIE	&	55101.5735636		&	$-10.958$	&	$\pm$	&	$0.007$	&	$7.8$	&	$\pm$	&	$0.7$	&	G5V		&	$5649$	&	$\pm$	&	$149$	&	$4.24$	&	$\pm$	&	$0.18$	&	$0.02$	&	$\pm$	&	$0.12$	&	$52$	&	$\pm$	&	$7$	&		\\
158			&		&	SOPHIE	&	55101.5440024		&	$-8.209$	&	$\pm$	&	$0.015$	&	$25.0$	&	$\pm$	&	$1.0$	&	K1V		&	$5089$	&	$\pm$	&	$74$		&	$4.38$	&	$\pm$	&	$0.37$	&	$-0.09$	&	$\pm$	&	$0.09$	&	$331$	&	$\pm$	&	$16$	&		\\
158			&		&	FOCES	&	55109.6300243		&	$-8.91$	&	$\pm$	&	$0.22$	&	$25.6$	&	$\pm$	&	$1.0$	&	K2V		&	$5084$	&	$\pm$	&	$71$		&	$4.41$	&	$\pm$	&	$0.23$	&	$-0.07$	&	$\pm$	&	$0.05$	&	$357$	&	$\pm$	&	$35$	&		\\
159			&		&	IDS		&	55080.6631020		&	$-24.5$	&	$\pm$	&	$1.5$	&	$32$		&	$\pm$	&	$6$		&	G8III		&	$4998$	&	$\pm$	&	$100$	&	$3.30$	&	$\pm$	&	$0.22$	&	$-0.12$	&	$\pm$	&	$0.12$	&	$56$		&	$\pm$	&	$26$		&		\\
159			&		&	IDS		&	55081.6316086		&	$-58.7$	&	$\pm$	&	$1.2$	&	$30$		&	$\pm$	&	$1$		&	K0IV		&	$4800$	&	$\pm$	&	$85$		&	$3.32$	&	$\pm$	&	$0.22$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$117$		&	$\pm$	&	$55$		&	 	\\
159			&		&	IDS		&	55081.6316086		&	$59.4$	&	$\pm$	&	$8.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Radial velocity of faint source in case of an SB2 system 	\\
159			&		&	IDS		&	55081.6476659		&	$-59.1$	&	$\pm$	&	$0.9$	&	$28$		&	$\pm$	&	$2$		&	K2V		&	$5055$	&	$\pm$	&	$102$	&	$3.62$	&	$\pm$	&	$0.24$	&	$-0.19$	&	$\pm$	&	$0.12$	&	$98$		&	$\pm$	&	$64$		&		\\
159			&		&	IDS		&	55081.6476659		&	$67.0$	&	$\pm$	&	$9.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	Radial velocity of faint source in case of an SB2 system 	\\
161			&		&	IDS		&	55083.5823330		&	$-6.9$	&	$\pm$	&	$1.2$	&	$15$		&	$\pm$	&	$9$		&	M2V		&	$3607$	&	$\pm$	&	$50$		&	$4.60$	&	$\pm$	&	$0.15$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$66$	&	$\pm$	&	$67$	& 		\\
161			&		&	IDS		&	55168.3958781		&	$-8.8$	&	$\pm$	&	$1.8$	&	$16$		&	$\pm$	&	$13$		&	M2V		&	$3606$	&	$\pm$	&	$50$		&	$4.61$	&	$\pm$	&	$0.15$	&	$-0.13$	&	$\pm$	&	$0.11$	&	$66$	&	$\pm$	&	$67$	&		\\
162			&		&	IDS		&	55084.6344091		&	$43.7$	&	$\pm$	&	$2.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$  of an SB2 system	\\
162			&		&	IDS		&	55084.6344091		&	$-62.3$	&	$\pm$	&	$2.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$  of an SB2 system	\\
163			&	c1	&	IDS		&	55524.4297626		&	$-45.3$	&	$\pm$	&	$0.6$	&	$32$		&	$\pm$	&	$2$		&	G8IV		&	$5529$	&	$\pm$	&	$68$		&	$3.80$	&	$\pm$	&	$0.16$	&	$-0.02$	&	$\pm$	&	$0.11$	&	$35$	&	$\pm$	&	$19$	&	Slight asymmetry of CCF profile (SB2?)       \\
163			&	c2	&	IDS		&	55524.4297626		&	$-4.3$	&	$\pm$	&	$2.3$	&	$275$	&	$\pm$	&	$11$ 	&	F2IV		&	$6740$	&	$\pm$	&	$103$	&	$4.26$	&	$\pm$	&	$0.11$	&	$-0.03$	&	$\pm$	&	$0.11$	&	$2$	&	$\pm$	&	$41$	&      Target = \emph{Gaia} DR2 537608345003955840	     \\
164			&		&	IDS		&	56227.5352424		&	$-9.9$	&	$\pm$	&	$1.1$	&	\multicolumn{3}{c}{\dots}		&	\dots		&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	$RV1$ of an SB2 system	\\
164			&		&	IDS		&	56227.5352424		&	$84.2$	&	$\pm$	&	$4.0$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system		\\
165			&		&	IDS		&	55525.4337780		&	$-32.1$	&	$\pm$	&	$2.5$	&	$93$		&	$\pm$	&	$12$		&	F3IV		&	$6753$	&	$\pm$	&	$100$	&	$4.13$	&	$\pm$	&	$0.11$	&	$0.00$	&	$\pm$	&	$0.10$	&	$61$	&	$\pm$	&	$43$	&		\\
166			&		&	IDS		&	55525.4543251		&	$-2.6$	&	$\pm$	&	$1.3$	&	$80$		&	$\pm$	&	$4$		&	G5III		&	$5576$	&	$\pm$	&	$87$		&	$3.81$	&	$\pm$	&	$0.15$	&	$0.02$	&	$\pm$	&	$0.10$	&	$51$	&	$\pm$	&	$26$	&	Slight asymmetry of CCF profile (SB2?)	\\
167			&		&	IDS		&	55525.4693819		&	$45.1$	&	$\pm$	&	$1.4$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
167			&		&	IDS		&	55525.4693819		&	$-29.1$	&	$\pm$	&	$5.6$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
168			&	c1	&	IDS		&	55525.4910577		&	$-11.6$	&	$\pm$	&	$0.8$	&	$15$		&	$\pm$	&	$1$		&	F8V		&	$6059$	&	$\pm$	&	$97$		&	$4.05$	&	$\pm$	&	$0.13$	&	$0.03$	&	$\pm$	&	$0.11$	&	$78$		&	$\pm$	&	$94$		&		\\
168			&	c1	&	IDS		&	55528.4448003		&	$-6.0$	&	$\pm$	&	$1.0$	&	$15$		&	$\pm$	&	$8$		&	F8V		&	$5679$	&	$\pm$	&	$121$	&	$3.94$	&	$\pm$	&	$0.13$	&	$-0.10$	&	$\pm$	&	$0.14$	&	$16$		&	$\pm$	&	$189$		&		\\
168			&	c1	&	IDS		&	55528.4898928		&	$-7.9$	&	$\pm$	&	$0.4$	&	$15$		&	$\pm$	&	$7$		&	G1.5bV	&	$5844$	&	$\pm$	&	$79$		&	$4.03$	&	$\pm$	&	$0.14$	&	$-0.10$	&	$\pm$	&	$0.11$	&	$17$		&	$\pm$	&	$24$		&		\\
168			&	c2	&	IDS		&	55525.4910577		&	$-38.5$	&	$\pm$	&	$1.4$	&	$39$		&	$\pm$	&	$28$		&	G3V		&	$5812$	&	$\pm$	&	$184$	&	$3.95$	&	$\pm$	&	$0.12$	&	$-0.17$	&	$\pm$	&	$0.13$	&	$90$		&	$\pm$	&	$250$		&	Target = \emph{Gaia} DR2 534835788997551488		\\
168			&	c2	&	IDS		&	55528.4898928		&	$-37.5$	&	$\pm$	&	$0.6$	&	$26$		&	$\pm$	&	$20$		&	F8IV		&	$5906$	&	$\pm$	&	$150$	&	$3.98$	&	$\pm$	&	$0.13$	&	$-0.24$	&	$\pm$	&	$0.12$	&	$65$		&	$\pm$	&	$44$		&	Target = \emph{Gaia} DR2 534835788997551488		\\
169			&	c1	&	IDS		&	55524.5177831		&	$26.2$	&	$\pm$	&	$1.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
169			&	c1	&	IDS		&	55524.5177831		&	$-33.7$	&	$\pm$	&	$2.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
169			&	c1	&	IDS		&	55528.5188044		&	$1.1$	&	$\pm$	&	$0.7$	&	$50$		&	$\pm$	&	$4$		&	G0V		&	$5960$	&	$\pm$	&	$76$		&	$4.05$	&	$\pm$	&	$0.15$	&	$0.00$	&	$\pm$	&	$0.11$	&	$44$		&	$\pm$	&	$32$		&	SB2 with blended peaks	\\
169			&	c1	&	SOPHIE	&	55589.3272880		&	$9.750$		&	$\pm$	&	$0.005$		&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
169			&	c1	&	SOPHIE	&	55589.3272880		&	$-16.5$		&	$\pm$	&	$1.8$		&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
169			&	c1	&	IDS		&	56613.5135269		&	$-24.1$	&	$\pm$	&	$1.7$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
169			&	c1	&	IDS		&	56613.5135269		&	$30.5$	&	$\pm$	&	$4.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
169			&	c2	&	IDS		&	55524.5177831		&	$-20.6$	&	$\pm$	&	$0.6$	&	$18$		&	$\pm$	&	$5$		&	F7IV		&	$5961$	&	$\pm$	&	$94$		&	$4.01$	&	$\pm$	&	$0.13$	&	$-0.10$	&	$\pm$	&	$0.11$	&	$32$		&	$\pm$	&	$35$		&	Target = \emph{Gaia} DR2 533784174844087168		\\
174			&	c1	&	IDS		&	56380.7696598		&	$3.5$	&	$\pm$	&	$3.9$	&	$120$	&	$\pm$	&	$5$		&	K0IV		&	$5300$	&	$\pm$	&	$77$		&	$4.26$	&	$\pm$	&	$0.17$	&	$-0.11$	&	$\pm$	&	$0.13$	&	$273$		&	$\pm$	&	$53$		&		\\
174			&	c2	&	IDS		&	56380.7696598		&	$-30.7$	&	$\pm$	&	$0.7$	&	$43$		&	$\pm$	&	$16$		&	F4V		&	$6575$	&	$\pm$	&	$82$		&	$4.01$	&	$\pm$	&	$0.12$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$0$		&	$\pm$	&	$30$		&	Target = \emph{Gaia} DR2 2291000598671699200	\\
179			&		&	IDS		&	56381.7515829		&	$-147.8$	&	$\pm$	&	$0.8$	&	$32$		&	$\pm$	&	$2$		&	K1V		&	$5181$	&	$\pm$	&	$67$	&	$3.98$	&	$\pm$	&	$0.19$		&	$-0.14$	&	$\pm$	&	$0.11$	&	$236$		&	$\pm$	&	$31$		&	Likely wrong RV	\\
182			&		&	IDS		&	55525.3646672		&	$-11.4$	&	$\pm$	&	$0.5$	&	$15$		&	$\pm$	&	$1$		&	K5V		&	$4464$	&	$\pm$	&	$119$	&	$4.28$	&	$\pm$	&	$0.30$	&	$-0.10$	&	$\pm$	&	$0.12$	&	$441$	&	$\pm$	&	$39$	&		\\
184			&	c1	&	IDS		&	56227.4707076		&	$-5.0$	&	$\pm$	&	$0.7$	&	$19$		&	$\pm$	&	$2$		&	K0V		&	$5110$	&	$\pm$	&	$67$		&	$4.33$	&	$\pm$	&	$0.10$	&	$0.02$	&	$\pm$	&	$0.11$	&	$316$		&	$\pm$	&	$36$		&	SB1?	\\
184			&	c1	&	IDS		&	56384.7604811		&	$-10.0$	&	$\pm$	&	$0.7$	&	$18$		&	$\pm$	&	$1$		&	K2.5V	&	$5096$	&	$\pm$	&	$71$		&	$3.96$	&	$\pm$	&	$0.32$	&	$-0.01$	&	$\pm$	&	$0.11$	&	$335$		&	$\pm$	&	$42$		&	SB1?		\\
184			&	c2	&	IDS		&	56227.4707076		&	$-98.8$	&	$\pm$	&	$0.9$	&	$15$		&	$\pm$	&	$1$		&	K5III		&	$3977$	&	$\pm$	&	$79$		&	$1.30$	&	$\pm$	&	$0.26$	&	$-0.10$	&	$\pm$	&	$0.11$	&	$56$		&	$\pm$	&	$76$		&	Target = \emph{Gaia} DR2 2206637339215351936	\\
184			&	c2	&	IDS		&	56384.7604811		&	$-104.4$	&	$\pm$	&	$1.0$	&	$15$		&	$\pm$	&	$8$		&	K3.5IIIb	&	$3949$	&	$\pm$	&	$68$		&	$1.14$	&	$\pm$	&	$0.20$	&	$-0.10$	&	$\pm$	&	$0.11$	&	$51$		&	$\pm$	&	$79$		&	Target = \emph{Gaia} DR2 2206637339215351936		\\
185			&	c1	&	IDS		&	56226.4549371		&	$-16.4$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$8$		&	K0III		&	$4664$	&	$\pm$	&	$83$		&	$2.61$	&	$\pm$	&	$0.22$	&	$-0.08$	&	$\pm$	&	$0.13$	&	$326$		&	$\pm$	&	$29$		&			\\
185			&	c2	&	IDS		&	56226.4549371		&	$-55.4$	&	$\pm$	&	$0.8$	&	$15$		&	$\pm$	&	$8$		&	G8IV-V	&	$5232$	&	$\pm$	&	$90$		&	$3.78$	&	$\pm$	&	$0.17$	&	$-0.07$	&	$\pm$	&	$0.12$	&	$0$		&	$\pm$	&	$98$		&	Target = \emph{Gaia} DR2 2226453257466755328		\\
186			&		&	IDS		&	56226.4757748		&	$-3.8$	&	$\pm$	&	$0.7$	&	$19$		&	$\pm$	&	$2$		&	K2V		&	$5085$	&	$\pm$	&	$79$		&	$4.50$	&	$\pm$	&	$0.12$	&	$-0.07$	&	$\pm$	&	$0.12$	&	$349$		&	$\pm$	&	$24$		&		\\
188			&		&	IDS		&	56226.4922890		&	$-11.1$	&	$\pm$	&	$0.7$	&	$15$		&	$\pm$	&	$7$		&	K1V	&	$5242$	&	$\pm$	&	$83$			&	$4.25$	&	$\pm$	&	$0.20$	&	$-0.07$	&	$\pm$	&	$0.12$	&	$255$		&	$\pm$	&	$18$		&		\\
189			&		&	IDS		&	56226.5114830		&	$-5.6$	&	$\pm$	&	$0.7$	&	$17$		&	$\pm$	&	$1$		&	K4V	&	$4503$	&	$\pm$	&	$86$			&	$4.62$	&	$\pm$	&	$0.10$	&	$0.01$	&	$\pm$	&	$0.10$	&	$360$		&	$\pm$	&	$31$		&		\\
191			&	c1	&	IDS		&	56227.4891806		&	$-7.6$	&	$\pm$	&	$0.8$	&	$16$		&	$\pm$	&	$1$		&	K7V		&	$4066$	&	$\pm$	&	$72$		&	$4.63$	&	$\pm$	&	$0.10$	&	$-0.06$	&	$\pm$	&	$0.12$	&	$551$		&	$\pm$	&	$41$		&		\\
191			&	c2	&	IDS		&	56227.4891806		&	$-7.1$	&	$\pm$	&	$1.3$	&	$24$		&	$\pm$	&	$7$		&	M1.0V	&	$3701$	&	$\pm$	&	$81$		&	$4.69$	&	$\pm$	&	$0.13$	&	$-0.15$	&	$\pm$	&	$0.11$	&	$540$		&	$\pm$	&	$95$		&	Target = \emph{Gaia} DR2 2231866565525667712	\\
192			&		&	IDS		&	56225.4960186		&	$-10.3$	&	$\pm$	&	$0.8$	&	$38$		&	$\pm$	&	$2$		&	K2V		&	$5039$	&	$\pm$	&	$85$		&	$4.48$	&	$\pm$	&	$0.14$	&	$-0.06$	&	$\pm$	&	$0.10$	&	$313$		&	$\pm$	&	$40$		&		\\
193			&		&	FOCES	&	55168.4199992		&	$-7.58$	&	$\pm$	&	$0.39$	&	$11.0$	&	$\pm$	&	$1.0$	&	K1V		&	$5172$	&	$\pm$	&	$100$	&	$4.27$	&	$\pm$	&	$0.22$	&	$-0.06$	&	$\pm$	&	$0.06$	&	$305$	&	$\pm$	&	$48$	&		\\
193			&		&	IDS		&	55524.4053541		&	$-7.6$	&	$\pm$	&	$0.5$	&	$15$		&	$\pm$	&	$1$		&	K2V		&	$5142$	&	$\pm$	&	$68$		&	$4.20$	&	$\pm$	&	$0.21$	&	$-0.10$	&	$\pm$	&	$0.10$	&	$296$	&	$\pm$	&	$21$	&		\\
G1			&		&	IDS		&	55079.5501320		&	$-11.2$	&	$\pm$	&	$0.4$	&	$32$		&	$\pm$	&	$4$		&	G1V 		&	$5561$	&	$\pm$	&	$77$		&	$4.27$	&	$\pm$	&	$0.12$	&	$-0.07$	&	$\pm$	&	$0.11$	&	$210 $	&	$\pm$	&	$38$	&		\\
G1			&		&	SOPHIE	&	55102.4611823		&	$-7.932$	&	$\pm$	&	$0.008$	&	$29.2$		&	$\pm$	&	$1.0$	&	G2V		&	$5711$	&	$\pm$	&	$139$	&	$4.40$		&	$\pm$	&	$0.11$	&	$-0.04$		&	$\pm$	&	$0.05$	&	$208$		&	$\pm$	&	$20$		&	 	\\
G1			&		&	FOCES	&	55108.5564041		&	$-8.90$	&	$\pm$	&	$0.19$	&	$30.6$		&	$\pm$	&	$0.7$	&	G2V		&	$5696$	&	$\pm$	&	$158$	&	$4.33$		&	$\pm$	&	$0.13$	&	$0.00$		&	$\pm$	&	$0.07$	&	$211$		&	$\pm$	&	$24$		&	 	\\
G1			&		&	FOCES	&	55110.5085252		&	$-8.38$	&	$\pm$	&	$0.49$	&	$30.6$		&	$\pm$	&	$0.8$	&	G2V		&	$5757$	&	$\pm$	&	$128$	&	$4.32$		&	$\pm$	&	$0.11$	&	$0.03$		&	$\pm$	&	$0.09$	&	$207$		&	$\pm$	&	$27$		&	 	\\
G3			&	c1	&	IDS		&	55079.5690304		&	$-9.3$	&	$\pm$	&	$0.3$	&	$15$		&	$\pm$	&	$1$	&	K1V	&	$5105$		&	$\pm$	&	$56$	&	$4.28$		&	$\pm$	&	$0.18$	&	$-0.09$		&	$\pm$	&	0.10$$	&	$310$	&	$\pm$	&	$22$		&		\\
G3			&	c1	&	SOPHIE	&	55102.4410682		&	$-8.977$	&	$\pm$	&	$0.009$	&	$12.0$		&	$\pm$	&	$1.0$	&	K1V		&	$5108$		&	$\pm$	&	$81$	&		$4.12$		&	$\pm$	&	$0.49$	&		$-0.07$		&	$\pm$	&	$0.10$	&	$316$		&	$\pm$	&	$12$	&		\\
G3			&	c1	&	FOCES	&	55108.5807998		&	$-9.14$	&	$\pm$	&	$0.09$	&	$12.3$		&	$\pm$	&	$0.5$	&	K1V		&	$5145$	&	$\pm$	&	$96$		&	$4.39$		&	$\pm$	&	$0.22$	&	$-0.05$		&	$\pm$	&	$0.04$	&	$303$		&	$\pm$	&	$19$		&		\\
G3			&	c1	&	FOCES	&	55110.5331687		&	$-9.33$	&	$\pm$	&	$0.15$	&	$13.3$		&	$\pm$	&	$1.4$	&	K0V		&	$5148$	&	$\pm$	&	$159$	&	$4.30$		&	$\pm$	&	$0.32$	&	$-0.05$		&	$\pm$	&	$0.07$	&	$289$		&	$\pm$	&	$37$		&		\\
G3			&	c1	&	IDS		&	55525.4020459		&	$-8.5$	&	$\pm$	&	$0.4$	&	$15$		&	$\pm$	&	$1$	&	K2V		&	$5143$		&	$\pm$	&	$69$	&	$4.23$		&	$\pm$	&	$0.18$	&	$-0.08$		&	$\pm$	&	$0.10$	&	$316$		&	$\pm$	&	$26$		&		\\
G3			&	c2	&	IDS		&	55525.4020459		&	$-8.7$	&	$\pm$	&	$0.7$	&	$32$		&	$\pm$	&	$3$	&	K7V		&	$4262$		&	$\pm$	&	$166$	&	$4.49$		&	$\pm$	&	$0.17$	&	$-0.11$		&	$\pm$	&	$0.11$	&	$453$	&	$\pm$	&	$90$		&	Target = \emph{Gaia} DR2 564698451789359104	\\
G4			&		&	IDS		&	55079.5781353		&	$-9.8$	&	$\pm$	&	$0.3$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	SB2 with blended peaks	\\
G4			&		&	IDS		&	55080.6849896		&	$-10.3$	&	$\pm$	&	$0.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	SB2 with blended peaks	\\
G4			&		&	IDS		&	55081.5941743		&	$-29.1$	&	$\pm$	&	$1.8$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system 	\\
G4			&		&	IDS		&	55081.5941743		&	$15.9$	&	$\pm$	&	$1.9$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	IDS		&	55082.6486286		&	$-35.8$	&	$\pm$	&	$2.0$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	IDS		&	55082.6486286		&	$17.1$	&	$\pm$	&	$2.0$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	IDS		&	55083.6483453		&	$19.5$	&	$\pm$	&	$2.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system 	\\
G4			&		&	IDS		&	55083.6483453		&	$-41.5$	&	$\pm$	&	$2.3$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	IDS		&	55084.6542722		&	$-43.6$	&	$\pm$	&	$2.2$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system 	\\
G4			&		&	IDS		&	55084.6542722		&	$24.5$	&	$\pm$	&	$2.3$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	SOPHIE	&	55101.5200320		&	$-46.449$	&	$\pm$	&	$0.013$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	SOPHIE	&	55101.5200320		&	$28.267$	&	$\pm$	&	$0.013$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	FOCES	&	55107.5591610		&	$-30.69$	&	$\pm$	&	$0.29$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	FOCES	&	55107.5591610		&	$11.91$	&	$\pm$	&	$0.30$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	FOCES	&	55108.5935676		&	$-27.41$	&	$\pm$	&	$0.17$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	FOCES	&	55108.5935676		&	$8.31$	&	$\pm$	&	$0.18$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	FOCES	&	55109.6618153		&	$-24.63$	&	$\pm$	&	$0.21$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	FOCES	&	55109.6618153		&	$5.99$	&	$\pm$	&	$0.22$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	FOCES	&	55110.5460213		&	$3.83$	&	$\pm$	&	$0.34$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	FOCES	&	55110.5460213		&	$-23.22$	&	$\pm$	&	$0.33$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
G4			&		&	FOCES	&	55168.3934106		&	$33.80$	&	$\pm$	&	$0.55$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV1$ of an SB2 system	\\
G4			&		&	FOCES	&	55168.3934106		&	$-51.59$	&	$\pm$	&	$0.60$	&	\multicolumn{3}{c}{\dots}	&	\dots		&	\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&		\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$RV2$ of an SB2 system	\\
\end{longtable}
}
{\small
\begin{tabular}{c}
\textbf{$^{\star}$} During one IDS observation, several apertures might be visible on the cuts perpendicular to the spectral direction. In such a case, \\ we ranked the sources in reverse order to their maximum intensity (i.e., ``c1'' = the brightest one).\\
\end{tabular}
}
\end{landscape}
}

\onllongtab{
\begin{landscape}
{\scriptsize
\begin{longtable}{lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}l@{\hspace{0.15cm}}r@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lr@{\hspace{0.05cm}}c@{\hspace{0.05cm}}lcl}
\caption{Galactic positions and space velocities of the targets, along with the astrometry in \emph{Gaia} DR2, and the average $RV$ values and lithium equivalent widths obtained during our survey.}
\label{Tab:EWLi_Kinematics_CepSurv}\\
\hline
\hline
\noalign{\smallskip}
   \multicolumn{1}{c}{\#$^{\star}$}	& \multicolumn{3}{c}{$\pi$}	& \multicolumn{3}{c}{$\mu_{\alpha} \cos\delta$} 	& \multicolumn{3}{c}{$\mu_{\delta}$} 		& \multicolumn{3}{c}{$\langle RV \rangle$}	& \multicolumn{3}{c}{X} 		& \multicolumn{3}{c}{Y} 		& \multicolumn{3}{c}{Z} 		& \multicolumn{3}{c}{U$_{\sun}$} 	& \multicolumn{3}{c}{V$_{\sun}$} 	& \multicolumn{3}{c}{W$_{\sun}$} 	& \multicolumn{3}{c}{$\langle W_{\rm Li} \rangle$}	&	A$_{v}$	& Note	\\
\noalign{\smallskip}
							& \multicolumn{3}{c}{[mas]}	& \multicolumn{3}{c}{[mas\,yr$^{-1}$]}			& \multicolumn{3}{c}{[mas\,yr$^{-1}$]}	& \multicolumn{3}{c}{[km s$^{-1}$]}			& \multicolumn{3}{c}{[pc]}	 	& \multicolumn{3}{c}{[pc]}		& \multicolumn{3}{c}{[pc]}		 & \multicolumn{3}{c}{[km s$^{-1}$]}	& \multicolumn{3}{c}{[km s$^{-1}$]}	& \multicolumn{3}{c}{[km s$^{-1}$]}	& \multicolumn{3}{c}{[m$\AA$]}	& [mag]	& 	\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\noalign{\smallskip}
   \multicolumn{1}{c}{\#$^{\star}$}	& \multicolumn{3}{c}{$\pi$}	& \multicolumn{3}{c}{$\mu_{\alpha} \cos\delta$} 	& \multicolumn{3}{c}{$\mu_{\delta}$} 		& \multicolumn{3}{c}{$\langle RV \rangle$}	& \multicolumn{3}{c}{X} 		& \multicolumn{3}{c}{Y} 		& \multicolumn{3}{c}{Z} 		& \multicolumn{3}{c}{U$_{\sun}$} 	& \multicolumn{3}{c}{V$_{\sun}$} 	& \multicolumn{3}{c}{W$_{\sun}$} 	& \multicolumn{3}{c}{$\langle W_{\rm Li} \rangle$}	&	A$_{v}$	& Note	\\
\noalign{\smallskip}
							& \multicolumn{3}{c}{[mas]}	& \multicolumn{3}{c}{[mas\,yr$^{-1}$]}			& \multicolumn{3}{c}{[mas\,yr$^{-1}$]}	& \multicolumn{3}{c}{[km s$^{-1}$]}			& \multicolumn{3}{c}{[pc]}	 	& \multicolumn{3}{c}{[pc]}		& \multicolumn{3}{c}{[pc]}		 & \multicolumn{3}{c}{[km s$^{-1}$]}	& \multicolumn{3}{c}{[km s$^{-1}$]}	& \multicolumn{3}{c}{[km s$^{-1}$]}	& \multicolumn{3}{c}{[m$\AA$]}	& [mag]	&	\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\hline
\endlastfoot
\noalign{\smallskip}
1		&	$0.3580$		&	$\pm$	&	$0.0294$	&	$-4.088$		&	$\pm$	&	$0.043$		&	$-3.706$		&	$\pm$	&	$0.041$		&	$2.2$	&	$\pm$	&	$0.3$	&	$1210$	&	$\pm$	&	$100$	&	$2495$	&	$\pm$	&	$205$	&	$-330$	&	$\pm$	&	$27$		&	$-41.6$	&	$\pm$	&	$4.0$	&	$35.6$	&	$\pm$	&	$2.0$	&	$-48.5$	&	$\pm$	&	$4.1$	&	$72$		&	$\pm$	&	$15$		&	$1.76$		&		\\
2		&	$53.6844$	&	$\pm$	&	$0.0763$	&	$-123.729$	&	$\pm$	&	$0.114$		&	$4.509$		&	$\pm$	&	$0.071$		&	\multicolumn{3}{c}{~~~\dots}	&	$7.762$	&	$\pm$	&	$0.017$	&	$16.297$	&	$\pm$	&	$0.024$	&	$-4.598$	&	$\pm$	&	$0.016$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
3		&	$33.8287$	&	$\pm$	&	$0.0602$	&	$208.768$	&	$\pm$	&	$0.097$		&	$-35.025$		&	$\pm$	&	$0.068$		&	$-14.3$	&	$\pm$	&	$2.0$	&	$13.498$	&	$\pm$	&	$0.028$	&	$25.394$	&	$\pm$	&	$0.046$	&	$-6.840$	&	$\pm$	&	$0.025$	&	$19.7$	&	$\pm$	&	$0.9$	&	$-26.1$	&	$\pm$	&	$1.7$	&	$-3.4$	&	$\pm$	&	$0.5$	&	$18$		&	$\pm$	&	$41$		&	$0$		&	VB	\\
4		&	$5.7787$		&	$\pm$	&	$0.0258$	&	$-12.682$		&	$\pm$	&	$0.045$		&	$0.420$		&	$\pm$	&	$0.033$		&	\multicolumn{3}{c}{~~~\dots}	&	$87.57$	&	$\pm$	&	$0.39$	&	$141.29$	&	$\pm$	&	$0.63$	&	$48.11$	&	$\pm$	&	$0.22$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	W\,UMa-type star	\\
5		&	$74.2071$	&	$\pm$	&	$0.9587$	&	$447.857$	&	$\pm$	&	$1.179$		&	$132.925$	&	$\pm$	&	$0.941$		&	$3.05$	&	$\pm$	&	$0.93$	&	$6.434$	&	$\pm$	&	$0.083$	&	$11.485$	&	$\pm$	&	$0.148$	&	$-2.879$	&	$\pm$	&	$0.037$	&	$24.0$	&	$\pm$	&	$0.6$	&	$-12.5$	&	$\pm$	&	$0.8$	&	$12.9$	&	$\pm$	&	$0.2$	&	$27$		&	$\pm$	&	$26$		&	$0.49$		&		\\
6 c1  	&	$6.4739$		&	$\pm$	&	$0.1404$	&	$24.376$		&	$\pm$	&	$0.307$		&	$-3.003$		&	$\pm$	&	$0.209$		&	\multicolumn{3}{c}{~~~\dots}	&	$ 79.2$	&	$\pm$	&	$1.7$	&	$125.2$	&	$\pm$	&	$ 2.7$	&	$43.77$	&	$\pm$	&	$0.95$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2, VB, Cep\,I member	\\
6 c2		&	$6.7211$		&	$\pm$	&	$0.0321$	&	$23.318$		&	$\pm$	&	$0.061$		&	$-2.834$		&	$\pm$	&	$0.046$		&	$-8.75$	&	$\pm$	&	$0.56$	&	$76.32$	&	$\pm$	&	$0.36$	&	$120.56$	&	$\pm$	&	$0.58$	&	$42.17$	&	$\pm$	&	$0.21$	&	$8.3$	&	$\pm$	&	$0.3$	&	$-15.9$	&	$\pm$	&	$0.5$	&	$-5.3$	&	$\pm$	&	$0.2$	&	$324$	&	$\pm$	&	$27$		&	$0$		&	Cep\,I member	\\
6 c3  	&	$0.6803$		&	$\pm$	&	$0.0424$	&	$5.705$		&	$\pm$	&	$0.074$		&	$7.679$		&	$\pm$	&	$0.057$		&	$-1.7$	&	$\pm$	&	$9.1$	&	$754$	&	$\pm$	&	$47$	&	$1191$	&	$\pm$	&	$74$	&	$416$	&	$\pm$	&	$26$	&	$46.5$	&	$\pm$	&	$5.2$	&	$-24.8$	&	$\pm$	&	$7.5$	&	$40.9$	&	$\pm$	&	$4.1$	&	\multicolumn{3}{c}{\dots}	&	\dots		&		\\
7		&	$7.9526$		&	$\pm$	&	$0.0297$	&	$-1.495$		&	$\pm$	&	$0.043$		&	$-9.372$		&	$\pm$	&	$0.047$		&	\multicolumn{3}{c}{~~~\dots}	&	$68.31$	&	$\pm$	&	$0.26$	&	$104.88$	&	$\pm$	&	$0.39$	&	$12.019$	&	$\pm$	&	$0.068$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$0$		&	Likely an SB2 system	\\
8		&	$0.1731$		&	$\pm$	&	$0.0331$	&	$-0.951$		&	$\pm$	&	$0.039$		&	$-0.495$		&	$\pm$	&	$0.042$		&	$-83.0$	&	$\pm$	&	$0.7$	&	$3240$	&	$\pm$	&	$620$	&	$4750$	&	$\pm$	&	$910$	&	$-575$	&	$\pm$	&	$110$	&	$-66.6$	&	$\pm$	&	$4.2$	&	$-54.7$	&	$\pm$	&	$2.9$	&	$-18.2$	&	$\pm$	&	$2.8$	&	$3$	&	$\pm$	&	$41$		&	$0.94$		&		\\
9		&	$36.0837$	&	$\pm$	&	$0.0377$	&	$163.840$	&	$\pm$	&	$0.039$		&	$-132.775$	&	$\pm$	&	$0.047$		&	$-17.6$	&	$\pm$	&	$1.8$	&	$16.160$	&	$\pm$	&	$0.017$	&	$22.438$	&	$\pm$	&	$0.024$	&	$-1.851$	&	$\pm$	&	$0.013$	&	$8.3$	&	$\pm$	&	$1.0$	&	$-28.2$	&	$\pm$	&	$1.5$	&	$-14.6$	&	$\pm$	&	$0.1$	&	$6$	&	$\pm$	&	$65$		&	$0$		&		\\
10		&	$5.2527$		&	$\pm$	&	$0.0256$	&	$3.741$		&	$\pm$	&	$0.045$		&	$-17.551$		&	$\pm$	&	$0.045$		&	\multicolumn{3}{c}{~~~\dots}	&	$107.04$	&	$\pm$	&	$0.52$	&	$154.47$	&	$\pm$	&	$0.75$	&	$30.43$	&	$\pm$	&	$0.17$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
11		&	$2.4320$		&	$\pm$	&	$0.0250$	&	$-6.039$		&	$\pm$	&	$0.049$		&	$0.370$		&	$\pm$	&	$0.037$		&	\multicolumn{3}{c}{~~~\dots}	&	$202.5$	&	$\pm$	&	$2.1$	&	$310.5$	&	$\pm$	&	$3.2$	&	$177.8$	&	$\pm$	&	$1.8$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
12		&	$23.0372$	&	$\pm$	&	$0.0313$	&	$102.226$	&	$\pm$	&	$0.034$		&	$-44.68$		&	$\pm$	&	$0.039$		&	$-16.8$	&	$\pm$	&	$2.9$	&	$25.667$	&	$\pm$	&	$0.035$	&	$34.862$	&	$\pm$	&	$0.048$	&	$-3.179$	&	$\pm$	&	$0.016$	&	$7.6$	&	$\pm$	&	$1.7$	&	$-26.7$	&	$\pm$	&	$2.3$	&	$-6.0$	&	$\pm$	&	$0.2$	&	$29$	&	$\pm$	&	$39$		&	$0$		&		\\
13		&	$5.6032$		&	$\pm$	&	$0.0235$	&	$158.233$	&	$\pm$	&	$0.039$		&	$12.937$		&	$\pm$	&	$0.040$		&	\multicolumn{3}{c}{~~~\dots}	&	$101.30$	&	$\pm$	&	$0.43$	&	$142.12$	&	$\pm$	&	$0.60$	&	$37.30$	&	$\pm$	&	$0.17$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
14		&	$48.4853$	&	$\pm$	&	$0.0351$	&	$-139.231$	&	$\pm$	&	$0.044$		&	$8.374$		&	$\pm$	&	$0.052$		&	$-10.1$	&	$\pm$	&	$1.9$	&	$12.562$	&	$\pm$	&	$0.010$	&	$16.342$	&	$\pm$	&	$0.012$	&	$0.706$	&	$\pm$	&	$0.010$	&	$-16.9$	&	$\pm$	&	$1.2$	&	$0.5$	&	$\pm$	&	$1.5$	&	$1.33$	&	$\pm$	&	$0.07$	&	$8$	&	$\pm$	&	$28$		&	$0.27$		&		\\
15\,$^{\dagger}$		&	$18.4$		&	$\pm$	&	$2.7$	&	$78.8$		&	$\pm$	&	$2.3$		&	$-17.6$		&	$\pm$	&	$2.2$		&	$7.1$	&	$\pm$	&	$1.0$	&	$36.78$	&	$\pm$	&	$5.4$	&	$39.3$	&	$\pm$	&	$5.8$	&	$-7.7$	&	$\pm$	&	$1.1$	&	$20.1$	&	$\pm$	&	$2.3$	&	$-8.8$	&	$\pm$	&	$2.1$	&	$0.7$	&	$\pm$	&	$1.1$	&	$37$	&	$\pm$	&	$35$		&	$0.13$		&		\\
16		&	$5.6542$		&	$\pm$	&	$0.0258$	&	$27.276$		&	$\pm$	&	$0.035$		&	$-10.930$		&	$\pm$	&	$0.039$		&	$-6.8$	&	$\pm$	&	$0.4$	&	$112.43$	&	$\pm$	&	$0.51$	&	$135.25$	&	$\pm$	&	$0.62$	&	$18.61$	&	$\pm$	&	$0.10$	&	$12.2$	&	$\pm$	&	$0.3$	&	$-22.0$	&	$\pm$	&	$0.3$	&	$-4.51$	&	$\pm$	&	$0.07$	&	$204$	&	$\pm$	&	$16$		&	$0.01$		&		\\
17		&	$1.1687$		&	$\pm$	&	$0.0240$	&	$8.010$		&	$\pm$	&	$0.045$		&	$-0.711$		&	$\pm$	&	$0.045$		&	$-14.7$	&	$\pm$	&	$0.3$	&	$504$	&	$\pm$	&	$10$		&	$651$	&	$\pm$	&	$13$		&	$232$	&	$\pm$	&	$5$	&	$15.3$	&	$\pm$	&	$0.5$	&	$-32.1$	&	$\pm$	&	$0.5$	&	$4.2$	&	$\pm$	&	$0.3$	&	$11$	&	$\pm$	&	$23$		&	$1.66$		&		\\
18		&	$6.9947$		&	$\pm$	&	$0.0256$	&	$47.790$		&	$\pm$	&	$0.048$		&	$-54.249$		&	$\pm$	&	$0.042$		&	\multicolumn{3}{c}{~~~\dots}	&	$72.90$	&	$\pm$	&	$0.27$	&	$107.29$	&	$\pm$	&	$0.39$	&	$60.13$	&	$\pm$	&	$0.22$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2, VB	\\
19		&	$5.4731$		&	$\pm$	&	$0.0333$	&	$40.407$		&	$\pm$	&	$0.045$		&	$-30.676$		&	$\pm$	&	$0.061$		&	\multicolumn{3}{c}{~~~\dots}	&	$121.53$	&	$\pm$	&	$0.74$	&	$133.34$	&	$\pm$	&	$0.81$	&	$28.89$	&	$\pm$	&	$0.20$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
20		&	$1.2991$		&	$\pm$	&	$0.0357$	&	$7.673$		&	$\pm$	&	$0.075$		&	$-4.235$		&	$\pm$	&	$0.065$		&	\multicolumn{3}{c}{~~~\dots}	&	$591$	&	$\pm$	&	$16$		&	$491$	&	$\pm$	&	$13$		&	$-51.7$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
21		&	$28.8414$	&	$\pm$	&	$0.0377$	&	$-106.525$	&	$\pm$	&	$0.045$		&	$-14.385$		&	$\pm$	&	$0.059$		&	$-10.9$	&	$\pm$	&	$1.0$	&	$25.409$	&	$\pm$	&	$0.034$	&	$23.550$	&	$\pm$	&	$0.032$	&	$1.404$	&	$\pm$	&	$0.015$	&	$-20.0$	&	$\pm$	&	$0.7$	&	$4.1$	&	$\pm$	&	$0.7$	&	$-3.90$	&	$\pm$	&	$0.04$	&	$17$	&	$\pm$	&	$36$		&	$0$		&		\\
22		&	$14.7594$	&	$\pm$	&	$0.0241$	&	$58.050$		&	$\pm$	&	$0.035$		&	$-48.909$		&	$\pm$	&	$0.041$		&	$-10.332$	&	$\pm$	&	$0.041$	&	$44.692$	&	$\pm$	&	$0.074$	&	$48.947$	&	$\pm$	&	$0.080$	&	$14.048$	&	$\pm$	&	$0.030$	&	$3.40$	&	$\pm$	&	$0.04$	&	$-25.80$	&	$\pm$	&	$0.04$	&	$-4.88$	&	$\pm$	&	$0.03$	&	$273$	&	$\pm$	&	$14$		&	$0.07$		&		\\
23		&	$19.7872$	&	$\pm$	&	$0.2785$	&	$-67.072$		&	$\pm$	&	$0.353$		&	$54.409$		&	$\pm$	&	$0.435$		&	\multicolumn{3}{c}{~~~\dots}	&	$35.72$	&	$\pm$	&	$0.51$	&	$35.03$	&	$\pm$	&	$0.50$	&	$7.14$	&	$\pm$	&	$0.20$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
24		&	$44.3712$	&	$\pm$	&	$0.0418$	&	$106.167$	&	$\pm$	&	$0.112$		&	$-195.529$	&	$\pm$	&	$0.076$		&	$25.2$	&	$\pm$	&	$2.4$	&	$17.338$	&	$\pm$	&	$0.017$	&	$14.398$	&	$\pm$	&	$0.015$	&	$0.129$	&	$\pm$	&	$0.010$	&	$26.5$	&	$\pm$	&	$1.8$	&	$-4.3$	&	$\pm$	&	$1.5$	&	$-21.87$	&	$\pm$	&	$0.02$	&	$31$	&	$\pm$	&	$49$		&	$0$		&		\\
25		&	$9.2418$		&	$\pm$	&	$0.0296$	&	$-55.973$		&	$\pm$	&	$0.044$		&	$-47.168$		&	$\pm$	&	$0.044$		&	$-22.2$	&	$\pm$	&	$0.7$	&	$80.98$	&	$\pm$	&	$0.26$	&	$70.72$	&	$\pm$	&	$0.23$	&	$12.22$	&	$\pm$	&	$0.05$	&	$-38.1$	&	$\pm$	&	$0.5$	&	$-5.5$	&	$\pm$	&	$0.5$	&	$-20.5$	&	$\pm$	&	$0.1$	&	$0$	&	$\pm$	&	$28$		&	$0.19$		&	VB	\\
26		&	$20.9650$	&	$\pm$	&	$0.0303$	&	$-57.998$		&	$\pm$	&	$0.045$		&	$0.564$		&	$\pm$	&	$0.048$		&	$3.2$	&	$\pm$	&	$1.2$	&	$36.664$	&	$\pm$	&	$0.054$	&	$29.943$	&	$\pm$	&	$0.045$	&	$5.856$	&	$\pm$	&	$0.018$	&	$-5.8$	&	$\pm$	&	$0.9$	&	$10.1$	&	$\pm$	&	$0.8$	&	$-6.8$	&	$\pm$	&	$0.1$	&	$28$	&	$\pm$	&	$81$		&	$0$		&		\\
27		&	$1.2592$		&	$\pm$	&	$0.0232$	&	$-1.625$		&	$\pm$	&	$0.040$		&	$-4.432$		&	$\pm$	&	$0.039$		&	$-35.9$	&	$\pm$	&	$0.6$ 	&	$493$	&	$\pm$	&	$9$		&	$566$	&	$\pm$	&	$10$		&	$259$	&	$\pm$	&	$5$		&	$-32.1$	&	$\pm$	&	$0.4$	&	$-21.7$	&	$\pm$	&	$0.5$	&	$10.2$	&	$\pm$	&	$0.3$	&	$56$	&	$\pm$	&	$24$		&	$0.41$		&		\\
28		&	$6.5852$		&	$\pm$	&	$0.0215$	&	$34.434$		&	$\pm$	&	$0.038$		&	$-44.658$		&	$\pm$	&	$0.044$		&	\multicolumn{3}{c}{~~~\dots}	&	$77.98$	&	$\pm$	&	$0.26$	&	$112.44$	&	$\pm$	&	$0.37$	&	$65.86$	&	$\pm$	&	$0.22$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
29		&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}			&	\multicolumn{3}{c}{\dots}			&	$-7.2$	&	$\pm$	&	$0.8$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$35$	&	$\pm$	&	$58$		&	\dots	&		\\
30		&	$28.7320$	&	$\pm$	&	$0.0629$	&	$60.480$		&	$\pm$	&	$0.089$		&	$52.074$		&	$\pm$	&	$0.089$		&	$-7.2$	&	$\pm$	&	$0.8$	&	$28.197$	&	$\pm$	&	$0.063$	&	$19.911$	&	$\pm$	&	$0.046$	&	$4.449$	&	$\pm$	&	$0.022$	&	$1.0$	&	$\pm$	&	$0.6$	&	$-3.0$	&	$\pm$	&	$0.5$	&	$14.7$	&	$\pm$	&	$0.1$	&	$37$	&	$\pm$	&	$37$		&	$0$		&		\\
31 c1	&	$1.8134$		&	$\pm$	&	$0.0309$	&	$16.712$		&	$\pm$	&	$0.048$		&	$-14.941$		&	$\pm$	&	$0.050$		&	$-44.7$	&	$\pm$	&	$0.5$	&	$446.9$	&	$\pm$	&	$7.6$	&	$314.1$	&	$\pm$	&	$5.4$	&	$75.7$	&	$\pm$	&	$1.3$	&	$-16.7$	&	$\pm$	&	$0.6$	&	$-69.8$	&	$\pm$	&	$0.7$	&	$16.6$	&	$\pm$	&	$0.7$	&	$11$	&	$\pm$	&	$35$		&	$0.83$		&		\\
31 c2	&	$7.4244$		&	$\pm$	&	$0.0323$	&	$-4.818$		&	$\pm$	&	$0.050$		&	$-65.643$		&	$\pm$	&	$0.045$		&	$18.0$	&	$\pm$	&	$0.7$	&	$109.17$	&	$\pm$	&	$0.48$	&	$76.70$	&	$\pm$	&	$0.34$	&	$18.46$	&	$\pm$	&	$0.09$	&	$7.1$	&	$\pm$	&	$0.6$	&	$-21.2$	&	$\pm$	&	$0.4$	&	$-39.9$	&	$\pm$	&	$0.2$	&	$59$	&	$\pm$	&	$39$		&	$0.21$		&		\\
32		&	$16.0546$	&	$\pm$	&	$0.0294$	&	$46.852$		&	$\pm$	&	$0.038$		&	$-65.595$		&	$\pm$	&	$0.048$		&	\multicolumn{3}{c}{\dots}	&	$37.640$	&	$\pm$	&	$0.071$	&	$43.835$	&	$\pm$	&	$0.081$	&	$23.269$	&	$\pm$	&	$0.045$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$131$	&	$\pm$	&	$10$		&	$0.06$		&	SB1	\\
33		&	$5.9174$		&	$\pm$	&	$0.0310$	&	$4.733$		&	$\pm$	&	$0.042$		&	$-22.797$		&	$\pm$	&	$0.059$		&	\multicolumn{3}{c}{\dots}	&	$110.62$	&	$\pm$	&	$0.58$	&	$113.38$	&	$\pm$	&	$0.60$	&	$58.88$	&	$\pm$	&	$0.31$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$196$	&	$\pm$	&	$30$		&	$0$		&	Likely an SB2 system	\\
34		&	$18.8651$	&	$\pm$	&	$0.0766$	&	$0.455$		&	$\pm$	&	$0.088$		&	$-103.492$	&	$\pm$	&	$0.133$		&	$6.3$	&	$\pm$	&	$1.4$	&	$40.439$	&	$\pm$	&	$0.167$	&	$31.143$	&	$\pm$	&	$0.132$	&	$14.305$	&	$\pm$	&	$0.067$	&	$-2.1$	&	$\pm$	&	$1.1$	&	$19.3$	&	$\pm$	&	$0.8$	&	$-18.4$	&	$\pm$	&	$0.4$	&	$44$		&	$\pm$	&	$107$	&	$0.13$		&		\\
35		&	$11.9227$		&	$\pm$	&	$0.1175$	&	$28.985$		&	$\pm$	&	$0.157$		&	$-151.159$	&	$\pm$	&	$0.192$		&	$-94.7$	&	$\pm$	&	$0.6$	&	$53.39$	&	$\pm$	&	$0.53$	&	$56.83$	&	$\pm$	&	$0.57$	&	$30.88$	&	$\pm$	&	$0.31$	&	$-74.6$	&	$\pm$	&	$0.6$	&	$-71.0$	&	$\pm$	&	$0.5$	&	$45.9$	&	$\pm$	&	$0.4$	&	$104$	&	$\pm$	&	$52$		&	$0.24$		&	SB2? 	\\
36		&	$17.4243$	&	$\pm$	&	$1.3576$	&	$47.673$		&	$\pm$	&	$1.903$		&	$-56.696$		&	$\pm$	&	$1.902$		&	$-7.19$	&	$\pm$	&	$0.34$	&	$40.4$	&	$\pm$	&	$3.2$	&	$36.3$	&	$\pm$	&	$2.9$	&	$18.7$	&	$\pm$	&	$1.6$	&	$-1.88$	&	$\pm$	&	$0.95$	&	$-21.02$	&	$\pm$	&	$0.96$	&	$3.5$	&	$\pm$	&	$1.1$	&	$46$	&	$\pm$	&	$23$		&	$0.57$		&		\\
37 c1	&	$2.9523$		&	$\pm$	&	$0.9175$	&	$10.377$		&	$\pm$	&	$1.508$		&	$2.675$		&	$\pm$	&	$1.446$		&	\multicolumn{3}{c}{~~~\dots}	&	$234$	&	$\pm$	&	$73$		&	$216$	&	$\pm$	&	$67$		&	$115$	&	$\pm$	&	$36$		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB3	\\
37 c2	&	$3.2707$		&	$\pm$	&	$0.0247$	&	$11.665$		&	$\pm$	&	$0.037$		&	$8.623$		&	$\pm$	&	$0.043$		&	$-53.9$	&	$\pm$	&	$0.6$	&	$203.0$	&	$\pm$	&	$1.5$	&	$187.3$	&	$\pm$	&	$1.4$	&	$131.2$	&	$\pm$	&	$1.0$	&	$-20.1$	&	$\pm$	&	$0.4$	&	$13.8$	&	$\pm$	&	$0.4$	&	$52.5$	&	$\pm$	&	$0.3$	&	$39$	&	$\pm$	&	$33$		&	$0.08$		&	SB2?	\\
38		&	$19.1742$	&	$\pm$	&	$0.0778$	&	$47.633$		&	$\pm$	&	$0.085$		&	$-118.803$	&	$\pm$	&	$0.113$		&	$18.2$	&	$\pm$	&	$1.2$	&	$41.94$	&	$\pm$	&	$0.17$	&	$26.97$	&	$\pm$	&	$0.12$	&	$15.28$	&	$\pm$	&	$0.07$	&	$12.1$	&	$\pm$	&	$1.0$	&	$-30.3$	&	$\pm$	&	$0.6$	&	$-16.3$	&	$\pm$	&	$0.4$	&	$12$	&	$\pm$	&	$34$		&	$0$		&	VB	\\
39		&	$22.9945$	&	$\pm$	&	$0.0554$	&	$-31.231$		&	$\pm$	&	$0.083$		&	$48.491$		&	$\pm$	&	$0.118$		&	$-10.4$	&	$\pm$	&	$3.1$	&	$26.080$	&	$\pm$	&	$0.071$	&	$29.316$	&	$\pm$	&	$0.077$	&	$18.754$	&	$\pm$	&	$0.046$	&	$-6.3$	&	$\pm$	&	$1.9$	&	$12.9$	&	$\pm$	&	$2.1$	&	$6.6$	&	$\pm$	&	$1.3$	&	$0$		&	$\pm$	&	$50$		&	$0.51$		&		\\
40 c1	&	$7.4974$		&	$\pm$	&	$0.0222$	&	$-2.118$		&	$\pm$	&	$0.032$		&	$19.196$		&	$\pm$	&	$0.040$		&	$-6.6$	&	$\pm$	&	$0.4$	&	$88.29$	&	$\pm$	&	$0.26$	&	$82.99$	&	$\pm$	&	$0.25$	&	$55.75$	&	$\pm$	&	$0.17$	&	$-0.2$	&	$\pm$	&	$0.3$	&	$12.2$	&	$\pm$	&	$0.3$	&	$6.7$	&	$\pm$	&	$0.2$	&	$1$		&	$\pm$	&	$44$		&	$0.26$		&		\\
40 c2	&	$7.4445$		&	$\pm$	&	$0.0401$	&	$-2.593$		&	$\pm$	&	$0.053$		&	$16.775$		&	$\pm$	&	$0.078$		&	\multicolumn{3}{c}{\dots}	&	$88.92$	&	$\pm$	&	$0.48$	&	$83.58$	&	$\pm$	&	$0.45$	&	$56.15$	&	$\pm$	&	$0.30$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
40 c3	&	$3.0993$		&	$\pm$	&	$0.0479$	&	$-14.653$		&	$\pm$	&	$0.067$		&	$-28.313$		&	$\pm$	&	$0.099$		&	$-32.9$	&	$\pm$	&	$0.7$	&	$213.6$	&	$\pm$	&	$3.3$	&	$200.7$	&	$\pm$	&	$3.1$	&	$134.9$	&	$\pm$	&	$2.1$	&	$-53.8$	&	$\pm$	&	$0.7$	&	$-23.7$	&	$\pm$	&	$0.6$	&	$0.5$	&	$\pm$	&	$0.5$	&	$7$		&	$\pm$	&	$56$		&	$0.21$		&		\\
41 		&	$8.5741$		&	$\pm$	&	$0.0262$	&	$0.767$		&	$\pm$	&	$0.049$		&	$-50.389$		&	$\pm$	&	$0.053$		&	\multicolumn{3}{c}{\dots}	&	$69.29$	&	$\pm$	&	$0.21$	&	$78.62$	&	$\pm$	&	$0.24$	&	$51.18$	&	$\pm$	&	$0.16$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$8$	&	$\pm$	&	$17$		&	$0$		&	SB1	\\
42 c1	&	$6.9216$		&	$\pm$	&	$0.0477$	&	$-10.073$		&	$\pm$	&	$0.065$		&	$3.677$		&	$\pm$	&	$0.075$		&	$-9.06$	&	$\pm$	&	$0.44$	&	$95.90$	&	$\pm$	&	$0.66$	&	$88.5$	&	$\pm$	&	$0.61$	&	$62.01$	&	$\pm$	&	$0.43$	&	$-9.2$	&	$\pm$	&	$0.3$	&	$6.8$	&	$\pm$	&	$0.3$	&	$2.4$	&	$\pm$	&	$0.2$	&	$99$	&	$\pm$	&	$10$		&	$0$		&		\\
42 c2	&	$3.2707$		&	$\pm$	&	$0.0247$	&	$11.665$		&	$\pm$	&	$0.037$		&	$8.623$		&	$\pm$	&	$0.043$		&	$-20.9$	&	$\pm$	&	$0.6$	&	$203.0$	&	$\pm$	&	$1.5$	&	$187.3$	&	$\pm$	&	$1.4$	&	$131.20$	&	$\pm$	&	$0.99$	&	$1.8$	&	$\pm$	&	$0.4$	&	$7.8$	&	$\pm$	&	$0.4$	&	$28.5$	&	$\pm$	&	$0.3$	&	$11$	&	$\pm$	&	$126$	&	$0$		&		\\
43		&	$5.7831$		&	$\pm$	&	$0.0218$	&	$4.642$		&	$\pm$	&	$0.032$		&	$-22.886$		&	$\pm$	&	$0.041$		&	$-86.14$	&	$\pm$	&	$1.62$	&	$88.53$	&	$\pm$	&	$0.34$	&	$126.03$	&	$\pm$	&	$0.48$	&	$78.60$	&	$\pm$	&	$0.30$	&	$-49.9$	&	$\pm$	&	$0.8$	&	$0.3$	&	$\pm$	&	$1.2$	&	$72.8$	&	$\pm$	&	$0.7$	&	$34$	&	$\pm$	&	$48$		&	$0$		&	SB2?, VB	\\
44 c1	&	$4.1646$		&	$\pm$	&	$0.0237$	&	$-4.263$		&	$\pm$	&	$0.039$		&	$-41.491$		&	$\pm$	&	$0.042$		&	$10$		&	$\pm$	&	$15$		&	$138.72$	&	$\pm$	&	$0.79$	&	$162.15$	&	$\pm$	&	$0.92$	&	$110.10$	&	$\pm$	&	$0.63$	&	$-19$	&	$\pm$	&	$9$	&	$-43$	&	$\pm$	&	$10$	&	$-11$	&	$\pm$	&	$7$	&	$7$	&	$\pm$	&	$15$		&	$0$	&	\\
44 c2	&	$2.4455$		&	$\pm$	&	$0.0231$	&	$-1.912$		&	$\pm$	&	$0.039$		&	$-31.611$		&	$\pm$	&	$0.042$		&	$-21.1$	&	$\pm$	&	$0.7$	&	$236.1$	&	$\pm$	&	$2.2$	&	$276.2$	&	$\pm$	&	$2.6$	&	$187.5$	&	$\pm$	&	$1.8$	&	$-42.8$	&	$\pm$	&	$0.6$	&	$-46.9$	&	$\pm$	&	$0.6$	&	$13.4$	&	$\pm$	&	$0.3$	&	$9$	&	$\pm$	&	$15$		&	$0$		&		\\
45		&	$6.4866$		&	$\pm$	&	$0.0274$	&	$-12.031$		&	$\pm$	&	$0.039$		&	$5.834$		&	$\pm$	&	$0.045$		&	$-8.54$	&	$\pm$	&	$0.11$	&	$101.11$	&	$\pm$	&	$0.43$	&	$91.64$	&	$\pm$	&	$0.39$	&	$71.73$	&	$\pm$	&	$0.30$	&	$-8.84$	&	$\pm$	&	$0.08$	&	$9.48$	&	$\pm$	&	$0.07$	&	$-0.64$	&	$\pm$	&	$0.07$	&	$73$	&	$\pm$	&	$16$		&	$0$		&		\\
46		&	$7.1974$		&	$\pm$	&	$0.0844$	&	$2.489$		&	$\pm$	&	$0.145$		&	$-51.861$		&	$\pm$	&	$0.133$		&	$-15.725$	&	$\pm$	&	$0.081$	&	$91.10$	&	$\pm$	&	$1.07$	&	$82.41$	&	$\pm$	&	$0.97$	&	$64.91$	&	$\pm$	&	$0.76$	&	$-25.3$	&	$\pm$	&	$0.3$	&	$-25.3$	&	$\pm$	&	$0.3$	&	$11.6$	&	$\pm$	&	$0.1$	&	$178$	&	$\pm$	&	$14$		&	$0.01$		&	Likely an SB2 system	\\
47		&	$7.9920$		&	$\pm$	&	$0.0264$	&	$-7.424$		&	$\pm$	&	$0.037$		&	$-89.250$		&	$\pm$	&	$0.049$		&	$-55$	&	$\pm$	&	$17$	&	$78.32$	&	$\pm$	&	$0.26$	&	$75.30$	&	$\pm$	&	$0.25$	&	$62.06$	&	$\pm$	&	$0.21$	&	$-63$	&	$\pm$	&	$11$	&	$-19$	&	$\pm$	&	$10$	&	$39$	&	$\pm$	&	$8$	&	$7$	&	$\pm$	&	$12$		&	$0.38$		&	SB2?, VB	\\
48		&	$76.3524$	&	$\pm$	&	$0.0354$	&	$-291.565$	&	$\pm$	&	$0.063$		&	$-599.348$	&	$\pm$	&	$0.077$		&	\multicolumn{3}{c}{\dots}	&	$7.4080$	&	$\pm$	&	$0.0034$	&	$8.7695$	&	$\pm$	&	$0.0041$	&	$6.3049$	&	$\pm$	&	$0.0029$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No obs	\\
49		&	$10.8249$	&	$\pm$	&	$0.0274$	&	$-101.079$	&	$\pm$	&	$0.057$		&	$-137.703$	&	$\pm$	&	$0.067$		&	\multicolumn{3}{c}{\dots}	&	$55.10$	&	$\pm$	&	$0.14$	&	$56.49$	&	$\pm$	&	$0.15$	&	$48.03$	&	$\pm$	&	$0.12$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$28$	&	$\pm$	&	$13$		&	$0$		&	SB1	\\
50		&	$5.5026$		&	$\pm$	&	$0.0186$	&	$-18.795$		&	$\pm$	&	$0.036$		&	$-23.996$		&	$\pm$	&	$0.038$		&	\multicolumn{3}{c}{\dots}	&	$93.26$	&	$\pm$	&	$0.32$	&	$129.53$	&	$\pm$	&	$0.44$	&	$86.90$	&	$\pm$	&	$0.29$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
51		&	$14.8348$	&	$\pm$	&	$0.0256$	&	$-41.177$		&	$\pm$	&	$0.047$		&	$-61.103$		&	$\pm$	&	$0.044$		&	$-7.8$	&	$\pm$	&	$0.4$	&	$37.237$	&	$\pm$	&	$0.067$	&	$43.156$	&	$\pm$	&	$0.076$	&	$35.985$	&	$\pm$	&	$0.064$	&	$-23.2$	&	$\pm$	&	$0.2$	&	$-8.5$	&	$\pm$	&	$0.3$	&	$2.7$	&	$\pm$	&	$0.2$	&	$14$	&	$\pm$	&	$10$		&	$0.10$		&		\\
52		&	$2.5699$		&	$\pm$	&	$0.0295$	&	$20.772$		&	$\pm$	&	$0.069$		&	$-7.142$		&	$\pm$	&	$0.072$		&	\multicolumn{3}{c}{~~~\dots}	&	$201.9$	&	$\pm$	&	$2.3$	&	$269.3$	&	$\pm$	&	$3.1$	&	$195.2$	&	$\pm$	&	$2.2$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$76$	&	$\pm$	&	$16$		&	$0$		&	SB1	\\
53		&	$5.8065$		&	$\pm$	&	$0.0851$	&	$24.885$		&	$\pm$	&	$0.131$		&	$0.041$		&	$\pm$	&	$0.196$		&	\multicolumn{3}{c}{~~~\dots}	&	$94.1$	&	$\pm$	&	$1.4$	&	$97.2$	&	$\pm$	&	$1.4$	&	$106.6$	&	$\pm$	&	$1.6$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
54		&	$24.9252$	&	$\pm$	&	$0.0482$	&	$110.257$		&	$\pm$	&	$0.084$		&	$10.349$		&	$\pm$	&	$0.076$		&	\multicolumn{3}{c}{~~~\dots}	&	$19.726$	&	$\pm$	&	$0.040$	&	$26.901$	&	$\pm$	&	$0.054$	&	$22.289$	&	$\pm$	&	$0.048$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
55		&	$13.7809$	&	$\pm$	&	$0.0560$	&	$-60.794$		&	$\pm$	&	$0.078$		&	$-25.573$		&	$\pm$	&	$0.060$		&	\multicolumn{3}{c}{~~~\dots}	&	$35.19$	&	$\pm$	&	$0.15$	&	$49.03$	&	$\pm$	&	$0.20$	&	$40.30$	&	$\pm$	&	$0.17$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
56		&	$3.2342$		&	$\pm$	&	$0.0213$	&	$-18.996$		&	$\pm$	&	$0.039$		&	$19.453$		&	$\pm$	&	$0.032$		&	\multicolumn{3}{c}{~~~\dots}	&	$142.5$	&	$\pm$	&	$0.9$	&	$214.1$	&	$\pm$	&	$1.4$	&	$171.6$	&	$\pm$	&	$1.1$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
57		&	$9.2549$		&	$\pm$	&	$0.0876$	&	$-51.835$		&	$\pm$	&	$0.184$		&	$-5.563$		&	$\pm$	&	$0.142$		&	\multicolumn{3}{c}{~~~\dots}	&	$50.13$	&	$\pm$	&	$0.48$	&	$75.72$	&	$\pm$	&	$0.72$	&	$58.56$	&	$\pm$	&	$0.57$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	 \\
58		&	$4.2768$		&	$\pm$	&	$0.0502$	&	$-33.077$		&	$\pm$	&	$0.107$		&	$20.811$		&	$\pm$	&	$0.075$		&	\multicolumn{3}{c}{~~~\dots}	&	$91.9$	&	$\pm$	&	$1.1$	&	$145.8$	&	$\pm$	&	$1.7$	&	$158.1$	&	$\pm$	&	$1.9$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
59		&	$2.8816$		&	$\pm$	&	$0.0262$	&	$-10.664$		&	$\pm$	&	$0.048$		&	$-5.061$		&	$\pm$	&	$0.044$		&	\multicolumn{3}{c}{~~~\dots}	&	$165.0$	&	$\pm$	&	$1.5$	&	$255.7$	&	$\pm$	&	$2.3$	&	$166.8$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
60		&	$3.1480$		&	$\pm$	&	$0.0238$	&	$8.920$		&	$\pm$	&	$0.054$		&	$-43.060$		&	$\pm$	&	$0.040$		&	\multicolumn{3}{c}{~~~\dots}	&	$126.52$	&	$\pm$	&	$0.95$	&	$218.3$	&	$\pm$	&	$1.7$	&	$193.0$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
61		&	$11.0816$		&	$\pm$	&	$0.0209$	&	$-53.993$		&	$\pm$	&	$0.043$		&	$2.051$		&	$\pm$	&	$0.034$		&	\multicolumn{3}{c}{~~~\dots}	&	$33.33$	&	$\pm$	&	$0.06$	&	$61.05$	&	$\pm$	&	$0.12$	&	$57.49$	&	$\pm$	&	$0.11$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
62		&	$75.4702$	&	$\pm$	&	$0.0477$	&	$224.138$	&	$\pm$	&	$0.083$		&	$-15.142$		&	$\pm$	&	$0.074$		&	\multicolumn{3}{c}{~~~\dots}	&	$4.9439$	&	$\pm$	&	$0.0051$	&	$9.0343$	&	$\pm$	&	$0.0075$	&	$8.3372$	&	$\pm$	&	$0.0083$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
63		&	$3.8375$		&	$\pm$	&	$0.0262$	&	$-59.593$		&	$\pm$	&	$0.051$		&	$-15.637$		&	$\pm$	&	$0.040$		&	\multicolumn{3}{c}{~~~\dots}	&	$65.38$	&	$\pm$	&	$0.45$	&	$164.6$	&	$\pm$	&	$1.1$	&	$191.2$	&	$\pm$	&	$1.3$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
64		&	$3.0534$		&	$\pm$	&	$0.0193$	&	$-44.860$		&	$\pm$	&	$0.039$		&	$31.579$		&	$\pm$	&	$0.039$		&	\multicolumn{3}{c}{~~~\dots}	&	$47.12$	&	$\pm$	&	$0.31$	&	$199.4$	&	$\pm$	&	$1.3$	&	$255.5$	&	$\pm$	&	$1.6$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
65		&	$6.2061$		&	$\pm$	&	$0.0534$	&	$4.768$		&	$\pm$	&	$0.115$		&	$14.430$		&	$\pm$	&	$0.087$		&	\multicolumn{3}{c}{~~~\dots}	&	$18.02$	&	$\pm$	&	$0.19$	&	$100.46$	&	$\pm$	&	$0.87$	&	$124.68$	&	$\pm$	&	$1.07$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
66		&	$6.6284$		&	$\pm$	&	$0.0305$	&	$-38.712$		&	$\pm$	&	$0.052$		&	$22.158$		&	$\pm$	&	$0.048$		&	\multicolumn{3}{c}{~~~\dots}	&	$39.06$	&	$\pm$	&	$0.18$	&	$104.30$	&	$\pm$	&	$0.48$	&	$101.77$	&	$\pm$	&	$0.47$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
67		&	$2.4303$		&	$\pm$	&	$0.0206$	&	$9.664$		&	$\pm$	&	$0.044$		&	$12.593$		&	$\pm$	&	$0.039$		&	\multicolumn{3}{c}{~~~\dots}	&	$85.27$	&	$\pm$	&	$0.73$	&	$280.8$	&	$\pm$	&	$2.4$	&	$288.5$	&	$\pm$	&	$2.4$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
68		&	$5.0937$		&	$\pm$	&	$0.0235$	&	$-21.055$		&	$\pm$	&	$0.039$		&	$50.833$		&	$\pm$	&	$0.040$		&	\multicolumn{3}{c}{~~~\dots}	&	$66.38$	&	$\pm$	&	$0.31$	&	$147.60$	&	$\pm$	&	$0.68$	&	$111.13$	&	$\pm$	&	$0.51$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
69		&	$20.201$		&	$\pm$	&	$0.9409$	&	$-28.939$		&	$\pm$	&	$1.691$		&	$-63.378$		&	$\pm$	&	$1.797$		&	\multicolumn{3}{c}{~~~\dots}	&	$13.61$	&	$\pm$	&	$0.86$	&	$37.0$	&	$\pm$	&	$1.8$	&	$30.0$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
70		&	$38.9953$	&	$\pm$	&	$0.0241$	&	$-44.449$		&	$\pm$	&	$0.055$		&	$132.876$	&	$\pm$	&	$0.050$		&	$-13.75$	&	$\pm$	&	$2.08$	&	$4.3145$	&	$\pm$	&	$0.0093$	&	$19.021$	&	$\pm$	&	$0.013$	&	$16.650$	&	$\pm$	&	$0.011$	&	$4.2$	&	$\pm$	&	$0.4$	&	$-8.3$	&	$\pm$	&	$1.5$	&	$-19.8$	&	$\pm$	&	$1.4$	&	$39$	&	$\pm$	&	$33$		&	$0$		&	SB1?	\\
71		&	$20.6676$	&	$\pm$	&	$1.1712$	&	$46.597$		&	$\pm$	&	$2.011$		&	$15.837$		&	$\pm$	&	$2.412$		&	$2.1$	&	$\pm$	&	$0.5$	&	$9.2$	&	$\pm$	&	$1.0$	&	$36.5$	&	$\pm$	&	$2.1$	&	$30.4$	&	$\pm$	&	$1.8$	&	$10.7$	&	$\pm$	&	$0.6$	&	$3.7$	&	$\pm$	&	$0.6$	&	$1.6$	&	$\pm$	&	$0.6$	&	$7$	&	$\pm$	&	$29$		&	$0.10$		&		\\
72		&	$2.7087$		&	$\pm$	&	$0.0198$	&	$-2.164$		&	$\pm$	&	$0.046$		&	$25.359$		&	$\pm$	&	$0.045$		&	\multicolumn{3}{c}{~~~\dots}	&	$67.53$	&	$\pm$	&	$0.51$	&	$279.6$	&	$\pm$	&	$2.0$	&	$231.4$	&	$\pm$	&	$1.7$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
73		&	$13.236$		&	$\pm$	&	$0.0635$	&	$-65.135$		&	$\pm$	&	$0.121$		&	$-109.923$	&	$\pm$	&	$0.125$		&	$-8.2$	&	$\pm$	&	$2.8$	&	$21.68$	&	$\pm$	&	$0.12$	&	$58.28$	&	$\pm$	&	$0.28$	&	$42.91$	&	$\pm$	&	$0.21$	&	$-42.7$	&	$\pm$	&	$0.8$	&	$15.4$	&	$\pm$	&	$2.2$	&	$10.0$	&	$\pm$	&	$1.6$	&	$23$	&	$\pm$	&	$66$		&	$0.04$		&	SB2?	\\
74		&	$5.3235$		&	$\pm$	&	$0.0613$	&	$12.598$		&	$\pm$	&	$0.122$		&	$17.661$		&	$\pm$	&	$0.120$		&	\multicolumn{3}{c}{~~~\dots}	&	$21.41$	&	$\pm$	&	$0.30$	&	$144.7$	&	$\pm$	&	$1.7$	&	$117.9$	&	$\pm$	&	$1.4$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
75		&	$13.6064$	&	$\pm$	&	$0.0584$	&	$35.568$		&	$\pm$	&	$0.111$		&	$-2.158$		&	$\pm$	&	$0.121$		&	\multicolumn{3}{c}{~~~\dots}	&	$2.951$	&	$\pm$	&	$0.062$	&	$56.11$	&	$\pm$	&	$0.24$	&	$47.37$	&	$\pm$	&	$0.21$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
76		&	$3.5706$		&	$\pm$	&	$0.0319$	&	$-9.927$		&	$\pm$	&	$0.050$		&	$12.871$		&	$\pm$	&	$0.062$		&	\multicolumn{3}{c}{~~~\dots}	&	$59.48$	&	$\pm$	&	$0.55$	&	$220.0$	&	$\pm$	&	$2.0$	&	$162.8$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
77		&	$4.9581$		&	$\pm$	&	$0.0220$	&	$-6.434$		&	$\pm$	&	$0.037$		&	$9.490$		&	$\pm$	&	$0.049$		&	$37.2$	&	$\pm$	&	$2.1$	&	$33.81$	&	$\pm$	&	$0.17$	&	$161.16$	&	$\pm$	&	$0.72$	&	$116.46$	&	$\pm$	&	$0.52$	&	$6.6$	&	$\pm$	&	$0.4$	&	$-18.1$	&	$\pm$	&	$1.7$	&	$33.7$	&	$\pm$	&	$1.2$	&	$7$	&	$\pm$	&	$28$		&	$0$		&	SB2?	\\
78		&	$3.4832$		&	$\pm$	&	$0.0344$	&	$-19.142$		&	$\pm$	&	$0.060$		&	$-15.277$		&	$\pm$	&	$0.073$		&	\multicolumn{3}{c}{~~~\dots}	&	$68.23$	&	$\pm$	&	$0.69$	&	$230.8$	&	$\pm$	&	$2.3$	&	$156.5$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
79		&	$3.1255$		&	$\pm$	&	$0.0227$	&	$-15.645$		&	$\pm$	&	$0.047$		&	$1.572$		&	$\pm$	&	$0.053$		&	\multicolumn{3}{c}{~~~\dots}	&	$24.81$	&	$\pm$	&	$0.24$	&	$264.1$	&	$\pm$	&	$1.9$	&	$179.0$	&	$\pm$	&	$1.3$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
80		&	$25.5038$	&	$\pm$	&	$0.0242$	&	$-15.571$		&	$\pm$	&	$0.050$		&	$88.112$		&	$\pm$	&	$0.047$		&	$-26.9$	&	$\pm$	&	$2.3$	&	$11.912$	&	$\pm$	&	$0.019$	&	$31.700$	&	$\pm$	&	$0.031$	&	$19.770$	&	$\pm$	&	$0.019$	&	$-2.3$	&	$\pm$	&	$0.7$	&	$-14.2$	&	$\pm$	&	$1.9$	&	$-28.2$	&	$\pm$	&	$1.2$	&	$7$	&	$\pm$	&	$69$		&	$0$		&	\\
81 c1	&	$18.4582$	&	$\pm$	&	$0.0300$	&	$22.243$		&	$\pm$	&	$0.057$		&	$-8.491$		&	$\pm$	&	$0.054$		&	$-9.7$	&	$\pm$	&	$1.1$	&	$21.475$	&	$\pm$	&	$0.041$	&	$42.400$	&	$\pm$	&	$0.070$	&	$26.003$	&	$\pm$	&	$0.043$	&	$-0.4$	&	$\pm$	&	$0.4$	&	$5.0$	&	$\pm$	&	$0.9$	&	$-10.3$	&	$\pm$	&	$0.5$	&	$29$	&	$\pm$	&		$79$		&	\dots		&	\\
81 c2	&	$18.4850$		&	$\pm$	&	$0.0246$	&	$23.474$		&	$\pm$	&	$0.048$		&	$-13.040$		&	$\pm$	&	$0.045$		&	$-10.5$	&	$\pm$	&	$1.1$	&	$21.443$	&	$\pm$	&	$0.029$	&	$42.339$	&	$\pm$	&	$0.056$	&	$25.965$	&	$\pm$	&	$0.035$	&	$-1.1$	&	$\pm$	&	$0.4$	&	$6.2$	&	$\pm$	&	$0.9$	&	$-10.9$	&	$\pm$	&	$0.5$	&	$20$	&	$\pm$	&	$80$		&	\dots		&		\\
82		&	$5.3350$		&	$\pm$	&	$0.1333$	&	$9.708$		&	$\pm$	&	$0.267$		&	$30.734$		&	$\pm$	&	$0.302$		&	$19.26$	&	$\pm$	&	$0.76$	&	$39.1$	&	$\pm$	&	$1.1$	&	$157.2$	&	$\pm$	&	$3.9$	&	$94.3$	&	$\pm$	&	$2.4$	&	$25.0$	&	$\pm$	&	$0.7$	&	$-18.6$	&	$\pm$	&	$0.7$	&	$14.8$	&	$\pm$	&	$0.5$	&	$6$	&	$\pm$	&	$11$		&	$0$		&	\\
83		&	$8.7512$		&	$\pm$	&	$0.0221$	&	$-22.065$		&	$\pm$	&	$0.039$		&	$32.895$		&	$\pm$	&	$0.047$		&	$-155.2$	&	$\pm$	&	$1.5$	&	$14.077$	&	$\pm$	&	$0.067$	&	$97.80$	&	$\pm$	&	$0.25$	&	$57.39$	&	$\pm$	&	$0.15$	&	$-20.4$	&	$\pm$	&	$0.2$	&	$-27.7$	&	$\pm$	&	$1.3$	&	$152.9$	&	$\pm$	&	$0.8$	&	$15$	&	$\pm$	&	$44$		&	$0$		&		\\
84		&	$6.2996$		&	$\pm$	&	$0.0226$	&	$5.755$		&	$\pm$	&	$0.041$		&	$30.190$		&	$\pm$	&	$0.042$		&	\multicolumn{3}{c}{~~~\dots}	&	$-6.375$	&	$\pm$	&	$0.071$	&	$137.86$	&	$\pm$	&	$0.49$	&	$78.44$	&	$\pm$	&	$0.28$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
85		&	$18.9468$	&	$\pm$	&	$0.1350$	&	$25.464$		&	$\pm$	&	$0.239$		&	$123.209$	&	$\pm$	&	$0.229$		&	$-13.0$	&	$\pm$	&	$1.6$	&	$6.78$	&	$\pm$	&	$0.13$	&	$45.58$	&	$\pm$	&	$0.33$	&	$25.73$	&	$\pm$	&	$0.19$	&	$18.9$	&	$\pm$	&	$0.3$	&	$-24.9$	&	$\pm$	&	$1.4$	&	$-13.6$	&	$\pm$	&	$0.8$	&	$11$	&	$\pm$	&	$45$		&	$0$		&	\\
86		&	$9.1725$		&	$\pm$	&	$0.0563$	&	$-6.353$		&	$\pm$	&	$0.089$		&	$24.018$		&	$\pm$	&	$0.113$		&	$-24.7$	&	$\pm$	&	$2.7$	&	$17.64$	&	$\pm$	&	$0.16$	&	$93.87$	&	$\pm$	&	$0.58$	&	$52.57$	&	$\pm$	&	$0.32$	&	$-0.8$	&	$\pm$	&	$0.4$	&	$-14.8$	&	$\pm$	&	$2.3$	&	$-23.6$	&	$\pm$	&	$1.3$	&	$211$	&	$\pm$	&	$9$		&	$0$		&	SB1?	\\
87		&	$2.8321$		&	$\pm$	&	$0.0211$	&	$-1.789$		&	$\pm$	&	$0.037$		&	$-12.790$		&	$\pm$	&	$0.041$		&	\multicolumn{3}{c}{~~~\dots}	&	$-11.7$	&	$\pm$	&	$0.16$	&	$313.1$	&	$\pm$	&	$2.3$	&	$162.7$	&	$\pm$	&	$1.2$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$29$		&	$\pm$	&	$12$		&	$0$		&	Likely an SB2 system	\\
88		&	$60.9596$	&	$\pm$	&	$0.0417$	&	$123.984$	&	$\pm$	&	$0.067$		&	$210.513$	&	$\pm$	&	$0.079$		&	$8.9$	&	$\pm$	&	$3.3$	&	$5.408$	&	$\pm$	&	$0.013$	&	$13.528$	&	$\pm$	&	$0.010$	&	$7.5390$	&	$\pm$	&	$0.0054$	&	$18.4$	&	$\pm$	&	$1.1$	&	$-8.8$	&	$\pm$	&	$2.7$	&	$4.9$	&	$\pm$	&	$1.5$	&	$42$	&	$\pm$	&	$35$		&	$0.23$		&		\\
89		&	$6.1821$		&	$\pm$	&	$0.0214$	&	$-4.278$		&	$\pm$	&	$0.035$		&	$20.837$		&	$\pm$	&	$0.049$		&	\multicolumn{3}{c}{~~~\dots}	&	$31.45$	&	$\pm$	&	$0.13$	&	$140.86$	&	$\pm$	&	$0.49$	&	$73.03$	&	$\pm$	&	$0.25$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
90		&	$3.1178$		&	$\pm$	&	$0.0136$	&	$2.981$		&	$\pm$	&	$0.029$		&	$-32.215$		&	$\pm$	&	$0.033$		&	$171.0$		&	$\pm$	&	$5.9$	&	$43.69$	&	$\pm$	&	$0.21$	&	$284.2$	&	$\pm$	&	$1.2$	&	$142.06$	&	$\pm$	&	$0.62$	&	$5.6$	&	$\pm$	&	$0.8$	&	$79.4$	&	$\pm$	&	$5.2$	&	$159.1$	&	$\pm$	&	$2.6$	&	$19$	&	$\pm$	&	$45$		&	$0.72$		&		\\
91		&	$2.9807$		&	$\pm$	&	$0.0777$	&	$-17.761$		&	$\pm$	&	$0.147$		&	$-6.453$		&	$\pm$	&	$0.196$		&	$1.51$	&	$\pm$	&	$0.20$	&	$24.22$	&	$\pm$	&	$0.83$	&	$304.1$	&	$\pm$	&	$7.9$	&	$139.6$	&	$\pm$	&	$3.6$	&	$-29.8$	&	$\pm$	&	$0.4$	&	$-1.5$	&	$\pm$	&	$0.4$	&	$4.1$	&	$\pm$	&	$0.7$	&	$29$	&	$\pm$	&	$18$		&	$0.43$		&	VB	\\
92		&	$4.8178$		&	$\pm$	&	$0.0318$	&	$2.645$		&	$\pm$	&	$0.063$		&	$2.795$		&	$\pm$	&	$0.069$		&	\multicolumn{3}{c}{~~~\dots}	&	$-4.63$	&	$\pm$	&	$0.12$	&	$191.1$	&	$\pm$	&	$1.3$	&	$80.85$	&	$\pm$	&	$0.54$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB3	\\
93		&	$5.1302$		&	$\pm$	&	$0.0273$	&	$4.877$		&	$\pm$	&	$0.056$		&	$11.036$		&	$\pm$	&	$0.045$		&	$-10.5$	&	$\pm$	&	$1.1$	&	$34.07$	&	$\pm$	&	$0.20$	&	$174.39$	&	$\pm$	&	$0.93$	&	$80.15$	&	$\pm$	&	$0.43$	&	$6.4$	&	$\pm$	&	$0.2$	&	$-10.6$	&	$\pm$	&	$1.0$	&	$-9.0$	&	$\pm$	&	$0.5$	&	$200$		&	$\pm$	&	$22$		&	$0$		&	\\
94		&	$4.6757$		&	$\pm$	&	$0.0217$	&	$-30.967$		&	$\pm$	&	$0.042$		&	$8.135$		&	$\pm$	&	$0.041$		&	$-10.56$	&	$\pm$	&	$0.30$	&	$-10.380$	&	$\pm$	&	$0.090$	&	$200.74$	&	$\pm$	&	$0.93$	&	$73.06$	&	$\pm$	&	$0.34$	&	$-26.14$	&	$\pm$	&	$0.07$	&	$-21.3$	&	$\pm$	&	$0.3$	&	$-5.5$	&	$\pm$	&	$0.2$	&	$24$	&	$\pm$	&	$26$		&	$0$		&	\\
95		&	$8.8428$		&	$\pm$	&	$0.0227$	&	$3.651$		&	$\pm$	&	$0.049$		&	$23.806$		&	$\pm$	&	$0.056$		&	$-18.4$	&	$\pm$	&	$0.6$	&	$5.008$	&	$\pm$	&	$0.057$	&	$105.37$	&	$\pm$	&	$0.27$	&	$40.76$	&	$\pm$	&	$0.11$	&	$5.60$	&	$\pm$	&	$0.05$	&	$-16.7$	&	$\pm$	&	$0.6$	&	$-13.9$	&	$\pm$	&	$0.2$	&	$11$	&	$\pm$	&	$48$		&	$0.45$		&		\\
96		&	$4.4582$		&	$\pm$	&	$0.0349$	&	$1.089$		&	$\pm$	&	$0.079$		&	$23.109$		&	$\pm$	&	$0.059$		&	$-12.78$	&	$\pm$	&	$0.47$	&	$25.87$	&	$\pm$	&	$0.24$	&	$205.9$	&	$\pm$	&	$1.6$	&	$85.16$	&	$\pm$	&	$0.67$	&	$8.9$	&	$\pm$	&	$0.2$	&	$-25.6$	&	$\pm$	&	$0.4$	&	$-5.6$	&	$\pm$	&	$0.2$	&	$28$	&	$\pm$	&	$24$		&	$0$		&	\\
97		&	$4.5618$		&	$\pm$	&	$0.0233$	&	$8.716$		&	$\pm$	&	$0.051$		&	$37.931$		&	$\pm$	&	$0.052$		&	\multicolumn{3}{c}{\dots}	&	$-9.00$	&	$\pm$	&	$0.11$	&	$207.8$	&	$\pm$	&	$1.1$	&	$69.24$	&	$\pm$	&	$0.36$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$0.01$		&		\\
98		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}		&	$-30.8$	&	$\pm$	&	$0.5$	&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}	&	$119$	&	$\pm$	&	$34$		&	\dots		&	SB2?	\\
99		&	$0.6552$		&	$\pm$	&	$0.0203$	&	$3.535$		&	$\pm$	&	$0.043$		&	$-5.721$		&	$\pm$	&	$0.048$		&	$-22.48$	&	$\pm$	&	$0.05$	&	$219.5$	&	$\pm$	&	$6.8$	&	$1397$	&	$\pm$	&	$43$		&	$575$	&	$\pm$	&	$18$		&	$4.6$	&	$\pm$	&	$1.3$	&	$36.3$	&	$\pm$	&	$0.4$	&	$-39.2$	&	$\pm$	&	$0.8$	&	$16$	&	$\pm$	&	$11$		&	$0.08$		&	\\
100		&	$7.2575$		&	$\pm$	&	$0.7471$	&	$20.703$		&	$\pm$	&	$1.708$		&	$55.176$		&	$\pm$	&	$1.547$		&	$-15.6$	&	$\pm$	&	$0.6$	&	$18.0$	&	$\pm$	&	$2.5$	&	$127.4$	&	$\pm$	&	$13.1$	&	$49.4$	&	$\pm$	&	$5.2$	&	$23.4$	&	$\pm$	&	$3.6$	&	$-33.8$	&	$\pm$	&	$1.2$	&	$-6.2$	&	$\pm$	&	$2.0$	&	$23$	&	$\pm$	&	$19$		&	$0$		&	VB	\\
101\,$^{\dagger}$	 	&	$36.0$	&	$\pm$	&	$6.9$	&	$78.1$	&	$\pm$	&	$5.3$	&	$135.9$	&	$\pm$	&	$5.2$	&		$-19.6$	&	$\pm$	&	$0.5$	&	$-0.126$     &	$\pm$	&	$0.024$	&	$26.4$	&	$\pm$	&	$5.1$	&	$8.5$	&	$\pm$	&	$1.6$	&	$15.4$	&	$\pm$	&	$3.3$	&	$-20.3$	&	$\pm$	&	$0.9$	&	$-12.7$	&	$\pm$	&	$2.2$	&	$3$	&	$\pm$	&	$13$		&	$0.09$		&		\\
102		&	$3.9580$		&	$\pm$	&	$0.0213$	&	$6.072$		&	$\pm$	&	$0.042$		&	$12.173$		&	$\pm$	&	$0.040$		&	$-24.0$	&	$\pm$	&	$0.7$	&	$36.77$	&	$\pm$	&	$0.22$	&	$232.7$	&	$\pm$	&	$1.3$	&	$91.37$	&	$\pm$	&	$0.49$	&	$8.5$	&	$\pm$	&	$0.1$	&	$-20.1$	&	$\pm$	&	$0.6$	&	$-19.1$	&	$\pm$	&	$0.3$	&	$166$	&	$\pm$	&	$58$		&	$0.02$		&	VB	\\
103		&	$2.7289$		&	$\pm$	&	$0.0329$	&	$1.937$		&	$\pm$	&	$0.066$		&	$18.633$		&	$\pm$	&	$0.048$		&	\multicolumn{3}{c}{~~~\dots}	&	$35.50$	&	$\pm$	&	$0.46$	&	$342.3$	&	$\pm$	&	$4.1$	&	$125.9$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
104		&	$1.9334$		&	$\pm$	&	$0.0183$	&	$-9.797$		&	$\pm$	&	$0.037$		&	$-11.373$		&	$\pm$	&	$0.041$		&	$-27.96$	&	$\pm$	&	$0.06$	&	$-10.45$	&	$\pm$	&	$0.20$	&	$493.9$	&	$\pm$	&	$4.7$	&	$153.1$	&	$\pm$	&	$1.5$	&	$-30.6$	&	$\pm$	&	$0.3$	&	$6.70$	&	$\pm$	&	$0.09$	&	$-34.0$	&	$\pm$	&	$0.2$	&	$17$	&	$\pm$	&	$14$		&	$0.40$	&	\\
105		&	$6.7536$		&	$\pm$	&	$0.0191$	&	$1.544$		&	$\pm$	&	$0.033$		&	$-24.437$		&	$\pm$	&	$0.041$		&	\multicolumn{3}{c}{~~~\dots}	&	$61.81$	&	$\pm$	&	$0.18$	&	$117.84$	&	$\pm$	&	$0.33$	&	$64.94$	&	$\pm$	&	$0.18$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$8.5$	&	$\pm$	&	$8.1$	&	$0$		&	SB1	\\
106 c1	&	$5.3075$		&	$\pm$	&	$0.0202$	&	$4.973$		&	$\pm$	&	$0.041$		&	$8.978$		&	$\pm$	&	$0.044$		&	$-14.0$	&	$\pm$	&	$1.6$	&	$24.04$	&	$\pm$	&	$0.11$	&	$175.84$	&	$\pm$	&	$0.67$	&	$63.27$	&	$\pm$	&	$0.24$	&	$5.1$	&	$\pm$	&	$0.2$	&	$-11.8$	&	$\pm$	&	$1.5$	&	$-10.7$	&	$\pm$	&	$0.5$	&	$249$	&	$\pm$	&	$23$		&	$0$		&	\\
106 c2	&	$1.5153$		&	$\pm$	&	$0.0161$	&	$4.395$		&	$\pm$	&	$0.032$		&	$-2.662$		&	$\pm$	&	$0.037$		&	$-13.6$	&	$\pm$	&	$0.7$	&	$84.02$	&	$\pm$	&	$0.89$	&	$615.9$	&	$\pm$	&	$6.5$	&	$221.5$	&	$\pm$	&	$2.4$	&	$8.3$	&	$\pm$	&	$0.2$	&	$4.9$	&	$\pm$	&	$0.7$	&	$-18.7$	&	$\pm$	&	$0.3$	&	$28$		&	$\pm$	&	$93$		&	$0.02$		&		\\
107		&	$12.2966$	&	$\pm$	&	$0.0554$	&	$33.271$		&	$\pm$	&	$0.106$		&	$-32.095$		&	$\pm$	&	$0.117$		&	$8.6$	&	$\pm$	&	$0.9$	&	$16.22$	&	$\pm$	&	$0.11$	&	$74.19$	&	$\pm$	&	$0.33$	&	$29.10$	&	$\pm$	&	$0.14$	&	$9.0$	&	$\pm$	&	$0.2$	&	$17.6$	&	$\pm$	&	$0.8$	&	$-1.1$	&	$\pm$	&	$0.3$	&	$3$	&	$\pm$	&	$23$		&	$0.10$		&	\\
108		&	\multicolumn{3}{c}{\dots}	&	$-7.436$		&	$\pm$	&	$1.367$		&	$1.816$		&	$\pm$	&	$1.254$		&	$-30.6$	&	$\pm$	&	$0.3$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$25$	&	$\pm$	&	$13$		&	\dots		&	\\
109		&	$2.4886$		&	$\pm$	&	$0.0235$	&	$6.109$		&	$\pm$	&	$0.047$		&	$10.938$		&	$\pm$	&	$0.053$		&	$-65.1$	&	$\pm$	&	$0.8$	&	$60.27$	&	$\pm$	&	$0.59$	&	$375.9$	&	$\pm$	&	$3.5$	&	$128.7$	&	$\pm$	&	$1.2$	&	$7.8$	&	$\pm$	&	$0.2$	&	$-45.9$	&	$\pm$	&	$0.8$	&	$-51.4$	&	$\pm$	&	$0.3$	&	$96$	&	$\pm$	&	$27$		&	$0.50$		&	SB2?, VB	\\
110		&	$8.0362$		&	$\pm$	&	$0.0372$	&	$7.506$		&	$\pm$	&	$0.079$		&	$39.679$		&	$\pm$	&	$0.096$		&	\multicolumn{3}{c}{~~~\dots}	&	$19.23$	&	$\pm$	&	$0.13$	&	$116.39$	&	$\pm$	&	$0.54$	&	$39.59$	&	$\pm$	&	$0.19$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
111		&	$11.511$		&	$\pm$	&	$0.0169$	&	$0.985$		&	$\pm$	&	$0.032$		&	$-41.117$		&	$\pm$	&	$0.035$		&	$-8.8$	&	$\pm$	&	$0.9$	&	$23.649$	&	$\pm$	&	$0.042$	&	$77.23$	&	$\pm$	&	$0.11$	&	$31.984$	&	$\pm$	&	$0.048$	&	$-8.3$	&	$\pm$	&	$0.3$	&	$10.2$	&	$\pm$	&	$0.8$	&	$-13.9$	&	$\pm$	&	$0.3$	&	$13$	&	$\pm$	&	$60$		&	$0$		&	\\
112		&	$14.4045$	&	$\pm$	&	$0.0436$	&	$13.28$		&	$\pm$	&	$0.084$		&	$28.408$		&	$\pm$	&	$0.071$		&	$-23.76$	&	$\pm$	&	$1.04$	&	$-3.292$	&	$\pm$	&	$0.046$	&	$67.08$	&	$\pm$	&	$0.20$	&	$17.584$	&	$\pm$	&	$0.062$	&	$5.46$	&	$\pm$	&	$0.06$	&	$-18.8$	&	$\pm$	&	$1.0$	&	$-17.0$	&	$\pm$	&	$0.3$	&	$158$	&	$\pm$	&	$8$		&	$0.27$		&		\\
113		&	$27.1943$	&	$\pm$	&	$0.1297$	&	$-9.618$		&	$\pm$	&	$0.300$		&	$-99.601$		&	$\pm$	&	$0.243$		&	$-3.1$	&	$\pm$	&	$0.6$	&	$4.608$	&	$\pm$	&	$0.071$	&	$34.87$	&	$\pm$	&	$0.17$	&	$10.739$	&	$\pm$	&	$0.069$	&	$-7.0$	&	$\pm$	&	$0.1$	&	$12.8$	&	$\pm$	&	$0.6$	&	$-10.0$	&	$\pm$	&	$0.2$	&	$22$	&	$\pm$	&	$30$		&	$0.09$		&	\\
114		&	$7.5609$		&	$\pm$	&	$0.0199$	&	$23.899$		&	$\pm$	&	$0.043$		&	$45.681$		&	$\pm$	&	$0.037$		&	$-13.74$	&	$\pm$	&	$0.06$	&	$21.133$	&	$\pm$	&	$0.067$	&	$124.84$	&	$\pm$	&	$0.33$	&	$38.23$	&	$\pm$	&	$0.10$	&	$20.2$	&	$\pm$	&	$0.07$	&	$-28.63$	&	$\pm$	&	$0.06$	&	$-2.19$	&	$\pm$	&	$0.06$	&	$29$	&	$\pm$	&	$10$		&	$0$		&		\\
115		&	$6.2609$		&	$\pm$	&	$0.0195$	&	$9.216$		&	$\pm$	&	$0.035$		&	$13.006$		&	$\pm$	&	$0.037$		&	$-11.29$	&	$\pm$	&	$0.08$	&	$43.88$	&	$\pm$	&	$0.14$	&	$143.80$	&	$\pm$	&	$0.45$	&	$53.90$	&	$\pm$	&	$0.17$	&	$6.50$	&	$\pm$	&	$0.04$	&	$-13.44$	&	$\pm$	&	$0.07$	&	$-7.09$	&	$\pm$	&	$0.04$	&	$291$	&	$\pm$	&	$6$		&	$0$		&	\\
116		&	$1.5591$		&	$\pm$	&	$0.0237$	&	$-11.737$		&	$\pm$	&	$0.047$		&	$-17.026$		&	$\pm$	&	$0.044$		&	$-9.7$	&	$\pm$	&	$0.9$	&	$60.45$	&	$\pm$	&	$0.94$	&	$625.9$	&	$\pm$	&	$9.5$	&	$126.6$	&	$\pm$	&	$1.9$	&	$-46.0$	&	$\pm$	&	$0.7$	&	$31.9$	&	$\pm$	&	$0.9$	&	$-30.3$	&	$\pm$	&	$0.7$	&	$112$	&	$\pm$	&	$25$		&	$0.58$		&	SB2?	\\
117 		&	$0.6502$		&	$\pm$	&	$0.0323$	&	$2.313$		&	$\pm$	&	$0.051$		&	$1.043$		&	$\pm$	&	$0.056$		&	$-65.7$	&	$\pm$	&	$0.7$	&	$56.4$	&	$\pm$	&	$2.9$	&	$1517$	&	$\pm$	&	$75$	&	$237$	&	$\pm$	&	$12$	&	$15.4$	&	$\pm$	&	$0.7$	&	$-43.4$	&	$\pm$	&	$0.7$	&	$-50.4$	&	$\pm$	&	$0.8$	&	$8$	&	$\pm$	&	$35$		&	$0.88$		&	\\
118		&	$6.8174$		&	$\pm$	&	$0.0533$	&	$-9.090$		&	$\pm$	&	$0.104$		&	$-30.432$		&	$\pm$	&	$0.110$		&	$-3.8$	&	$\pm$	&	$0.5$	&	$33.49$	&	$\pm$	&	$0.29$	&	$136.5$	&	$\pm$	&	$1.1$	&	$41.98$	&	$\pm$	&	$0.34$	&	$-12.8$	&	$\pm$	&	$0.2$	&	$13.9$	&	$\pm$	&	$0.5$	&	$-12.0$	&	$\pm$	&	$0.2$	&	$6$	&	$\pm$	&	$32$		&	$0.41$		&	\\
119		&	$3.6599$		&	$\pm$	&	$0.0173$	&	$7.367$		&	$\pm$	&	$0.033$		&	$-7.720$		&	$\pm$	&	$0.035$		&	\multicolumn{3}{c}{~~~\dots}	&	$20.26$	&	$\pm$	&	$0.12$	&	$268.3$	&	$\pm$	&	$1.3$	&	$47.62$	&	$\pm$	&	$0.23$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2, VB	\\
120		&	$5.7303$		&	$\pm$	&	$0.0288$	&	$17.652$		&	$\pm$	&	$0.067$		&	$-4.347$		&	$\pm$	&	$0.060$		&	$-20.1$	&	$\pm$	&	$0.9$	&	$27.50$	&	$\pm$	&	$0.16$	&	$167.40$	&	$\pm$	&	$0.84$	&	$40.91$	&	$\pm$	&	$0.22$	&	$10.0$	&	$\pm$	&	$0.2$	&	$-7.8$	&	$\pm$	&	$0.9$	&	$-21.7$	&	$\pm$	&	$0.2$	&	$22$	&	$\pm$	&	$27$		&	$0$		&	VB	\\
121		&	$15.9895$	&	$\pm$	&	$0.0465$	&	$-43.788$		&	$\pm$	&	$0.112$		&	$-66.512$		&	$\pm$	&	$0.085$		&	$-24.4$	&	$\pm$	&	$0.5$	&	$7.831$	&	$\pm$	&	$0.047$	&	$61.12$	&	$\pm$	&	$0.18$	&	$10.708$	&	$\pm$	&	$0.048$	&	$-19.12$	&	$\pm$	&	$0.08$	&	$-1.2$	&	$\pm$	&	$0.5$	&	$-28.0$	&	$\pm$	&	$0.1$	&	$0$	&	$\pm$	&	$54$		&	$0$		&	\\
122		&	$5.3036$		&	$\pm$	&	$0.0247$	&	$26.598$		&	$\pm$	&	$0.050$		&	$31.165$		&	$\pm$	&	$0.048$		&	$11.39$	&	$\pm$	&	$0.57$	&	$60.64$	&	$\pm$	&	$0.29$	&	$168.37$	&	$\pm$	&	$0.78$	&	$59.38$	&	$\pm$	&	$0.28$	&	$33.7$	&	$\pm$	&	$0.2$	&	$-12.6$	&	$\pm$	&	$0.5$	&	$13.4$	&	$\pm$	&	$0.2$	&	$41$	&	$\pm$	&	$20$		&	$0.26$		&	\\
123		&	$3.4269$		&	$\pm$	&	$0.0251$	&	$8.190$		&	$\pm$	&	$0.050$		&	$5.784$		&	$\pm$	&	$0.050$		&	$-22.4$	&	$\pm$	&	$0.5$	&	$11.21$	&	$\pm$	&	$0.14$	&	$291.0$	&	$\pm$	&	$2.1$	&	$18.33$	&	$\pm$	&	$0.17$	&	$10.9$	&	$\pm$	&	$0.1$	&	$-20.7$	&	$\pm$	&	$0.5$	&	$-12.1$	&	$\pm$	&	$0.1$	&	$176$	&	$\pm$	&	$27$		&	$0$		&	Multiple system	\\
124		&	$4.1805$		&	$\pm$	&	$0.0346$	&	$9.568$		&	$\pm$	&	$0.057$		&	$6.836$		&	$\pm$	&	$0.057$		&	$-13.50$	&	$\pm$	&	$1.04$	&	$60.84$	&	$\pm$	&	$0.51$	&	$223.6$	&	$\pm$	&	$1.9$	&	$59.46$	&	$\pm$	&	$0.50$	&	$8.6$	&	$\pm$	&	$0.3$	&	$-14.7$	&	$\pm$	&	$1.0$	&	$-8.3$	&	$\pm$	&	$0.3$	&	$412$	&	$\pm$	&	$39$		&	$0$		&	VB	\\
125		&	$3.4229$		&	$\pm$	&	$0.0223$	&	$6.410$		&	$\pm$	&	$0.041$		&	$6.161$		&	$\pm$	&	$0.042$		&	$-21.44$	&	$\pm$	&	$0.09$	&	$44.38$	&	$\pm$	&	$0.30$	&	$285.5$	&	$\pm$	&	$1.9$	&	$43.53$	&	$\pm$	&	$0.29$	&	$6.69$	&	$\pm$	&	$0.08$	&	$-20.80$	&	$\pm$	&	$0.09$	&	$-11.57$	&	$\pm$	&	$0.08$	&	$181$	&	$\pm$	&	$37$		&	$0.15$		&	Multiple system	\\
126		&	$8.8830$		&	$\pm$	&	$0.0254$	&	$13.314$		&	$\pm$	&	$0.047$		&	$-25.113$		&	$\pm$	&	$0.044$		&	$37.8$	&	$\pm$	&	$0.6$	&	$31.089$	&	$\pm$	&	$0.097$	&	$104.05$	&	$\pm$	&	$0.30$	&	$29.657$	&	$\pm$	&	$0.092$	&	$13.5$	&	$\pm$	&	$0.2$	&	$35.6$	&	$\pm$	&	$0.6$	&	$14.5$	&	$\pm$	&	$0.2$	&	$47$	&	$\pm$	&	$16$		&	$0$		&		\\
127		&	$5.2719$		&	$\pm$	&	$0.0222$	&	$5.876$		&	$\pm$	&	$0.044$		&	$39.134$		&	$\pm$	&	$0.043$		&	\multicolumn{3}{c}{\dots}	&	$31.83$	&	$\pm$	&	$0.14$	&	$184.51$	&	$\pm$	&	$0.78$	&	$30.39$	&	$\pm$	&	$0.14$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$177$	&	$\pm$	&	$86$		&	$0.07$		&	\\
128		&	$3.6596$		&	$\pm$	&	$0.0202$	&	$12.548$		&	$\pm$	&	$0.044$		&	$7.840$		&	$\pm$	&	$0.038$		&	$-18.9$	&	$\pm$	&	$0.1$	&	$86.93$	&	$\pm$	&	$0.49$	&	$245.8$	&	$\pm$	&	$1.4$	&	$81.67$	&	$\pm$	&	$0.46$	&	$11.7$	&	$\pm$	&	$0.1$	&	$-20.4$	&	$\pm$	&	$0.1$	&	$-13.2$	&	$\pm$	&	$0.1$	&	$50$	&	$\pm$	&	$10$		&	$0.33$		&	SB3?	\\
129		&	$4.4840$		&	$\pm$	&	$0.0419$	&	$14.574$		&	$\pm$	&	$0.075$		&	$9.986$		&	$\pm$	&	$0.070$		&	$-20.53$	&	$\pm$	&	$0.50$	&	$28.60$	&	$\pm$	&	$0.29$	&	$219.9$	&	$\pm$	&	$2.1$	&	$23.82$	&	$\pm$	&	$0.25$	&	$13.7$	&	$\pm$	&	$0.2$	&	$-22.1$	&	$\pm$	&	$0.5$	&	$-9.8$	&	$\pm$	&	$0.2$	&	$147$	&	$\pm$	&	$35$		&	$0$		&	\\
130		&	$8.5911$		&	$\pm$	&	$0.0294$	&	$22.051$		&	$\pm$	&	$0.055$		&	$9.817$		&	$\pm$	&	$0.048$		&	\multicolumn{3}{c}{\dots}	&	$13.892$	&	$\pm$	&	$0.064$	&	$115.31$	&	$\pm$	&	$0.39$	&	$7.577$	&	$\pm$	&	$0.050$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$244$	&	$\pm$	&	$88$		&	$0.07$	&		\\
131 	&	$6.7559$		&	$\pm$	&	$0.0739$	&	$30.093$		&	$\pm$	&	$0.165$		&	$11.946$		&	$\pm$	&	$0.136$		&	\multicolumn{3}{c}{\dots}	&	$29.72$	&	$\pm$	&	$0.35$	&	$143.5$	&	$\pm$	&	$1.6$	&	$20.84$	&	$\pm$	&	$0.27$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2, VB	\\
132		&	$2.3376$		&	$\pm$	&	$0.0228$	&	$-4.435$		&	$\pm$	&	$0.038$		&	$14.822$		&	$\pm$	&	$0.037$		&	$42.1$	&	$\pm$	&	$0.4$	&	$127.3$	&	$\pm$	&	$1.2$	&	$395.4$	&	$\pm$	&	$3.9$	&	$102.2$	&	$\pm$	&	$1.0$	&	$11.4$	&	$\pm$	&	$0.2$	&	$11.0$	&	$\pm$	&	$0.4$	&	$50.1$	&	$\pm$	&	$0.2$	&	$47$	&	$\pm$	&	$22$		&	$0.64$		&	\\
133		&	$2.8409$		&	$\pm$	&	$0.0221$	&	$20.435$		&	$\pm$	&	$0.040$		&	$15.224$		&	$\pm$	&	$0.051$		&	\multicolumn{3}{c}{\dots}	&	$141.2$	&	$\pm$	&	$1.1$	&	$297.6$	&	$\pm$	&	$2.3$	&	$124.2$	&	$\pm$	&	$1.0$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$73$	&	$\pm$	& $7$	&	$0.83$		&	SB1	\\
134		&	$4.8381$		&	$\pm$	&	$0.0433$	&	$-29.203$		&	$\pm$	&	$0.074$		&	$12.606$		&	$\pm$	&	$0.082$		&	\multicolumn{3}{c}{\dots}	&	$44.78$	&	$\pm$	&	$0.42$	&	$200.7$	&	$\pm$	&	$1.8$	&	$21.26$	&	$\pm$	&	$0.23$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
135		&	$2.4955$		&	$\pm$	&	$0.0229$	&	$11.907$		&	$\pm$	&	$0.046$		&	$26.296$		&	$\pm$	&	$0.049$		&	$-37.3$	&	$\pm$	&	$0.7$	&	$79.27$	&	$\pm$	&	$0.74$	&	$391.7$	&	$\pm$	&	$3.6$	&	$29.26$	&	$\pm$	&	$0.30$	&	$18.4$	&	$\pm$	&	$0.4$	&	$-62.7$	&	$\pm$	&	$0.7$	&	$11.4$	&	$\pm$	&	$0.4$	&	$29$	&	$\pm$	&	$27$		&	$0$		&	VB	\\
136		&	$12.1772$	&	$\pm$	&	$0.0319$	&	$43.307$		&	$\pm$	&	$0.067$		&	$6.028$		&	$\pm$	&	$0.058$		&	$-7.2$	&	$\pm$	&	$0.6$	&	$15.814$	&	$\pm$	&	$0.051$	&	$80.57$	&	$\pm$	&	$0.21$	&	$1.352$	&	$\pm$	&	$0.035$	&	$15.2$	&	$\pm$	&	$0.1$	&	$-9.5$	&	$\pm$	&	$0.6$	&	$-4.50$	&	$\pm$	&	$0.04$	&	$44$	&	$\pm$	&	$26$		&	$0.59$		&	\\
137		&	$3.7221$		&	$\pm$	&	$0.0237$	&	$15.461$		&	$\pm$	&	$0.040$		&	$-2.988$		&	$\pm$	&	$0.041$		&	\multicolumn{3}{c}{\dots}	&	$77.94$	&	$\pm$	&	$0.50$	&	$254.2$	&	$\pm$	&	$1.6$	&	$38.60$	&	$\pm$	&	$0.26$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$0.09$		&		\\
138 c1	&	$0.7272$		&	$\pm$	&	$0.0222$	&	$5.052$		&	$\pm$	&	$0.044$		&	$-3.012$		&	$\pm$	&	$0.041$		&	$-69.75$	&	$\pm$	&	$0.42$	&	$345$	&	$\pm$	&	$11$		&	$1326$	&	$\pm$	&	$40$		&	$113.1$	&	$\pm$	&	$3.5$	&	$12.6$	&	$\pm$	&	$0.9$	&	$-49.1$	&	$\pm$	&	$0.5$	&	$-61.4$	&	$\pm$	&	$0.8$	&	$22$	&	$\pm$	&	$14$		&	$1.05$		&	\\
138 c2	&	$0.5547$		&	$\pm$	&	$0.0176$	&	$-3.437$		&	$\pm$	&	$0.034$		&	$-2.566$		&	$\pm$	&	$0.032$		&	\multicolumn{3}{c}{\dots}	&	$453$	&	$\pm$	&	$14$	&	$1739$	&	$\pm$	&	$55$	&	$148.3$	&	$\pm$	&	$4.7$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$62$		&	$\pm$	&	$82$		&	$0.96$		&		\\
139		&	$1.1202$		&	$\pm$	&	$0.0288$	&	$-0.286$		&	$\pm$	&	$0.057$		&	$-3.048$		&	$\pm$	&	$0.052$		&	\multicolumn{3}{c}{\dots}	&	$245.7$	&	$\pm$	&	$6.3$	&	$853$	&	$\pm$	&	$22$		&	$92.0$		&	$\pm$	&	$2.4$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$0.44$		&		\\
140 c1	&	$4.6715$		&	$\pm$	&	$0.0166$	&	$15.432$		&	$\pm$	&	$0.028$		&	$2.258$		&	$\pm$	&	$0.029$		&	$-16.3$	&	$\pm$	&	$0.6$	&	$44.11$	&	$\pm$	&	$0.16$	&	$209.39$	&	$\pm$	&	$0.74$	&	$-5.955$	&	$\pm$	&	$0.051$	&	$11.9$	&	$\pm$	&	$0.1$	&	$-17.4$	&	$\pm$	&	$0.6$	&	$-8.46$	&	$\pm$	&	$0.05$	&	$37$	&	$\pm$	&	$62$		&	$0$		&	VB	\\
140 c2	&	$0.8896$		&	$\pm$	&	$0.0234$	&	$-0.651$		&	$\pm$	&	$0.040$		&	$-3.487$		&	$\pm$	&	$0.041$		&	$-17.5$	&	$\pm$	&	$1.6$	&	$231.7$	&	$\pm$	&	$6.1$	&	$1100$	&	$\pm$	&	$29$	&	$-31.22$	&	$\pm$	&	$0.82$	&	$-6.5$	&	$\pm$	&	$0.5$	&	$-3.2$	&	$\pm$	&	$1.6$	&	$-24.7$	&	$\pm$	&	$0.5$	&	$21$	&	$\pm$	&	$43$		&	$0.93$		&		\\
141		&	$9.3979$		&	$\pm$	&	$0.0199$	&	$146.72$		&	$\pm$	&	$0.037$		&	$17.614$		&	$\pm$	&	$0.035$		&	$60.85$	&	$\pm$	&	$0.07$	&	$36.436$	&	$\pm$	&	$0.080$	&	$97.96$	&	$\pm$	&	$0.21$	&	$19.945$	&	$\pm$	&	$0.051$	&	$90.6$	&	$\pm$	&	$0.1$	&	$30.5$	&	$\pm$	&	$0.1$	&	$10.7$	&	$\pm$	&	$0.1$	&	$16$	&	$\pm$	&	$12$		&	$0.04$		&		\\
142		&	$6.1631$		&	$\pm$	&	$0.0258$	&	$17.354$		&	$\pm$	&	$0.047$		&	$7.584$		&	$\pm$	&	$0.046$		&	$-9.05$	&	$\pm$	&	$0.54$	&	$62.53$	&	$\pm$	&	$0.27$	&	$143.99$	&	$\pm$	&	$0.60$	&	$41.03$	&	$\pm$	&	$0.18$	&	$9.8$	&	$\pm$	&	$0.2$	&	$-13.2$	&	$\pm$	&	$0.5$	&	$-4.7$	&	$\pm$	&	$0.1$	&	$432$	&	$\pm$	&	$25$		&	$0$		&	Cep\,III member	\\
143		&	$13.6259$	&	$\pm$	&	$0.0236$	&	$59.780$		&	$\pm$	&	$0.044$		&	$49.546$		&	$\pm$	&	$0.034$		&	$-17.2$	&	$\pm$	&	$1.1$	&	$34.795$	&	$\pm$	&	$0.062$	&	$56.240$	&	$\pm$	&	$0.098$	&	$31.819$	&	$\pm$	&	$0.058$	&	$15.3$	&	$\pm$	&	$0.5$	&	$-27.6$	&	$\pm$	&	$0.8$	&	$-5.6$	&	$\pm$	&	$0.5$	&	$4$	&	$\pm$	&	$62$		&	$0.30$		&	\\
144		&	$8.7382$		&	$\pm$	&	$0.0309$	&	$-4.442$		&	$\pm$	&	$0.048$		&	$-6.498$		&	$\pm$	&	$0.042$		&	$20.90$	&	$\pm$	&	$0.08$	&	$38.93$	&	$\pm$	&	$0.14$	&	$106.26$	&	$\pm$	&	$0.38$	&	$17.026$	&	$\pm$	&	$0.073$	&	$4.35$	&	$\pm$	&	$0.04$	&	$19.64$	&	$\pm$	&	$0.07$	&	$7.10$	&	$\pm$	&	$0.03$	&	$35$	&	$\pm$	&	$11$		&	$0.24$		&	VB	\\
145		&	$4.0426$		&	$\pm$	&	$0.0235$	&	$22.659$		&	$\pm$	&	$0.044$		&	$23.516$		&	$\pm$	&	$0.040$		&	$-31.43$	&	$\pm$	&	$0.06$	&	$91.34$	&	$\pm$	&	$0.53$	&	$225.4$	&	$\pm$	&	$1.3$	&	$45.38$	&	$\pm$	&	$0.28$	&	$17.7$	&	$\pm$	&	$0.2$	&	$-46.3$	&	$\pm$	&	$0.1$	&	$1.7$	&	$\pm$	&	$0.2$	&	$66$	&	$\pm$	&	$9$		&	$0.52$		&	\\
146		&	$20.4651$	&	$\pm$	&	$0.0262$	&	$144.623$	&	$\pm$	&	$0.042$		&	$-38.632$		&	$\pm$	&	$0.042$		&	$-47.9$	&	$\pm$	&	$1.2$	&	$16.099$	&	$\pm$	&	$0.024$	&	$45.935$	&	$\pm$	&	$0.059$	&	$4.299$	&	$\pm$	&	$0.019$	&	$14.9$	&	$\pm$	&	$0.4$	&	$-44.2$	&	$\pm$	&	$1.1$	&	$-36.3$	&	$\pm$	&	$0.1$	&	$77$	&	$\pm$	&	$64$		&	$0$		&	VB	\\
147		&	$1.5399$		&	$\pm$	&	$0.0263$	&	$-10.450$		&	$\pm$	&	$0.040$		&	$-4.875$		&	$\pm$	&	$0.038$		&	\multicolumn{3}{c}{\dots}	&	$164.8$	&	$\pm$	&	$2.8$	&	$624$	&	$\pm$	&	$11$		&	$-68.7$	&	$\pm$	&	$1.2$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
148		&	$2.0655$		&	$\pm$	&	$0.0185$	&	$-12.114$		&	$\pm$	&	$0.034$		&	$2.945$		&	$\pm$	&	$0.033$		&	$-17.543$	&	$\pm$	&	$0.011$	&	$209.0$	&	$\pm$	&	$1.9$	&	$413.6$	&	$\pm$	&	$3.7$	&	$140.1$	&	$\pm$	&	$1.3$	&	$-29.4$	&	$\pm$	&	$0.2$	&	$-10.2$	&	$\pm$	&	$0.1$	&	$12.7$	&	$\pm$	&	$0.1$	&	$3$	&	$\pm$	&	$4$		&	$0.50$		&	\\
149		&	$2.2842$		&	$\pm$	&	$0.0251$	&	$5.193$		&	$\pm$	&	$0.048$		&	$-0.221$		&	$\pm$	&	$0.041$		&	\multicolumn{3}{c}{\dots}	&	$141.3$	&	$\pm$	&	$1.6$	&	$414.3$	&	$\pm$	&	$4.5$	&	$-1.40$	&	$\pm$	&	$0.15$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$146$	&	$\pm$	&	$71$		&	$0.23$		&	Multiple system	\\
150		&	$2.6622$		&	$\pm$	&	$0.0217$	&	$7.054$		&	$\pm$	&	$0.037$		&	$-1.329$		&	$\pm$	&	$0.033$		&	$-13.43$	&	$\pm$	&	$0.48$	&	$142.5$	&	$\pm$	&	$1.2$	&	$344.6$	&	$\pm$	&	$2.8$	&	$45.55$	&	$\pm$	&	$0.39$	&	$6.1$	&	$\pm$	&	$0.2$	&	$-14.3$	&	$\pm$	&	$0.4$	&	$-10.1$	&	$\pm$	&	$0.1$	&	$208$	&	$\pm$	&	$47$		&	$0.36$		&	\\ 
151		&	$41.5395$	&	$\pm$	&	$0.0282$	&	$173.626$	&	$\pm$	&	$0.046$		&	$-58.869$		&	$\pm$	&	$0.039$		&	$-23.22$	&	$\pm$	&	$0.22$	&	$8.8728$	&	$\pm$	&	$0.0078$	&	$22.334$	&	$\pm$	&	$0.015$	&	$1.4204$	&	$\pm$	&	$0.0089$	&	$9.43$	&	$\pm$	&	$0.08$	&	$-23.7$	&	$\pm$	&	$0.2$	&	$-18.1$	&	$\pm$	&	$0.02$	&	$44$	&	$\pm$	&	$18$		&	$0.93$		&	\\
152		&	$7.0082$		&	$\pm$	&	$0.0198$	&	$22.582$		&	$\pm$	&	$0.037$		&	$4.888$		&	$\pm$	&	$0.037$		&	$-8.8$	&	$\pm$	&	$0.9$	&	$64.00$	&	$\pm$	&	$0.18$	&	$120.30$	&	$\pm$	&	$0.34$	&	$42.35$	&	$\pm$	&	$0.13$	&	$9.9$	&	$\pm$	&	$0.4$	&	$-13.8$	&	$\pm$	&	$0.8$	&	$-5.7$	&	$\pm$	&	$0.3$	&	$428$	&	$\pm$	&	$98$		&	$0.95$		&	SB2?, VB, Cep\,III member	\\
153		&	$6.1071$		&	$\pm$	&	$0.0229$	&	$21.034$		&	$\pm$	&	$0.046$		&	$4.317$		&	$\pm$	&	$0.034$		&	\multicolumn{3}{c}{\dots}	&	$74.11$	&	$\pm$	&	$0.28$	&	$138.21$	&	$\pm$	&	$0.52$	&	$47.08$	&	$\pm$	&	$0.18$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$442$	&	$\pm$	&	$26$		&	$0.37$	&	SB1, Cep\,II member	\\
154		&	$6.0218$		&	$\pm$	&	$1.1249$	&	$-6.251$		&	$\pm$	&	$1.790$		&	$-27.815$		&	$\pm$	&	$1.871$		&	\multicolumn{3}{c}{\dots}	&	$60$	&	$\pm$	&	$11$		&	$155$	&	$\pm$	&	$29$		&	$-8.4$	&	$\pm$	&	$3.2$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$18$	&	$\pm$	&	$34$		&	$0$	&	SB1	\\
155		&	\multicolumn{3}{c}{\dots}		&	\multicolumn{3}{c}{\dots}			&	\multicolumn{3}{c}{\dots}			&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB3	\\
156		&	$6.0080$		&	$\pm$	&	$0.6900$	&	$17.991$		&	$\pm$	&	$1.375$		&	$9.678$		&	$\pm$	&	$1.053$		&	$-7.7$	&	$\pm$	&	$2.2$	&	$75.8$	&	$\pm$	&	$8.7$	&	$142$	&	$\pm$	&	$16$	&	$43.0$	&	$\pm$	&	$5.2$	&	$10.6$	&	$\pm$	&	$2.0$	&	$-14.4$	&	$\pm$	&	$2.0$	&	$0.3$	&	$\pm$	&	$1.4$	&	$465$	&	$\pm$	&	$24$		&	$0.39$		&	Likely SB1 system, Cep\,III member	\\
157		&	$7.8348$		&	$\pm$	&	$0.0488$	&	$8.660$		&	$\pm$	&	$0.064$		&	$-1.105$		&	$\pm$	&	$0.073$		&	$-10.958$	&	$\pm$	&	$0.007$	&	$58.67$	&	$\pm$	&	$0.37$	&	$109.60$	&	$\pm$	&	$0.68$	&	$28.92$	&	$\pm$	&	$0.20$	&	$-0.69$	&	$\pm$	&	$0.04$	&	$-11.45$	&	$\pm$	&	$0.03$	&	$-4.04$	&	$\pm$	&	$0.04$	&	$52$	&	$\pm$	&	$7$		&	$0$		&	VB	\\
158		&	$6.6269$		&	$\pm$	&	$0.0296$	&	$23.351$		&	$\pm$	&	$0.056$		&	$1.640$		&	$\pm$	&	$0.043$		&	$-8.56$	&	$\pm$	&	$0.25$	&	$71.97$	&	$\pm$	&	$0.32$	&	$125.93$	&	$\pm$	&	$0.56$	&	$41.62$	&	$\pm$	&	$0.19$	&	$10.2$	&	$\pm$	&	$0.1$	&	$-14.8$	&	$\pm$	&	$0.2$	&	$-5.5$	&	$\pm$	&	$0.1$	&	$344$	&	$\pm$	&	$16$		&	$0.16$		&	Cep\,II member	\\
159		&	$1.8441$		&	$\pm$	&	$0.0369$	&	$13.252$		&	$\pm$	&	$0.047$		&	$17.193$		&	$\pm$	&	$0.036$		&	\multicolumn{3}{c}{\dots}	&	$224.3$	&	$\pm$	&	$4.5$	&	$488.3$	&	$\pm$	&	$9.8$	&	$-72.8$	&	$\pm$	&	$1.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$90$		&	$\pm$	&	$26$		&	$0.63$		&	SB1 or SB2?	\\
160		&	$2.8245$		&	$\pm$	&	$0.0701$	&	$6.988$		&	$\pm$	&	$0.123$		& 	$0.194$		&	$\pm$	&	$0.112$		&	\multicolumn{3}{c}{\dots}	&	$142.6$	&	$\pm$	&	$3.5$	&	$311.5$	&	$\pm$	&	$7.7$	&	$89.3$	&	$\pm$	&	$2.2$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
161		&	$19.7195$	&	$\pm$	&	$0.0352$	&	$168.459$	&	$\pm$	&	$0.053$		&	$21.141$		&	$\pm$	&	$0.048$		&	$-7.85$	&	$\pm$	&	$1.01$	&	$16.662$	&	$\pm$	&	$0.033$	&	$47.881$	&	$\pm$	&	$0.086$	&	$-1.192$	&	$\pm$	&	$0.022$	&	$35.5$	&	$\pm$	&	$0.3$	&	$-21.3$	&	$\pm$	&	$1.0$	&	$-3.00$	&	$\pm$	&	$0.04$	&	$66$	&	$\pm$	&	$34$		&	$0$		&	\\
162		&	$3.5435$		&	$\pm$	&	$0.0276$	&	$-5.603$		&	$\pm$	&	$0.041$		&	$-19.832$		&	$\pm$	&	$0.040$		&	\multicolumn{3}{c}{\dots}	&	$116.15$	&	$\pm$	&	$0.91$	&	$257.2$	&	$\pm$	&	$2.0$	&	$2.28$	&	$\pm$	&	$0.11$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
163 c1	&	$2.3150$		&	$\pm$	&	$0.3444$	&	$1.808$		&	$\pm$	&	$0.643$		&	$-4.241$		&	$\pm$	&	$0.541$		&	$-45.3$	&	$\pm$	&	$0.6$	&	$207$	&	$\pm$	&	$31$		&	$370$	&	$\pm$	&	$55$		&	$84$		&	$\pm$	&	$13$		&	$-20.2$	&	$\pm$	&	$1.3$	&	$-39.5$	&	$\pm$	&	$0.9$	&	$13.1$	&	$\pm$	&	$1.7$	&	$35$	&	$\pm$	&	$19$		&	$0.93$		&	SB2?	\\
163 c2	&	$1.3287$		&	$\pm$	&	$0.0176$	&	$1.946$		&	$\pm$	&	$0.026$		&	$1.397$		&	$\pm$	&	$0.028$		&	$-4.3$	&	$\pm$	&	$2.3$	&	$361.1$	&	$\pm$	&	$4.8$	&	$644.1$	&	$\pm$	&	$8.5$	&	$145.6$	&	$\pm$	&	$1.9$	&	$4.8$	&	$\pm$	&	$1.1$	&	$-7.8$	&	$\pm$	&	$2.0$	&	$2.6$	&	$\pm$	&	$0.5$	&	$2$	&	$\pm$	&	$41$		&	$1.02$		&		\\
164		&	$1.7550$		&	$\pm$	&	$0.0227$	&	$17.782$		&	$\pm$	&	$0.048$		&	$-5.156$		&	$\pm$	&	$0.037$		&	\multicolumn{3}{c}{\dots}	&	$276.7$	&	$\pm$	&	$3.6$	&	$476.0$	&	$\pm$	&	$6.2$	&	$146.6$	&	$\pm$	&	$1.9$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
165		&	$0.8193$		&	$\pm$	&	$0.0263$	&	$-2.022$		&	$\pm$	&	$0.040$		&	$-2.205$		&	$\pm$	&	$0.040$		&	$-32.1$	&	$\pm$	&	$2.5$	&	$644$	&	$\pm$	&	$21$		&	$1008$	&	$\pm$	&	$32$		&	$240.1$	&	$\pm$	&	$7.7$	&	$-29.1$	&	$\pm$	&	$1.4$	&	$-20.6$	&	$\pm$	&	$2.1$	&	$-7.6$	&	$\pm$	&	$0.7$	&	$61$	&	$\pm$	&	$43$		&	$0.76$		&	\\
166		&	$1.4660$		&	$\pm$	&	$0.0258$	&	$-1.493$		&	$\pm$	&	$0.046$		&	$-2.800$		&	$\pm$	&	$0.042$		&	$-2.6$	&	$\pm$	&	$1.3$	&	$374.4$	&	$\pm$	&	$6.6$	&	$560.9$	&	$\pm$	&	$9.9$	&	$102.7$	&	$\pm$	&	$1.8$	&	$-6.8$	&	$\pm$	&	$0.7$	&	$0.2$	&	$\pm$	&	$1.1$	&	$-8.1$	&	$\pm$	&	$0.3$	&	$51$	&	$\pm$	&	$26$		&	$0.53$		&	SB2?	\\
167		&	$2.2415$		&	$\pm$	&	$0.0285$	&	$6.647$		&	$\pm$	&	$0.044$		&	$-12.438$		&	$\pm$	&	$0.042$		&	\multicolumn{3}{c}{\dots}	&	$251.9$	&	$\pm$	&	$3.2$	&	$365.4$	&	$\pm$	&	$4.6$	&	$45.39$	&	$\pm$	&	$0.60$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
168 c1	&	$3.3354$		&	$\pm$	&	$0.0607$	&	$35.354$		&	$\pm$	&	$0.119$		&	$-6.973$		&	$\pm$	&	$0.104$		&	$-8.50$	&	$\pm$	&	$0.90$	&	$170.7$	&	$\pm$	&	$3.1$	&	$242.2$	&	$\pm$	&	$4.4$	&	$45.66$	&	$\pm$	&	$0.87$	&	$34.2$	&	$\pm$	&	$0.9$	&	$-37.4$	&	$\pm$	&	$0.9$	&	$-11.3$	&	$\pm$	&	$0.3$	&	$17$		&	$\pm$	&	$24$		&	$0$		&	\\
168 c2	&	$1.9104$		&	$\pm$	&	$0.0273$	&	$15.207$		&	$\pm$	&	$0.043$		&	$14.083$		&	$\pm$	&	$0.047$		&	$-38.00$	&	$\pm$	&	$0.61$	&	$298.1$	&	$\pm$	&	$4.3$	&	$422.8$	&	$\pm$	&	$6.0$	&	$ 79.7$	&	$\pm$	&	$1.1$	&	$14.2$	&	$\pm$	&	$0.6$	&	$-48.8$	&	$\pm$	&	$0.6$	&	$38.8$	&	$\pm$	&	$0.5$	&	$65$		&	$\pm$	&	$44$		&	\dots		&		\\
169 c1	&	$3.7323$		&	$\pm$	&	$0.0304$	&	$16.785$		&	$\pm$	&	$0.044$		&	$-14.285$		&	$\pm$	&	$0.047$		&	\multicolumn{3}{c}{\dots}	&	$159.7$	&	$\pm$	&	$1.3$	&	$212.0$	&	$\pm$	&	$1.7$	&	$36.46$	&	$\pm$	&	$0.31$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	SB2	\\
169 c2	&	$1.0620$		&	$\pm$	&	$0.0188$	&	$1.891$		&	$\pm$	&	$0.026$		&	$-4.733$		&	$\pm$	&	$0.029$		&	$-20.6$	&	$\pm$	&	$0.6$	&	$561$	&	$\pm$	&	$10$	&	$745$	&	$\pm$	&	$13$	&	$128.2$	&	$\pm$	&	$2.7$	&	$-8.47$		&	$\pm$	&	$0.4$	&	$-24.9$		&	$\pm$	&	$0.5$	&	$-15.8$		&	$\pm$	&	$0.4$	&	$32$		&	$\pm$	&	$35$		&	$1.10$		&	\\
170		&	$3.8271$		&	$\pm$	&	$0.0294$	&	$35.034$		&	$\pm$	&	$0.033$		&	$-24.659$		&	$\pm$	&	$0.041$		&	\multicolumn{3}{c}{\dots}	&	$172.2$	&	$\pm$	&	$1.3$	&	$194.0$	&	$\pm$	&	$1.5$	&	$31.51$	&	$\pm$	&	$0.26$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
171		&	$2.0881$		&	$\pm$	&	$0.0237$	&	$-1.111$		&	$\pm$	&	$0.044$		&	$1.466$		&	$\pm$	&	$0.045$		&	\multicolumn{3}{c}{\dots}	&	$149.2$	&	$\pm$	&	$1.7$	&	$416.8$	&	$\pm$	&	$4.7$	&	$182.5$	&	$\pm$	&	$2.1$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
172		&	$1.4190$		&	$\pm$	&	$0.0202$	&	$-2.503$		&	$\pm$	&	$0.040$		&	$4.729$		&	$\pm$	&	$0.048$		&	\multicolumn{3}{c}{\dots}	&	$236.1$	&	$\pm$	&	$3.4$	&	$605.6$	&	$\pm$	&	$8.6$	&	$272.3$	&	$\pm$	&	$3.9$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
173		&	$3.3140$		&	$\pm$	&	$0.0234$	&	$6.048$		&	$\pm$	&	$0.066$		&	$6.157$		&	$\pm$	&	$0.044$		&	\multicolumn{3}{c}{\dots}	&	$47.50$	&	$\pm$	&	$0.35$	&	$286.0$	&	$\pm$	&	$2.0$	&	$83.50$	&	$\pm$	&	$0.60$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
174 c1	&	$5.1913$		&	$\pm$	&	$0.0263$	&	$17.103$		&	$\pm$	&	$0.049$		&	$15.759$		&	$\pm$	&	$0.049$		&	$3.5$	&	$\pm$	&	$3.9$	&	$64.13$	&	$\pm$	&	$0.33$	&	$166.51$	&	$\pm$	&	$0.84$	&	$72.59$	&	$\pm$	&	$0.37$	&	$20.1$	&	$\pm$	&	$1.3$	&	$-7.6$	&	$\pm$	&	$3.4$	&	$1.3$	&	$\pm$	&	$1.5$	&	$273$		&	$\pm$	&	$53$		&	$0$		&	\\
174 c2	&	$2.3286$		&	$\pm$	&	$0.0287$	&	$-5.234$		&	$\pm$	&	$0.044$		&	$1.331$		&	$\pm$	&	$0.050$		&	$-30.7$	&	$\pm$	&	$0.7$	&	$143.0$	&	$\pm$	&	$1.8$	&	$371.2$	&	$\pm$	&	$4.6$	&	$161.8$	&	$\pm$	&	$2.0$	&	$-18.4$	&	$\pm$	&	$0.3$	&	$-20.6$	&	$\pm$	&	$0.6$	&	$-17.3$	&	$\pm$	&	$0.3$	&	$0$		&	$\pm$	&	$30$		&	$0$		&		\\
175		&	$7.0641$		&	$\pm$	&	$0.0212$	&	$13.429$		&	$\pm$	&	$0.040$		&	$18.865$		&	$\pm$	&	$0.038$		&	\multicolumn{3}{c}{\dots}	&	$34.59$	&	$\pm$	&	$0.11$	&	$130.30$	&	$\pm$	&	$0.39$	&	$43.19$	&	$\pm$	&	$0.13$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
176		&	$3.0180$		&	$\pm$	&	$0.0258$	&	$0.069$		&	$\pm$	&	$0.041$		&	$-1.761$		&	$\pm$	&	$0.043$		&	\multicolumn{3}{c}{\dots}	&	$85.34$	&	$\pm$	&	$0.74$	&	$304.6$	&	$\pm$	&	$2.6$	&	$98.60$	&	$\pm$	&	$0.85$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
177		&	$1.7855$		&	$\pm$	&	$0.0225$	&	$-4.142$		&	$\pm$	&	$0.041$		&	$3.931$		&	$\pm$	&	$0.039$		&	\multicolumn{3}{c}{\dots}	&	$204.3$	&	$\pm$	&	$2.6$	&	$479.8$	&	$\pm$	&	$6.0$	&	$204.3$	&	$\pm$	&	$2.6$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
178		&	$4.4875$		&	$\pm$	&	$0.2181$	&	$22.593$		&	$\pm$	&	$0.471$		&	$24.558$		&	$\pm$	&	$0.447$		&	\multicolumn{3}{c}{\dots}	&	$42.7$	&	$\pm$	&	$2.2$	&	$213.1$	&	$\pm$	&	$10.3$	&	$49.1$	&	$\pm$	&	$2.5$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs, VB	\\
179\,$^{\bigtriangleup}$		&	$4.5968$		&	$\pm$	&	$0.0190$	&	$10.676$		&	$\pm$	&	$0.036$		&	$8.783$		&	$\pm$	&	$0.038$		&	$-9.74$	&	$\pm$	&	$2.88$	&	$74.03$	&	$\pm$	&	$0.31$	&	$192.24$	&	$\pm$	&	$0.79$	&	$69.93$	&	$\pm$	&	$0.29$	&	$9.3$	&	$\pm$	&	$1.0$	&	$-13.3$	&	$\pm$	&	$2.5$	&	$-6.0$	&	$\pm$	&	$0.9$	&	$236$	&	$\pm$	&	$31$		&	$0$		&	\\
180		&	$4.0183$		&	$\pm$	&	$0.2705$	&	$24.296$		&	$\pm$	&	$0.433$		&	$13.133$		&	$\pm$	&	$0.443$		&	\multicolumn{3}{c}{\dots}	&	$63.6$	&	$\pm$	&	$4.4$	&	$233$	&	$\pm$	&	$16$		&	$60.1$	&	$\pm$	&	$4.1$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
181		&	$1.4237$		&	$\pm$	&	$0.0198$	&	$-4.132$		&	$\pm$	&	$0.040$		&	$-3.404$		&	$\pm$	&	$0.040$		&	\multicolumn{3}{c}{\dots}	&	$283.5$	&	$\pm$	&	$3.9$	&	$593.8$	&	$\pm$	&	$8.3$	&	$245.7$	&	$\pm$	&	$3.4$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
182		&	$6.9380$		&	$\pm$	&	$0.0210$	&	$19.547$		&	$\pm$	&	$0.041$		&	$10.796$		&	$\pm$	&	$0.038$		&	$-11.4$	&	$\pm$	&	$0.5$	&	$59.15$	&	$\pm$	&	$0.18$	&	$123.00$	&	$\pm$	&	$0.37$	&	$46.35$	&	$\pm$	&	$0.15$	&	$9.1$	&	$\pm$	&	$0.2$	&	$-15.6$	&	$\pm$	&	$0.4$	&	$-6.0$	&	$\pm$	&	$0.2$	&	$441$	&	$\pm$	&	$39$		&	$0.20$		&	Cep\,III member	\\
183		&	$8.7931$		&	$\pm$	&	$0.0268$	&	$22.613$		&	$\pm$	&	$0.050$		&	$40.33$		&	$\pm$	&	$0.044$		&	\multicolumn{3}{c}{\dots}	&	$36.53$	&	$\pm$	&	$0.12$	&	$105.92$	&	$\pm$	&	$0.32$	&	$19.509$	&	$\pm$	&	$0.071$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
184 c1	&	$3.1496$		&	$\pm$	&	$0.0250$	&	$10.564$		&	$\pm$	&	$0.042$		&	$-3.011$		&	$\pm$	&	$0.042$		&	$-7.5$	&	$\pm$	&	$1.8$	&	$100.70$	&	$\pm$	&	$0.80$	&	$298.9$	&	$\pm$	&	$2.4$	&	$36.38$	&	$\pm$	&	$0.31$	&	$12.1$	&	$\pm$	&	$0.6$	&	$-7.2$	&	$\pm$	&	$1.7$	&	$-11.5$	&	$\pm$	&	$0.2$	&	$326$	&	$\pm$	&	$21$		&	0.47$$		&	SB1?, VB	\\
184 c2	&	$0.0992$		&	$\pm$	&	$0.0397$	&	$-1.808$		&	$\pm$	&	$0.063$		&	$-1.025$		&	$\pm$	&	$0.063$		&	$-101.6$	&	$\pm$	&	$2.0$	&	$3197$	&	$\pm$	&	$1279$	&	$9490$	&	$\pm$	&	$3798$	&	$1155$	&	$\pm$	&	$462$	&	$-119$	&	$\pm$	&	$30$		&	$-40$	&	$\pm$	&	$9$		&	$-66$	&	$\pm$	&	$25$	&	$54$	&	$\pm$	&	$39$		&	$2.54$		&		\\
185 c1	&	$0.9852$		&	$\pm$	&	$0.0233$	&	$-1.890$		&	$\pm$	&	$0.042$		&	$2.795$		&	$\pm$	&	$0.048$		&	$-16.4$	&	$\pm$	&	$0.7$	&	$371.9$	&	$\pm$	&	$8.8$	&	$925$	&	$\pm$	&	$22$		&	$188.4$	&	$\pm$	&	$4.5$	&	$-11.8$	&	$\pm$	&	$0.4$	&	$-18.3$	&	$\pm$	&	$0.7$	&	$7.6$	&	$\pm$	&	$0.4$	&	$326$		&	$\pm$	&	$29$		&	$1.22$		&	\\
185 c2	&	$1.9591$		&	$\pm$	&	$0.0452$	&	$-13.348$		&	$\pm$	&	$0.076$		&	$4.914$		&	$\pm$	&	$0.077$		&	$-55.4$	&	$\pm$	&	$0.8$	&	$187.1$	&	$\pm$	&	$4.3$	&	$465$	&	$\pm$	&	$11$	&	$94.7$	&	$\pm$	&	$2.2$	&	$-47.5$	&	$\pm$	&	$0.7$	&	$-44.6$	&	$\pm$	&	$0.8$	&	$-2.0$	&	$\pm$	&	$0.5$	&	$0$		&	$\pm$	&	$98$			&	$0.55$		&		\\
186		&	$4.9378$		&	$\pm$	&	$0.0247$	&	$15.025$		&	$\pm$	&	$0.055$		&	$5.091$		&	$\pm$	&	$0.043$		&	$-3.8$	&	$\pm$	&	$0.7$	&	$85.22$	&	$\pm$	&	$0.43$	&	$174.20$	&	$\pm$	&	$0.87$	&	$58.35$	&	$\pm$	&	$0.30$	&	$12.2$	&	$\pm$	&	$0.3$	&	$-9.1$	&	$\pm$	&	$0.6$	&	$-3.7$	&	$\pm$	&	$0.2$	&	$349$		&	$\pm$	&	$24$		&	$0.16$		&	Cep\,III member	\\
187		&	$3.6518$		&	$\pm$	&	$0.0259$	&	$-2.478$		&	$\pm$	&	$0.046$		&	$3.446$		&	$\pm$	&	$0.039$		&	\multicolumn{3}{c}{\dots}	&	$115.91$	&	$\pm$	&	$0.82$	&	$237.3$	&	$\pm$	&	$1.7$	&	$72.53$	&	$\pm$	&	$0.52$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
188		&	$5.9488$		&	$\pm$	&	$0.0245$	&	$20.620$		&	$\pm$	&	$0.045$		&	$4.577$		&	$\pm$	&	$0.043$		&	$-11.1$	&	$\pm$	&	$0.7$	&	$73.19$	&	$\pm$	&	$0.30$	&	$144.14$	&	$\pm$	&	$0.59$	&	$46.10$	&	$\pm$	&	$0.20$	&	$10.3$	&	$\pm$	&	$0.3$	&	$-16.0$	&	$\pm$	&	$0.6$	&	$-6.7$	&	$\pm$	&	$0.2$	&	$255$		&	$\pm$	&	$18$		&	$0.10$		&	VB, Cep\,II member		\\
189		&	$3.1191$		&	$\pm$	&	$0.9470$	&	$22.926$		&	$\pm$	&	$1.637$		&	$4.261$		&	$\pm$	&	$1.703$		&	$-5.6$	&	$\pm$	&	$0.7$	&	$142$	&	$\pm$	&	$43$		&	$272$	&	$\pm$	&	$83$		&	$92$		&	$\pm$	&	$28$		&	$29.0$	&	$\pm$	&	$9.4$	&	$-18.4$	&	$\pm$	&	$3.7$	&	$-10.4$	&	$\pm$	&	$5.2$	&	$360$		&	$\pm$	&	$31$		&	$0.41$		&		\\
190		&	$1.8118$		&	$\pm$	&	$0.0299$	&	$13.866$		&	$\pm$	&	$0.065$		&	$0.523$		&	$\pm$	&	$0.068$		&	\multicolumn{3}{c}{\dots}	&	$242.1$	&	$\pm$	&	$4.0$	&	$474.5$	&	$\pm$	&	$7.8$	&	$144.64$	&	$\pm$	&	$2.4$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\dots	&	No Obs	\\
191 c1	&	$5.3870$		&	$\pm$	&	$0.3028$	&	$16.134$		&	$\pm$	&	$0.533$		&	$1.344$		&	$\pm$	&	$0.628$		&	$-7.6$	&	$\pm$	&	$0.8$	&	$79.3$	&	$\pm$	&	$4.5$	&	$163.0$	&	$\pm$	&	$9.2$	&	$40.1$	&	$\pm$	&	$2.5$	&	$9.5$	&	$\pm$	&	$0.9$	&	$-11.7$	&	$\pm$	&	$0.8$	&	$-5.9$	&	$\pm$	&	$0.6$	&	$551$		&	$\pm$	&	$41$		&	$0.10$		&	Cep\,III member	\\
191 c2	&	$4.9829$		&	$\pm$	&	$0.0316$	&	$16.721$		&	$\pm$	&	$0.054$		&	$-0.773$		&	$\pm$	&	$0.055$		&	$-7.1$	&	$\pm$	&	$1.3$	&	$85.74$	&	$\pm$	&	$0.54$	&	$176.2$	&	$\pm$	&	$1.1$	&	$43.36$	&	$\pm$	&	$0.28$	&	$10.8$	&	$\pm$	&	$0.6$	&	$-11.1$	&	$\pm$	&	$1.1$	&	$-8.1$	&	$\pm$	&	$0.3$	&	$540$		&	$\pm$	&	$95$		&	$0.41$		&	Cep\,III member	\\
192		&	$3.5560$		&	$\pm$	&	$0.0303$	&	$17.308$		&	$\pm$	&	$0.050$		&	$1.352$		&	$\pm$	&	$0.040$		&	$-10.3$	&	$\pm$	&	$0.8$	&	$126.1$	&	$\pm$	&	$1.1$	&	$249.2$	&	$\pm$	&	$2.1$	&	$32.85$	&	$\pm$	&	$0.30$	&	$16.0$	&	$\pm$	&	$0.4$	&	$-18.9$	&	$\pm$	&	$0.7$	&	$-5.2$	&	$\pm$	&	$0.1$	&	$313$		&	$\pm$	&	$40$		&	$0.17$		&	Multiple system	\\
193		&	$5.9923$		&	$\pm$	&	$0.0252$	&	$21.618$		&	$\pm$	&	$0.045$		&	$1.055$		&	$\pm$	&	$0.045$		&	$-7.59$	&	$\pm$	&	$0.22$	&	$79.93$	&	$\pm$	&	$0.34$	&	$138.67$	&	$\pm$	&	$0.58$	&	$47.25$	&	$\pm$	&	$0.21$	&	$10.8$	&	$\pm$	&	$0.1$	&	$-14.1$	&	$\pm$	&	$0.2$	&	$-5.9$	&	$\pm$	&	$0.1$	&	$301$	&	$\pm$	&	$18$		&	$0$		&	Cep\,II member	\\
G1		&	$6.3842$		&	$\pm$	&	$0.0331$	&	$23.205$		&	$\pm$	&	$0.046$		&	$0.753$		&	$\pm$	&	$0.044$		&	$-8.40$	&	$\pm$	&	$0.28$	&	$76.17$	&	$\pm$	&	$0.40$	&	$128.94$	&	$\pm$	&	$0.67$	&	$45.90$	&	$\pm$	&	$0.25$	&	$10.3$	&	$\pm$	&	$0.2$	&	$-15.1$	&	$\pm$	&	$0.2$	&	$-5.8$	&	$\pm$	&	$0.1$	&	$209$	&	$\pm$	&	$14$		&	$0.08$		&	VB, Cep\,II member	\\
G2\,$^{\ddagger}$		&	$5.7214$		&	$\pm$	&	$0.0317$	&	$22.091$		&	$\pm$	&	$0.053$		&	$-1.511$		&	$\pm$	&	$0.055$		&	\multicolumn{3}{c}{\dots}	&	$86.60$	&	$\pm$	&	$0.48$	&	$145.53$	&	$\pm$	&	$0.81$	&	$43.24$	&	$\pm$	&	$0.25$	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	\multicolumn{3}{c}{\dots}	&	$175$	&	$\pm$	&	$10$		&	\dots		&	VB, Cep\,III member	\\
G3 c1	&	$6.7087$		&	$\pm$	&	$0.0416$	&	$20.413$		&	$\pm$	&	$0.100$		&	$-1.844$		&	$\pm$	&	$0.062$		&	$-9.2$	&	$\pm$	&	$0.1$	&	$76.43$	&	$\pm$	&	$0.47$	&	$121.03$	&	$\pm$	&	$0.75$	&	$41.59$	&	$\pm$	&	$0.27$	&	$6.6$	&	$\pm$	&	$0.1$	&	$-15.3$	&	$\pm$	&	$0.3$	&	$-4.11$	&	$\pm$	&	$0.05$	&	$307$	&	$\pm$	&	$12$		&	$0.08$		&	Cep\,I member	\\
G3 c2	&	$6.7211$		&	$\pm$	&	$0.0320$	&	$24.902$		&	$\pm$	&	$0.059$		&	$-3.909$		&	$\pm$	&	$0.051$		&	$-8.7$	&	$\pm$	&	$0.7$	&	$76.29$	&	$\pm$	&	$0.36$	&	$120.81$	&	$\pm$	&	$0.58$	&	$41.51$	&	$\pm$	&	$0.20$	&	$9.0$	&	$\pm$	&	$0.4$	&	$-16.4$	&	$\pm$	&	$0.6$	&	$-6.4$	&	$\pm$	&	$0.2$	&	$453$	&	$\pm$	&	$90$		&	$0.29$		&	Cep\,I member	\\
G4\,$^{\ast}$		&	$6.7016$		&	$\pm$	&	$0.0218$	&	$23.419$		&	$\pm$	&	$0.059$		&	$-3.861$		&	$\pm$	&	$0.035$		&	$-9.54$	&	$\pm$	&	$0.41$	&	$76.67$	&	$\pm$	&	$0.25$	&	$121.03$	&	$\pm$	&	$0.39$	&	$41.71$	&	$\pm$	&	$0.14$	&	$7.7$	&	$\pm$	&	$0.2$	&	$-16.7$		&	$\pm$	&	$0.3$	&	$-5.9$		&	$\pm$	&	$0.1$		&	$216$	&	$\pm$	&	$17$		&	\dots		&	SB2, VB, Cep\,I member	\\
F1\,$^{\ddagger}$		&	$4.7892$		&	$\pm$	&	$0.3432$	&	$11.015$		&	$\pm$	&	$0.588$		&	$10.377$		&	$\pm$	&	$0.665$		&	$-10.01$	&	$\pm$	&	$1.96$	&	$52.7$	&	$\pm$	&	$3.9$	&	$195$	&	$\pm$	&	$14$		&	$52.2$	&	$\pm$	&	$3.8$	&	$10.2$	&	$\pm$	&	$1.1$	&	$-14.2$	&	$\pm$	&	$1.9$	&	$-4.4$	&	$\pm$	&	$1.1$	&	$205$	&	$\pm$	&	$62$		&	$0$		&	VB	\\
F2\,$^{\ddagger}$		&	$5.4139$		&	$\pm$	&	$0.1187$	&	$17.066$		&	$\pm$	&	$0.211$		&	$7.164$		&	$\pm$	&	$0.191$		&	$-7.45$	&	$\pm$	&	$1.80$	&	$75.2$	&	$\pm$	&	$1.7$	&	$159.7$	&	$\pm$	&	$3.5$	&	$54.3$	&	$\pm$	&	$1.2$	&	$11.7$	&	$\pm$	&	$0.8$	&	$-12.5$	&	$\pm$	&	$1.6$	&	$-4.9$	&	$\pm$	&	$0.6$	&	$245$	&	$\pm$	&	$50$		&	$0.12$		&	Cep\,III member	\\
F3\,$^{\ddagger}$		&	$5.2788$		&	$\pm$	&	$0.0307$	&	$18.273$		&	$\pm$	&	$0.050$		&	$-0.341$		&	$\pm$	&	$0.050$		&	$-5.69$	&	$\pm$	&	$1.00$	&	$83.35$	&	$\pm$	&	$0.49$	&	$165.13$	&	$\pm$	&	$0.96$	&	$40.86$	&	$\pm$	&	$0.25$	&	$11.7$	&	$\pm$	&	$0.4$	&	$-10.7$	&	$\pm$	&	$0.9$	&	$-7.1$	&	$\pm$	&	$0.2$	&	$365$	&	$\pm$	&	$44$		&	$0.30$		&	Multi. syst., Cep\,III member	\\
F4\,$^{\ddagger}$		&	$4.7005$		&	$\pm$	&	$0.6512$	&	$18.328$		&	$\pm$	&	$1.128$		&	$0.835$		&	$\pm$	&	$0.968$		&	$-9.05$	&	$\pm$	&	$0.72$	&	$102$	&	$\pm$	&	$14$		&	$178$	&	$\pm$	&	$25$		&	$55.7$	&	$\pm$	&	$8.0$	&	$11.4$	&	$\pm$	&	$2.5$	&	$-16.0$	&	$\pm$	&	$1.4$	&	$-6.2$	&	$\pm$	&	$1.1$	&	$330$	&	$\pm$	&	$76$		&	$0.30$		&	Cep\,III member	\\ 
\end{longtable}
}
{\small
\begin{minipage}{22cm} 
\begin{tabular}{l}
\textbf{Note.} \\ 
$^{\star}$ If we put two sources on the slit during one IDS observation, the brightest and faintest sources are ``c1'' and ``c2'', respectively.  \\ 
$^{\dagger}$ Astrometry from the URAT Parallax Catalog \citep[UPC -- ][]{Zacharias2015,Finch2016}.\\
$^{\ddagger}$ Radial velocity and lithium equivalent width from Paper~III.\\
$^{\ast}$ Lithium equivalent width from Paper~III. Radial velocity near the conjunction reported in Paper~III (i.e., at HJD = $2455077.6191$).\\
$^{\bigtriangleup}$ We used the $RV$ measurement quoted in \emph{Gaia}~DR2 to compute the space-velocity components. \\
\end{tabular}
\end{minipage}
}
\end{landscape}
}

\onllongtab{
\begin{landscape}
{\scriptsize
\begin{longtable}{rlcrrrrrrr}
\caption{Comoving companions of our targets whose names are in bold. We reported the astrometry, $G$ magnitude and radial velocity $RV_{Gaia}$ released in the \emph{Gaia}~DR2 catalog. We derived their angular separation~($\rho$), position angle ($\theta$), and projected physical separation ($s$) with regard to the brightest star, along with the associated errors.}
\label{Tab:VB_Gaia}\\
\hline
\hline
\noalign{\smallskip}
  \# &
  \multicolumn{1}{c}{\emph{Gaia} DR2 name} &
  \multicolumn{1}{c}{$\pi$} &
  \multicolumn{1}{c}{$\mu_{\alpha} \cos \delta$} &
  \multicolumn{1}{c}{$\mu_{\delta}$} &
  \multicolumn{1}{c}{Gmag} &
  \multicolumn{1}{c}{RV$_{Gaia}$} &
  \multicolumn{1}{c}{$\rho$} &
  \multicolumn{1}{c}{$\theta$} &
  \multicolumn{1}{c}{$s$} \\
&  & \multicolumn{1}{c}{[mas]} & \multicolumn{1}{c}{[mas\,yr$^{-1}$]} & \multicolumn{1}{c}{[mas\,yr$^{-1}$]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[km\,s$^{-1}$]} & \multicolumn{1}{c}{[$\arcsec$~$\pm$~mas]} & \multicolumn{1}{c}{[$\degr$~$\pm$~$\arcsec$]} & \multicolumn{1}{c}{[AU]}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\noalign{\smallskip}
  \# &
  \multicolumn{1}{c}{\emph{Gaia} DR2 name} &
  \multicolumn{1}{c}{$\pi$} &
  \multicolumn{1}{c}{$\mu_{\alpha} \cos \delta$} &
  \multicolumn{1}{c}{$\mu_{\delta}$} &
  \multicolumn{1}{c}{Gmag} &
  \multicolumn{1}{c}{RV$_{Gaia}$} &
  \multicolumn{1}{c}{$\rho$} &
  \multicolumn{1}{c}{$\theta$} &
  \multicolumn{1}{c}{$s$} \\
&  & \multicolumn{1}{c}{[mas]} & \multicolumn{1}{c}{[mas\,yr$^{-1}$]} & \multicolumn{1}{c}{[mas\,yr$^{-1}$]} & \multicolumn{1}{c}{[mag]} & \multicolumn{1}{c}{[km\,s$^{-1}$]} & \multicolumn{1}{c}{[$\arcsec$~$\pm$~mas]} & \multicolumn{1}{c}{[$\degr$~$\pm$~$\arcsec$]} & \multicolumn{1}{c}{[AU]}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\noalign{\smallskip}
\hline
\endlastfoot
3 &   \emph{Gaia} DR2 394177942214683520 & $33.8287 \pm 0.0602$~~ & $208.768 \pm 0.097$ & $-35.025 \pm 0.068$ & $11.8573 \pm 0.0010$ & $-12.39 \pm 0.56$ & \dots & \dots & \dots \\
   &   \textbf{\emph{Gaia} DR2 394177946510277248} & $33.7578 \pm 0.1084$~~ & $209.999 \pm 0.175$ & $-29.251 \pm 0.105$ & $14.3724 \pm 0.0009$ & \dots & $2.27\pm 0.125$ & $300.89\pm 47.17$ & $67.2\pm0.1$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
6 &   \emph{Gaia} DR2 564707973733132800 & $6.4739 \pm 0.1404$ & $24.376 \pm 0.307$ & $-3.003 \pm 0.209$ & $11.6041 \pm 0.0081$ & \dots & \dots & \dots & \dots \\
   &   \textbf{\emph{Gaia} DR2 564707973733132032} & $6.7211 \pm 0.0321$ & $23.318 \pm 0.061$ & $-2.834 \pm 0.046$ & $12.9056 \pm 0.0009$ & $-8.34 \pm 2.37$ & $12.01 \pm 0.127$ & $322.07 \pm 3.02$ & $1856 \pm 9$ \\
   &   \emph{Gaia} DR2 564802050695978752 & $6.9090 \pm 0.0928$ & $23.770 \pm 0.156$ & $-3.458 \pm 0.135$ & $17.1583 \pm 0.0013$ & \dots & $205.48 \pm  0.185$ & $358.53 \pm 0.05$ & $31740 \pm 160$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 18  &   \textbf{\emph{Gaia} DR2 575921721024508928} & $6.9947 \pm 0.0256$ & $47.790 \pm 0.048$ & $-54.249 \pm 0.042$ & $12.6970 \pm 0.0012$ & \dots & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 575921721024509312 & $7.0859 \pm 0.0239$ & $47.536 \pm 0.048$ & $-54.317 \pm 0.039$ & $14.2886 \pm 0.0005$ & \dots & $5.84 \pm 0.031$ & $224.01 \pm 2.03$ & $835.1 \pm 3.1$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
25 &   \textbf{\emph{Gaia} DR2 488038959210617088} & $9.2418 \pm 0.0296$ & $-55.973 \pm 0.044$ & $-47.168 \pm 0.044$ & $11.9592 \pm 0.0005$ & $-24.49 \pm 0.67$ & \dots & \dots & \dots \\	
     &   \emph{Gaia} DR2 488038959205988224 & $9.2593 \pm 0.0346$ & $-55.936 \pm 0.052$ & $-52.590 \pm 0.051$ & $12.4361 \pm 0.0018$ & $-42.59 \pm 7.78$ & $1.58 \pm 0.045$ & $303.83 \pm 21.77$ & $170.8 \pm 0.5$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
38 &   \emph{Gaia} DR2 479904016269140608 & $19.1742 \pm 0.0778$~~ & $47.633 \pm 0.085$ & $-118.803 \pm 0.113$ & $11.4949 \pm 0.0017$ & $16.71 \pm 0.6$ & \dots & \dots & \dots \\
     &   \textbf{\emph{Gaia} DR2 479904016271304704} & $18.6521 \pm 0.1506$~~ & $51.896 \pm 0.184$ & $-120.795 \pm 0.266$ & $11.6018 \pm 0.0050$ & \dots  & $1.16 \pm 0.077$ & $275.43 \pm 372.2$ & $60.6 \pm 0.2$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
40 &   \textbf{\emph{Gaia} DR2 1116789731452567936} & $7.4974 \pm 0.0222$ & $-2.118 \pm 0.032$ & $19.196 \pm 0.040$ & $12.3937 \pm 0.0003$ & $-12.18 \pm 0.62$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1116789735748819968 & $7.4445 \pm 0.0401$ & $-2.593 \pm 0.053$ & $16.775 \pm 0.078$ & $13.8940 \pm 0.0007$ & \dots  & $2.52 \pm 0.032$ & $115.13 \pm 24.35$ & $336 \pm 1$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
43 &   \textbf{\emph{Gaia} DR2 1152331242957967104} & $5.7831 \pm 0.0218$ & $4.642 \pm 0.032$ & $-22.886 \pm 0.041$ & $10.7027 \pm 0.0012$ & $-60.88 \pm 14.28$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1152331238662558464 & $5.9419 \pm 0.0331$ & $6.956 \pm 0.054$ & $-22.798 \pm 0.062$ & $12.2297 \pm 0.0002$ & $-24.09 \pm 1.36$ & $4.70 \pm 0.013$ & $102.13 \pm 52.21$ & $812 \pm 3$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
47 &   \textbf{\emph{Gaia} DR2 1138420290562688640} & $7.9920 \pm 0.0264$ & $-7.424 \pm 0.037$ & $-89.250 \pm 0.049$ & $10.7933 \pm 0.0085$ & \dots & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1138420256203049344 & $5.6153 \pm 0.5873$ & $-6.225 \pm 0.929$ & $-91.593 \pm 1.173$ & $15.5622 \pm 0.0020$ & \dots & $44.98 \pm 0.573$ & $211.14 \pm 2.46$ & $5630 \pm 19$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
50 &   \textbf{\emph{Gaia} DR2 1151984484476815360} & $5.5026 \pm 0.0186$ & $-18.795 \pm 0.036$ & $-23.996 \pm 0.038$ & $10.5904 \pm 0.0042$ & \dots  & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1151984484477988096 & $5.5095 \pm 0.0257$ & $-20.891 \pm 0.061$ & $-22.002 \pm 0.056$ & $14.2201 \pm 0.0024$ & \dots  & $2.52 \pm 0.028$ & $234.75 \pm 9.59$ & $458 \pm 2$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
55 &   \textbf{\emph{Gaia} DR2 1134776955703665280} & $13.7809 \pm 0.0560$~~ & $-60.794 \pm 0.078$ & $-25.573 \pm 0.06$ & $10.5182 \pm 0.0029$ & \dots  & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1134776955704678656 & $13.6886 \pm 0.1067$~~ & $-56.688 \pm 0.108$ & $-28.878 \pm 0.08$ & $13.1162 \pm 0.0016$ & $-14.72 \pm 4.62$ & $3.77 \pm 0.093$ & $26.20 \pm 3.86$ & $273 \pm 1$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
56 &   \textbf{\emph{Gaia} DR2 1720278167490425472} & $3.2342 \pm 0.0213$ & $-18.996 \pm 0.039$ & $19.453 \pm 0.032$ & $11.5351 \pm 0.0103$ & $-23.0 \pm 18.23$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1720278167488409472 & $2.7156 \pm 0.1770$ & $-18.663 \pm 0.341$ & $19.584 \pm 0.244$ & $17.3547 \pm 0.0061$ & \dots  & $2.78 \pm 0.112$ & $230.75 \pm 23.71$ & $859 \pm 6$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
57 &   \textbf{\emph{Gaia} DR2 1726350151734755200} & $9.2549 \pm 0.0876$ & $-51.835 \pm 0.184$ & $-5.563 \pm 0.142$ & $12.6675 \pm 0.0013$ & $-27.80 \pm 6.27$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1726350147444401280 & $9.5762 \pm 0.0199$ & $-45.295 \pm 0.044$ & $-4.474 \pm 0.032$ & $12.8263 \pm 0.0040$ & $-19.96 \pm 3.41$ & $1.77 \pm 0.078$ & $220.33 \pm 13.86$ & $191 \pm 2$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 66  &   \textbf{\emph{Gaia} DR2 1698467189688877568}	 & $6.6284 \pm 0.0305$ & $-38.712 \pm 0.052$ & $22.158 \pm 0.048$ & $10.9682 \pm 0.0013$ & $-8.01 \pm 0.74$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 1698467185393807872 & $6.6712 \pm 0.0818$ & $-36.373 \pm 0.156$ & $28.191 \pm 0.137$ & $14.4617 \pm 0.0010$ & \dots & $5.37 \pm 0.098$ & $34.04 \pm 4.566$ & $810 \pm 4$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
69 &   \textbf{\emph{Gaia} DR2 1703801775293097472} & $20.2010 \pm 0.9409$~~ & $-28.939 \pm 1.691$ & $-63.378 \pm 1.797$ & $12.7115 \pm 0.0014$ & $-3.55 \pm 11.63$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1703801779587789568 & $16.7651 \pm 0.0512$~~ & $-24.593 \pm 0.120$ & $-56.745 \pm 0.094$ & $13.2566 \pm 0.0015$ & \dots  & $0.93 \pm 0.904$ & $142.97 \pm 267.5$ & $46 \pm 2$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
81 &   \textbf{\emph{Gaia} DR2 1723454381704388992} & $18.4582 \pm 0.0300$~~ & $22.243 \pm 0.057$ & $-8.491 \pm 0.054$ & $13.0280 \pm 0.0008$ & $-5.87 \pm 1.68$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 1723454381704389248 & $18.4850 \pm 0.0246$~~ & $23.474 \pm 0.048$ & $-13.04 \pm 0.045$ & $13.4170 \pm 0.0006$ & \dots  & $2.78 \pm 0.030$ & $121.52 \pm 12.19$ & $150.9 \pm 0.2$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
91 &   \textbf{\emph{Gaia} DR2 2253412973338518784} & $2.9807 \pm 0.0777$ & $-17.761 \pm 0.147$ & $-6.453 \pm 0.196$ & $10.8272 \pm 0.0020$ & $-35.88 \pm 8.43$ & \dots & \dots & \dots \\
     &   \emph{Gaia} DR2 2253412969042676736 & $2.9785 \pm 0.1922$ & $-18.378 \pm 0.325$ & $-6.364 \pm 0.421$ & $18.5588 \pm 0.0031$ & \dots & $18.40 \pm 0.269$ & $304.35 \pm 11.71$ & $6174 \pm 161$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 100  &   \textbf{\emph{Gaia} DR2 2260807635712585600} & $7.2575 \pm 0.7471$ & $20.703 \pm 1.708$ & $55.176 \pm 1.547$ & $9.0816 \pm 0.0002$ & $-15.97 \pm 0.80$ & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2260807635712585472 & $7.2367 \pm 0.0559$ & $21.517 \pm 0.124$ & $49.504 \pm 0.092$ & $11.2562 \pm 0.0006$ & $-17.18 \pm 0.37$ & $8.45 \pm 0.820$ & $9.85 \pm 11.67$ & $1164 \pm 120$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
102 &   \textbf{\emph{Gaia} DR2 2260953836398942336} & $3.9580 \pm 0.0213$ & $6.072 \pm 0.042$ & $12.173 \pm 0.04$ & $12.0336 \pm 0.0007$ & \dots  & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2260953836398942464 & $3.9283 \pm 0.0160$ & $5.779 \pm 0.031$ & $11.954 \pm 0.03$ & $14.0640 \pm 0.0028$ & \dots  & $4.10 \pm 0.039$ & $39.65 \pm  2.97$ & $1036 \pm 6$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
109 &   \textbf{\emph{Gaia} DR2 2248238121865016576} & $2.4886 \pm 0.0235$ & $6.109 \pm 0.047$ & $10.938 \pm 0.053$ & $11.0831 \pm 0.0041$ & \dots & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2248237980127605248 & $1.3161 \pm 0.7362$ & $5.041 \pm 1.383$ & $10.004 \pm 1.785$ & $20.1520 \pm 0.0060$ & \dots & $73.40 \pm 0.777$ & $228.14 \pm 5.19$ & $29496 \pm 279$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
119 &   \textbf{\emph{Gaia} DR2 2187341189325433472} & $3.6599 \pm 0.0173$ & $7.367 \pm 0.033$ & $-7.720 \pm 0.035$ & $12.8377 \pm 0.0018$ & \dots & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2187341185028860160 & $3.7446 \pm 0.3248$ & $7.536 \pm 0.635$ & $-8.336 \pm 0.618$ & $18.9285 \pm 0.0033$ & \dots & $16.67 \pm 0.261$ & $108.59 \pm 44.52$ & $4555 \pm 22$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
120 &   \textbf{\emph{Gaia} DR2 2245078881361655424} & $5.7303 \pm 0.0288$ & $17.652 \pm 0.067$ & $-4.347 \pm 0.060$ &   $9.8023 \pm 0.0007$ & \dots  & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2245078881361655296 & $5.7351 \pm 0.0283$ & $16.396 \pm 0.065$ & $-2.411 \pm 0.069$ & $11.3453 \pm 0.0012$ & $-22.06 \pm 1.26$  & $3.29 \pm 0.050$ & $288.51 \pm 49.46$ & $574 \pm 3$ \\
\newpage
123 &   \emph{Gaia} DR2 2170325177440567168 & $3.4592 \pm 0.0458$ & $6.629 \pm 0.093$ & $6.635 \pm 0.089$ & $7.8058 \pm 0.0004$ & \dots & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2170325181728860416 & $3.4235 \pm 0.0432$ & $8.333 \pm 0.089$ & $4.261 \pm 0.108$ & $9.2669 \pm 0.0002$ & \dots & $1.89 \pm 0.063$ & $264.15 \pm 1157.8$ & $545 \pm 7$ \\
       &   \textbf{\emph{Gaia} DR2 2170324941214308992} & $3.4269 \pm 0.0251$ & $8.190 \pm 0.050$ & $5.784 \pm 0.050$ & $11.3293 \pm 0.0012$ & $-21.86 \pm 1.54$ & $94.03 \pm 0.063$ & $110.92 \pm 1.38$ & $27180 \pm 360$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
124 &   \emph{Gaia} DR2 2270675683853260672 & $4.1241 \pm 0.0298$ & $9.217 \pm 0.049$ & $6.193 \pm 0.047$ & $9.4318 \pm 0.0003$ & \dots & \dots & \dots & \dots \\
       &   \textbf{\emph{Gaia} DR2 2270675683853258880} & $4.1805 \pm 0.0346$ & $9.568 \pm 0.057$ & $6.836 \pm 0.057$ & $13.5652 \pm 0.0010$ & $-13.47 \pm 16.34$ & $23.96 \pm 0.030$ & $259.64 \pm 16.87$ & $5810 \pm 42$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
125 &   \textbf{\emph{Gaia} DR2 2192552221605362048} & $3.4229 \pm 0.0223$ & $6.410 \pm 0.041$ & $6.161 \pm 0.042$ & $11.7654 \pm 0.0011$ & $-24.71 \pm 2.53$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2192552221600855168 & $4.2636 \pm 0.2240$ & $5.895 \pm 0.407$ & $6.299 \pm 0.615$ & $16.0953 \pm 0.0080$ & \dots & $1.39 \pm 0.189$ & $75.71 \pm 875.0$ & $406 \pm 3$ \\
       &   \emph{Gaia} DR2 2192364548713717632	 & $1.8968 \pm 1.2094$ & $6.057 \pm 2.366$ & $7.104 \pm 3.024$ & $20.7648 \pm 0.0136$ & \dots & $44.55 \pm 1.425$ & $129.23 \pm 17.82$ & $13016 \pm 85$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 131  &   \textbf{\emph{Gaia} DR2 2216911008366802304} & $6.7559 \pm 0.0739$ & $30.093 \pm 0.165$ & $11.946 \pm 0.136$ & $11.2458 \pm 0.0014$ & \dots & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2216910630409680000 & $6.9383 \pm 0.0608$ & $33.032 \pm 0.146$ & $11.696 \pm 0.127$ & $15.1823 \pm 0.0009$ & \dots & $6.74 \pm 0.137$ & $224.17 \pm 8.08$ & $998 \pm 11$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
135 &   \textbf{\emph{Gaia} DR2 2202658309713224064} & $2.4955 \pm 0.0229$ & $11.907 \pm 0.046$ & $26.296 \pm 0.049$ & $11.8941 \pm 0.0020$ & $-76.97 \pm 17.84$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2202656763526368896 & $2.6578 \pm 0.1110$ & $11.862 \pm 0.215$ & $26.498 \pm 0.212$ & $17.7468 \pm 0.0012$ & \dots & $58.26 \pm 0.144$ & $191.86 \pm 0.32$ & $23350 \pm 214$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
140 &   \textbf{\emph{Gaia} DR2 2005807146670436608} & $4.6715 \pm 0.0166$ & $15.432 \pm 0.028$ & $2.258 \pm 0.029$ & $13.1907 \pm 0.0010$ & $-19.68 \pm 1.90$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2005807868208768000 & $4.1101 \pm 1.7711$ & $15.398 \pm 3.165$ & $11.763 \pm 3.721$ & $20.7617 \pm 0.0147$ & \dots & $27.63 \pm 1.664$ & $303.56 \pm 46.66$ & $5914 \pm 21$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
144 &   \textbf{\emph{Gaia} DR2 2225093917495923968} & $8.7382 \pm 0.0309$ & $-4.442 \pm 0.048$ & $-6.498 \pm 0.042$ & $10.6755 \pm 0.0009$ & $16.78 \pm 12.30$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2225093780056968448 & $8.7790 \pm 0.1087$ & $-4.265 \pm 0.170$ & $-6.110 \pm 0.140$ & $16.6411 \pm 0.0022$ & \dots & $87.47 \pm 0.095$ & $233.31 \pm 0.71$ & $10010 \pm 35$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
146 &   \textbf{\emph{Gaia} DR2 2211369980859065344}	 & $20.4651 \pm 0.0262$~~ & $144.623 \pm 0.042$ & $-38.632 \pm 0.042$ & $12.0832 \pm 0.0008$ & $8.56 \pm 10.75$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2211369882080370304	 & $20.5554 \pm 0.0594$~~ & $144.773 \pm 0.091$ & $-38.223 \pm 0.090$ & $15.4719 \pm 0.0005$ & \dots & $50.66 \pm 0.056$ & $112.39 \pm 2.29$ & $2475 \pm 3$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
149 &   \textbf{\emph{Gaia} DR2 2014273111312397312} & $2.2842 \pm 0.0251$ & $5.193 \pm 0.048$ & $-0.221 \pm 0.041$ & $11.2336 \pm 0.0010$ & $-8.75 \pm 3.61$ & \dots & \dots & \dots \\	
       &   \emph{Gaia} DR2 2014273111308595072 & $2.4920 \pm 0.0913$ & $4.900 \pm 0.172$ & $-1.325 \pm 0.113$ & $15.0804 \pm 0.0054$ & \dots  & $1.68 \pm 0.082$ & $181.91 \pm 2.42$ & $734 \pm 8$ \\
       &   \emph{Gaia} DR2 2014278952464130688 & $2.3238 \pm 0.1147$ & $6.028 \pm 0.247$ & $-1.345 \pm 0.310$ & $16.6528 \pm 0.0030$ & \dots & $95.17 \pm 0.067$ & $92.99 \pm 137.6$ & $41667 \pm 458$ \\
       &   \emph{Gaia} DR2 2014278982529501696	 & $2.1865 \pm 0.4348$ & $5.814 \pm 0.778$ & $-1.442 \pm 0.654$ & $19.7632 \pm 0.0047$ & \dots & $56.18 \pm 0.358$ & $51.68 \pm 3.67$ & $24600 \pm 270$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
152 &   \textbf{\emph{Gaia} DR2 2282683892719472640} & $7.0082 \pm 0.0198$ & $22.582 \pm 0.037$ & $4.888 \pm 0.037$ & $12.2306 \pm 0.0030$ & \dots  & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2282683897015937920 & $7.0380 \pm 0.0670$ & $ 23.568 \pm 0.138$ & $6.382 \pm 0.129$ & $14.7476 \pm 0.0024$ & \dots  & $1.56 \pm 0.056$ & $297.25 \pm 55.59$ & $222.6 \pm 0.6$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
157 &   \emph{Gaia} DR2 2232420856825041920 & $7.7011 \pm 0.0639$ & $10.553 \pm 0.082$ & $-1.275 \pm 0.070$ & $10.2980 \pm 0.0007$ & $-11.77 \pm 0.71$ & \dots & \dots & \dots \\
       &   \textbf{\emph{Gaia} DR2 2232420856822289408} & $7.8348 \pm 0.0488$ & $8.660 \pm 0.064$ & $-1.105 \pm 0.073$ & $10.6758 \pm 0.0007$ & $-11.72 \pm 0.49$ & $17.64 \pm 0.050$ & $247.11 \pm 6.50$ & $2291 \pm 19$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 160  &   \textbf{\emph{Gaia} DR2 2279559531646356608} & $2.8245 \pm 0.0701$ & $6.988 \pm 0.123$ & $0.194 \pm 0.112$ & $15.0669 \pm 0.0059$ & \dots & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2279559531646356352 & $2.8066 \pm 0.0903$ & $6.948 \pm 0.158$ & $0.858 \pm 0.140$ & $16.4999 \pm 0.0012$ & \dots & $5.36 \pm 0.089$ & $245.82 \pm 32.96$ & $1899 \pm 47$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
170 &   \textbf{\emph{Gaia} DR2 517737008795018624} & $3.8271 \pm 0.0294$ & $35.034 \pm 0.033$ & $-24.659 \pm 0.041$ & $12.0255 \pm 0.0018$ & $13.20 \pm 8.43$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 517736940075550336 & $3.8645 \pm 0.0553$ & $34.923 \pm 0.061$ & $-24.626 \pm 0.073$ & $16.0898 \pm 0.0006$ & \dots & $65.27 \pm 0.058$ & $181.03 \pm 0.070$ & $17055 \pm 131$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 175  &   \textbf{\emph{Gaia} DR2 2274551496699656064} & $7.0641 \pm 0.0212$ & $13.429 \pm 0.040$ & $18.865 \pm 0.038$ & $11.7748 \pm 0.0022$ & $-18.98 \pm 0.63$ & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2274551496699655808 & $7.1643 \pm 0.0866$ & $14.315 \pm 0.152$ & $18.704 \pm 0.170$ & $16.8503 \pm 0.0016$ & \dots & $6.41 \pm 0.075$ & $295.38 \pm 19.76$ & $907 \pm 3$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
178 &   \textbf{\emph{Gaia} DR2 2197589634127618304} & $4.4875 \pm 0.2181$ & $22.593 \pm 0.471$ & $24.558 \pm 0.447$ & $10.2647 \pm 0.0005$ & \dots & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2197589531048403712 & $3.9381 \pm 0.1092$ & $22.499 \pm 0.218$ & $24.416 \pm 0.220$ & $18.1145 \pm 0.0014$ & \dots & $59.43 \pm 0.353$ & $184.23 \pm 0.55$ & $13244 \pm 644$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 184  &   \textbf{\emph{Gaia} DR2 2206637343514771328} & $3.1496 \pm 0.0250$ & $10.564 \pm 0.042$ & $-3.011 \pm 0.042$ & $12.5093 \pm 0.0017$ & $-1.55 \pm 3.31$ & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2206637343514769152 & $3.0842 \pm 0.0842$ & $10.685 \pm 0.144$ & $-3.222 \pm 0.138$ & $17.1744 \pm 0.0031$ & \dots & $8.82 \pm 0.050$ & $262.85 \pm 157.9$ & $2800 \pm 22$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
188 &   \textbf{\emph{Gaia} DR2 2281573729572210432} & $5.9488 \pm 0.0245$ & $20.620 \pm 0.045$ & $4.577 \pm 0.043$ & $10.8089 \pm 0.0028$ & $-8.84 \pm 1.36$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2281573733870090240 & $5.5481 \pm 0.2645$ & $21.096 \pm 0.446$ & $5.664 \pm 0.269$ & $14.6213 \pm 0.0085$ & \dots  & $1.39 \pm 0.205$ & $9.84 \pm 15.41$ & $234 \pm 1$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
191 &   \textbf{\emph{Gaia} DR2 2231866561228307840} & $5.3870 \pm 0.3028$ & $16.134 \pm 0.533$ & $1.344 \pm 0.628$ & $12.1211 \pm 0.0014$ & $-11.41 \pm 2.83$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2231866565525667712 & $4.9829 \pm 0.0316$ & $16.721 \pm 0.054$ & $-0.773 \pm 0.055$ & $13.9459 \pm 0.0038$ & \dots  & $3.80 \pm 0.350$ & $210.74 \pm 18.68$ & $706 \pm 40$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 192  &   \textbf{\emph{Gaia} DR2 2214142433789105920} & $3.5560 \pm 0.0303$ & $17.308 \pm 0.050$ & $1.352 \pm 0.040$ & $12.3241 \pm 0.0013$ & $-16.46 \pm 4.41$ & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2214142884764242432 & $3.6330 \pm 0.0946$ & $16.939 \pm 0.157$ & $1.472 \pm 0.118$ & $16.9661 \pm 0.0009$ & \dots & $70.52 \pm 0.050$ & $277.48 \pm 15.93$ & $19830 \pm 170$ \\
         &   \emph{Gaia} DR2 2214143194002143488 & $3.9328 \pm 0.2903$ & $18.200 \pm 0.477$ & $2.197 \pm 0.403$ & $18.6291 \pm 0.0030$ & \dots & $9.09 \pm 0.258$ & $320.64 \pm 8.99$ & $2557 \pm 22$ \\
\newpage
G1 &   \textbf{\emph{Gaia} DR2 564638150446547200} & $6.3842 \pm 0.0331$ & $23.205 \pm 0.046$ & $0.753 \pm 0.044$ & $10.0725 \pm 0.0015$ & $-6.89 \pm 1.59$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 564638120384153472 & $6.3519 \pm 0.0500$ & $22.692 \pm 0.081$ & $0.081 \pm 0.071$ & $15.0214 \pm 0.0008$ & \dots & $20.27 \pm 0.023$ & $259.71 \pm 20.90$ & $3175 \pm 16$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
G2 &   \textbf{\emph{Gaia} DR2 540216042984524800} & $5.7214 \pm 0.0317$ & $22.091 \pm 0.053$ & $-1.511 \pm 0.055$ & $9.5837 \pm 0.0013$ & $-6.68 \pm 2.03$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 540216042986714368 & $5.5658 \pm 0.0688$ & $21.230 \pm 0.211$ & $-3.130 \pm 0.239$ & $11.3110 \pm 0.0077$ & \dots  & $1.39 \pm 0.110$ & $227.82 \pm 38.68$ & $243 \pm 1$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 G3  &   \textbf{\emph{Gaia} DR2 564698451788613376}	 & $6.7087 \pm 0.0416$ & $20.413 \pm 0.100$ & $-1.844 \pm 0.062$ & $10.2465 \pm 0.0019$ & \dots & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 564698451789359104	 & $6.7211 \pm 0.0320$ & $24.902 \pm 0.059$ & $-3.909 \pm 0.051$ & $13.0051 \pm 0.0033$ & $-17.46	 \pm 18.82$ & $8.53 \pm 0.023$ & $261.12 \pm 62.21$ & $1272 \pm 8$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
G4 &   \textbf{\emph{Gaia} DR2 564695879105287936} & $6.7016 \pm 0.0218$ & $23.419 \pm 0.059$ & $-3.861 \pm 0.035$ & $9.4249 \pm 0.0009$ & \dots & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 564695879105289344 & $6.6812 \pm 0.0656$ & $24.390 \pm 0.142$ & $-2.793 \pm 0.104$ & $16.0252 \pm 0.0008$ & \dots & $15.32 \pm 0.074$ & $195.30 \pm 0.513$ & $2286 \pm 7$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
F1 &   \textbf{\emph{Gaia} DR2 2270685442018922112} & $4.7892 \pm 0.3432$ & $11.015 \pm 0.588$ & $10.377 \pm 0.665$ & $10.0239 \pm 0.0010$ & $-10.35 \pm 1.63$ & \dots & \dots & \dots \\
       &   \emph{Gaia} DR2 2270685442018921984 & $5.3159 \pm 0.0465$ & $11.187 \pm 0.099$ & $8.137 \pm 0.086$ & $15.9652 \pm 0.0018$ & \dots & $12.67 \pm 0.407$ & $26.44 \pm 5.79$ & $2645 \pm 190$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 F3  &   \textbf{\emph{Gaia} DR2 2231801002846066304} & $5.2788 \pm 0.0307$ & $18.273 \pm 0.050$ & $-0.341 \pm 0.050$ & $9.8850 \pm 0.0019$ & \dots & \dots & \dots & \dots \\
         &   \emph{Gaia} DR2 2231801007144857856 & $5.2670 \pm 0.0665$ & $17.705 \pm 0.118$ & $-0.675 \pm 0.113$ & $14.2899 \pm 0.0007$ & \dots & $9.25 \pm 0.094$ & $155.79 \pm 1.537$ & $1751 \pm 10$ \\
         &   \emph{Gaia} DR2 2231794547514058624 & $5.1245 \pm 0.1204$ & $18.268 \pm 0.204$ & $-0.226 \pm 0.207$ & $17.6214 \pm 0.0022$ & \dots & $384.01 \pm 0.036$ & $89.15 \pm 342.3$ & $72746 \pm 423$ \\
\end{longtable}
